Magnetic and antimagnetic rotational bands data tables

The experimental results of 252 magnetic rotational bands reported in 123 nuclei and 38 antimagnetic rotational bands reported in 27 nuclei are collected and listed in the present work, including energy, spin, parity, magnetic dipole reduced transition probability B(M1), electric quadrupole reduced transition probability B(E2), B(M1)/B(E2) ratio, and the ratio of the dynamic moment of inertia to the electric quadrupole reduced transition probability J(2)/B(E2). Following the presentation of the kinematic moment of inertia J(1), dynamic moment of inertia J(2), and I versus rotational frequency, as well as energy staggering parameter S(I), B(M1), B(E2), B(M1)/B(E2), and J(2)/B(E2) versus I in A 60, 80, 110, 140, and 190 mass regions, a brief discussion is provided. Based on the systematic studies, some nuclei are predicted to be candidates for magnetic or antimagnetic rotation.

==> (inline-0) <==
\begin{tabular*}{1\textwidth}{@{}@{\extracolsep{\fill}}lp{6in}@{}}
		\multicolumn{2}{p{0.6\textwidth}}{}\\
		
		$^{A}_{Z}$X$_{N}$	&Denotes the specific nuclide with\\
		& \quad X \quad   Element symbol \\
		&\quad   $A$ \quad   Mass number \\
		&\quad   $Z$   \quad  Proton number \\
		&\quad  $N$   \quad  Neutron number\\
		$E$
		& Level energy in units of keV. Energies in parentheses denote tentative levels. Labels X, Y, Z,
		etc., indicate that absolute excitation energies are unknown due to lack of knowledge about
		linking transitions to the lower levels.\\
		$I$$^{\pi}$
		& $I$ denotes the level spin for each band member. $\pi$ denotes the parity (+ or ${}-$). $I$$^{\pi}$ given in parentheses denotes uncertain spin and/or parity assignments.\\
		$E_{\gamma}(M1)$ 
		&$\gamma$-Ray energies in units of keV for the $M1$ ($\Delta$$I$=1) transition $I$$\rightarrow$$I$${}-$1.\\
		$E_{\gamma}(E2)$ 
		&$\gamma$-Ray energies in units of keV for the $E2$ ($\Delta$$I$=2) transition $I$$\rightarrow$$I$${}-$2.\\
		$\omega$
		&The rotational frequencies in units of MeV from the definition $\hbar$$\omega$($I$)=$E(I)-E(I-1)$ in magnetic rotation and the definition $\hbar$$\omega$($I$)=[$E(I)-E(I-2)$]/2 in antimagnetic rotation. \\
		$\mathcal{J}$$^{(1)}$ 
		&The kinematic moments of inertia in units of $\hbar^{2}$/MeV from the definition $\mathcal{J}$$^{(1)}$=$I$/$\omega$.\\
		$\mathcal{J}$$^{(2)}$ 
		&The dynamic moments of inertia in units of $\hbar^{2}$/MeV from the definition $\mathcal{J}$$^{(2)}$=d$I$/d$\omega$.\\
		$S(I)$
		&The energy staggering parameters in units of $\hbar$/MeV from the definition $S(I)$=[$E(I)$${}-$$E(I{}-1)$]/2$I$.\\
		$B(M1)$
		&The magnetic dipole reduced transition probability in units of $\mu_{N}^{2}$ given with the uncertainties in parentheses. The number of digits corresponds to the original experimental article.\\
		$B(E2)$
		& The electric quadrupole reduced transition probability in units of (eb)$^{2}$ given with the uncertainties in parentheses. The number of digits corresponds to the original experimental article.\\
		$B(M1)/B(E2)$
		& The $B(M1)/B(E2)$ ratio in units of ($\mu_{N}$/eb)$^{2}$ given with the uncertainties available  in parentheses.\\
		$\mathcal{J}$$^{(2)}$/ $B(E2)$
		&  The $\mathcal{J}$$^{(2)}$/ $B(E2)$ ratio in units of [$\hbar^{2}$MeV$^{-1}$(eb)$^{-2}]$.\\
		
	\end{tabular*}
\begin{longtable}{@{\extracolsep\fill}ccccccccccc@{}}
		\hline
		Nuclei &\quad band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ &($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		\endfirsthead
		\hline \\
		\endhead
		
		$^{58}$Fe& 1 & 7657.8  & (8)    &     &   &  &  &  & \cite{RN132} &  \\
		&   & 8041.9  & (9)  &  384.1  & & &  &  &  &  \\
		&   & 8540.0  & (10)  & 498.1  & & &  &  &  &  \\
		&   & 9163.6  & (11)  & 623.3  & & &  &  &  &  \\
		&   & 9924.7  & (12)  & 761.2  & & &  &  &  &  \\
		&   & 10952.4 & (13)  & 1027.6 & & &  &  &  &  \\
		&   & 12017.0 & (14)  & 1064.6 & & &  &  &  &  \\
		&   & 13173.4 & (15)  & 1156.7 & & &  &  &  &  \\
		& 2 & 7524.2  & (8)   &       & & &  &  & \cite{RN132} &  \\
		&   & 7915.7  & (9)   & 392.1 & & &  &  &  &  \\
		&   & 8428.9  & (10)  & 513.3  & & &  &  &  &  \\
		&   & 9174.6  & (11)  & 745.6  & & &  &  &  &  \\
		&   & 10130.5 & (12)  & 956.0  & & &  &  &  & \\ \hline
		
		$^{61}$Co& 1 & 3909.5 & 13/2$^{-}$ &     &  &  &  &  & \cite{RN126} &  \\
		&  & 4116.5 & 15/2$^{-}$   & 207.4  &  &  &  &  &  &  \\
		&  & 4385.9 & 17/2$^{-}$   & 269.8  &  &  &  &  &  &  \\
		&  & 5117.6 & 19/2$^{-}$   & 731.7  &  &  &  &  &  &  \\
		&  & 6065.9 & 21/2$^{-}$   & 947.7  &  &  &  &  &  &  \\
		&   & 7173.9 & (23/2$^{-}$) & (1108.3) & & &  &  &  &  \\
		& 2 & 3472.3 & 13/2$^{-}$   &         & &  &  &  & \cite{RN126} &  \\
		&   & 3657.5 & 15/2$^{-}$   & 185.1  & &  &  &  &  &  \\
		&   & 4093.2 & 17/2$^{-}$   & 435.8   & &  &  &  &  &  \\
		&   & 4802.9 & 19/2$^{-}$   & 708.6   & &  &  &  &  &  \\
		&   & 5832.0 & 21/2$^{-}$   & 1030.0  & &  &  &  &  &  \\
		&   & 6892.9 & 23/2$^{-}$   & 1061.8  & &  &  &  &  &  \\
		&   & 8212.3 & 25/2$^{-}$   & 1321.9 &  &  &  &  &  &  \\
		&   & 9672.3 & 27/2$^{-}$   & 1460.1  & &  &  &  &  &  \\
		& 3 & 4484.7 & 15/2$^{-}$   &         & &  &    &  & \cite{RN126} &  \\
		&   & 4870.5 & 17/2$^{-}$   & 385.8   & &  &  &  &  &  \\
		&   & 5345.5 & 19/2$^{-}$   & 475.3   & &  &  &  &  &  \\
		&   & 5954.5 & 21/2$^{-}$   & 608.8   & &  &  &  &  &  \\
		&   & 6748.2 & 23/2$^{-}$   & 793.0  &  &  &  &  &  &  \\
		&   & 7700.9 & (25/2$^{-}$) & 952.6  &  &  &  &  &  &  \\
		& 4 & 5723.7 & 17/2$^{-}$   &         & &  &  &  & \cite{RN126} &  \\
		&   & 6168.7 & 19/2$^{-}$   & 445.4  &  &  &  &  &  &  \\
		&   & 6708.8 & 21/2$^{-}$   & 540.5   & &  &  &  &  &  \\
		&   & 7504.5 & 23/2$^{-}$   & 795.8   & &  &  &  &  &  \\
		&   & 8406.8 & 25/2$^{-}$   & 901.5   & &  &  &  &  &  \\
		&   & 9391.2 & (27/2$^{-}$) & 983.6  &  &  &  &  &  & \\ \hline
		
		$^{60}$Ni & 1 & 8044.1  & 9$^{-}$ &        &        &  &  &  & \cite{ZHAO2011181,RN220,RN131} &  \\
		&   & 8520.5  & 10$^{-}$ & 476.7  &        &  &  &  &  &  \\
		&   & 9132.2  & 11$^{-}$ & 611.5  & 1088.2  &  &  &  &  &  \\
		&   & 9989.3  & 12$^{-}$ & 856.9  & 1468.3 &  &  &  &  &  \\
		&   & 11112.8 & 13$^{-}$ & 1123.4 & 1981.1 &  &  &  &  &  \\
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		&   & 12273.8 & 14$^{-}$ & 1160.8 & 2284.6 &  &  &  &  &  \\
		&   & 13810.0 & (15$^{-}$) & 1536.2 & 2697.2 &  &  &  &  &  \\
		& 2 & 11255.0 & 12$^{+}$ &        &        &  &  &  & \cite{RN220,RN131} &  \\
		&   & 11851.2 & 13$^{+}$ & 596.0  &    &  &  &  &  &  \\
		&   & 12578.4 & 14$^{+}$ & 727.1  & 1323.9 &  &  &  &  &  \\
		&   & 13662.3 & 15$^{+}$ & 1083.9 & 1811.0 &  &  &  &  &  \\
		&   & 14803.0 & 16$^{+}$ & 1141.1 & 2224.5 &  &  &  &  &  \\
		&   & 16097.8 & (17$^{+}$) & 1294.8 &        &  &  &  &  &  \\
		& 3 & 11224.8 & (11$^{+}$) &        &        &  &  &  & \cite{RN220,RN131} &  \\
		&   & 11785.5 & (12$^{+}$) & 560.8  &        &  &  &  &  &  \\
		&   & 12486.1 & (13$^{+}$) & 700.8 &        &  &  &  &  &  \\
		&   & 13353.0 & (14$^{+}$) & 866.8 &        &  &  &  &  &  \\
		&   & 14201.0 & (15$^{+}$) & 848.0  &        &  &  &  &  &  \\
		&   & 15164.6 & (16$^{+}$) & 963.8  &        &  &  &  &  &  \\
		&   & 16241.6 & (17$^{+}$) & 1077.0 &        &  &  &  &  &  \\
		& 4 & 8485.3  & 9$^{-}$  &        &        &  &  &  & \cite{RN220,RN131} &  \\
		&   & 9122.8  & 10$^{-}$ & 637.5  &        &  &  &  &  &  \\
		&   & 9960.0  & 11$^{-}$ & 836.4  &        &  &  &  &  &  \\
		&   & 10788.6 & 12$^{-}$ & 828.5  &        &  &  &  &  &  \\
		&   & 11552.8 & 13$^{-}$ & 764.2  &        &  &  &  &  & \\ \hline
		
		$^{61}$Ni & 1 & 5146.1  & 15/2$^{+}$    &   & &   &  &  & \cite{PhysRevC.107.014307} &    \\
		&   & 5629.6  & 17/2$^{+}$    & 483.5  &  &  &  & & &  \\
		&   & 6191.7  & 19/2$^{+}$    & 562.1 &  &  &  & & &  \\
		&   & 6969.7  & 21/2$^{+}$    & 778.0 &  &  &  & & &  \\
		&   & 7789.5  & 23/2$^{+}$    & 819.8 &  &  &  & &  & \\
		&   & 8662.8  & 25/2$^{+}$    & 873.3 &  &  &  & &  & \\ \hline
		
		$^{77}$Br& 1 & 2931.6 & 17/2$^{-}$ & & & &   &  & \cite{RN167,RN168,RN181} &\\
		&   & 3219.6 & (19/2$^{-}$) & 288.0 &  &  &  &  &  &\\
		&   & 3609.9 & (21/2$^{-}$) & 390.3 &  &   &  &  &  &\\
		&   & 4149.8 & (23/2$^{-}$) & 539.9 &  &   &  &  & &\\  \hline

		$^{79}$Br& 1 & 2393 & 13/2$^{-}$&       & & & & &\cite{RN176,RN178,RN177,RN181} &  \\
		&  & 2580 & 15/2$^{-}$& 187.6 & & & & &  &\\
		&  & 2774 & 17/2$^{-}$& 193.8 & & & & & &\\
		&  & 3088 & 19/2$^{-}$& 314.0 &  & 1.58($^{+0.63}_{-0.32}$) & & & &\\
		&  & 3535 & 21/2$^{-}$& 446.7 & 760.3 & 0.77($^{+0.36}_{-0.23}$) & 0.0664($^{+0.0443}_{-0.0262}$) & 11.6 & & \\
		&  & 4153 & 23/2$^{-}$& 617.4 & 1064.9 & 0.48($^{+0.20}_{-0.14}$) & 0.0282($^{+0.0141}_{-0.0101}$) & 17.0 & & \\
		&  & 4803 & 25/2$^{-}$& 649.9 & 1268.6 & 0.95($^{+0.30}_{-0.21}$) & 0.0302($^{+0.0181}_{-0.0121}$) & 31.5 &  &\\
		&  & 5579 & 27/2$^{-}$& 775.4 & 1426.5 & & & & & \\
		&  & 6384 & (29/2$^{-}$)& 805.4 & 1580.9 & & & & & \\ \hline

		$^{81}$Br & 1 & 2549.4 & ($13/2^{-}$) & &  &  &  &  & \cite{RN180,RN181} &  \\
		&  & 2668.5 & (15/2$^{-}$) & 119.1 &  &  &  &  &  &  \\
		&  & 2942.1 & (17/2$^{-}$) & 273.6 &  &  &  &  &  &  \\
		&  & 3333.5 & (19/2$^{-}$) & 391.4 &  &  &  &  &  &  \\
		&  & 3798.7 & (21/2$^{-}$) & 465.2 &  &  &  &  &  & \\ 
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		$^{79}$Kr& 1 & 2857.0 & (17/2$^{-}$) &  &  & &  &  & \cite{RN183,SCHWENGNER1990550} &  \\
		&   & 3214.3 & 19/2$^{-}$   & 357 &  &  &  &  &  &  \\
		&   & 3585.5 & 21/2$^{-}$   & 371.2 &  &  &  &  &  &  \\
		&   & 4133.0 & 23/2$^{-}$   & 547.5 &  & &  & &  &  \\ \hline
		
		$^{81}$Kr& 1 & 2418.4 & 13/2$^{-}$ &  &  & &  &  & \cite{RN182,RN183,MU2022137006} &  \\
		&   & 2531.1 & 15/2$^{-}$   & 112.7 &  & 1.30($^{+1.30}_{-0.40}$) &  &  &  &  \\
		&   & 2696.7 & 17/2$^{-}$   & 165.6 &  &  &  &  &  &  \\
		&   & 3058.2 & 19/2$^{-}$   & 361.5 & 527.8  & 0.53($^{+0.41}_{-0.17}$) & 0.013($^{+0.013}_{-0.007}$) & 9.3($^{+1.5}_{-1.5}$)&  &  \\
		&   & 3486.7 & 21/2$^{-}$   & 428.5 & 790.9  & 0.25($^{+0.19}_{-0.09}$)   & 0.010($^{+0.008}_{-0.004}$) & 16.4($^{+3.3}_{-3.3}$)&  &  \\
		&   & 4094.7 & 23/2$^{-}$   & 608.0 & 1037.0 & 0.06($^{+0.03}_{-0.01}$)   & 0.010($^{+0.006}_{-0.004}$) & 10.1($^{+2.0}_{-2.0}$)&  &  \\
		&   & 4709.2 & 25/2$^{-}$ & 614.5 & 1222.3 & 0.05($^{+0.05}_{-0.02}$)   & 0.014($^{+0.016}_{-0.007}$) & 5.2($^{+0.8}_{-0.8}$) &  &\\ 
		&   & 5406.5 & 27/2$^{-}$   & 697.3 & 1311.0 &   &  &12.2($^{+2.5}_{-2.5}$)   &  &  \\
		&   & 6147.5 & (29/2$^{-}$)   &  & 1438.3 &    &  &     &  &  \\
		\hline
		
		$^{83}$Kr& 1 & 2510.0 & 13/2$^{-}$& & &   &  &   & \cite{RN184,RN183} &  \\
		&   & 2640.5 & 15/2$^{-}$ & 130.5 &  &  & &   &  &  \\
		&   & 2841.1 & 17/2$^{-}$ & 200.6 &  &  &  &  &  &  \\
		&   & 3157.5 & 19/2$^{-}$ & 316.3 &  & 0.39($^{+0.16}_{-0.16}$)  &  &  &  &  \\
		&   & 3603.1 & 21/2$^{-}$ & 445.6 & 761 & 0.38($^{+0.12}_{-0.12}$)  & $\sim$0.029 & $\sim$13.10 &  &  \\
		&   & 4218.4 & 23/2$^{-}$ & 615.3 & 1060.8   & 0.25($^{+0.18}_{-0.11}$) & $\sim$0.012 & $\sim$20.8  &  &  \\
		&   & 4869.9 & 25/2$^{-}$ & 651.4 & 1267.1   & 0.09($^{+0.04}_{-0.04}$)     & 0.017($^{+0.006}_{-0.006}$) & 5.3 &  &  \\
		&   & 5641 & (27/2$^{-}$) & 771 & (1423) & & & &  & \\ \hline
		
		$^{79}$Rb& 1 & 3308.9 & (19/2$^{-}$) &  &  &  &  &  &\cite{RN185,RN181,RN187} &  \\
		&  & 3686.9 & (21/2$^{-}$) & 378.0 &  &  &  &  &  &  \\
		&  & 4151.6 & (23/2$^{-}$) & 464.7 &  &  &  &  &  &  \\
		&  & 4686.6 & (25/2$^{-}$) & 535 &       &  &  &  &  &  \\
		&  & 5287.6 & (27/2$^{-}$) & 601 &       &  &  &  &  & \\ \hline
		
		$^{81}$Rb & 1 & 2636.2 & (15/2$^{-}$) &  & & & & & \cite{RN188,RN181}  & \\
		& & 2697.2 & 17/2$^{-}$ & 61.0  & & &  &  & & \\
		& & 2997.7 & 19/2$^{-}$ & 300.5 & & &  &  &  &\\
		& & 3427.5 & 21/2$^{-}$ & 429.8 & & 0.48($^{+0.23}_{-0.13}$) &  &  & & \\
		& & 3993.1 & 23/2$^{-}$  & 565.6 & (995.7) &  &   &  &  &  \\
		& & 4592 & (25/2$^{-}$)  & 599 &  & & &  &  & \\ \hline
		
		$^{82}$Rb & 1 & 2616.3 & 11$^{-}$ &       &  &  &  & & \cite{RN170,RN190,RN128,RN191,RN192,RN193,RN194} &  \\
		&  & 3026.9 & 12$^{-}$ & 410.6 &  & 1.24($^{+0.37}_{-0.24}$) &  &  &  &  \\
		&  & 3499.9 & 13$^{-}$ & 473.0 & 883.5  & 0.77($^{+0.20}_{-0.13}$) & 0.0384($^{+0.0154}_{-0.0106}$) & 20.1 &  &  \\
		&  & 4047.5 & 14$^{-}$ & 547.7 & 1019.2 & 0.74($^{+0.22}_{-0.14}$)   & 0.0511($^{+0.0193}_{-0.0129}$) & 14.5 &  &  \\
		&  & 4715.8 & 15$^{-}$ & 668.4 & 1215.8 & \textgreater{}0.11 & \textgreater{}0.0110& &  &  \\
		&  & 5484.6 & (16$^{-}$) & 768.8 & 1436.2 &   &  & &  & \\ \hline
		
		$^{83}$Rb& 1 & 2067.2  & 11/2$^{-}$  & &  &  &   &  & \cite{RN144,RN192,RN196,RN181, RN198,RN199} &  \\
		&   & 2313.4  & 13/2$^{-}$  & 246.6  &  &  &   &  &  &  \\
		&   & 2413.7  & 15/2$^{-}$  & 100.1  &  &  &  &   &  &  \\
		&   & 2595.9  & 17/2$^{-}$  & 181.9  &  & 3.38($^{+1.00}_{-1.00}$)  & &  &  &  \\
		&   & 2957.7  & 19/2$^{-}$  & 362.4  &  & 0.89($^{+0.29}_{-0.25}$)  & &  &  &  \\
		&   & 3562.6  & 21/2$^{-}$  & 405.1  &  &  &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 4134.5  & 23/2$^{-}$ & 771.9  &        &   &   &   &  &  \\
		& 2 & 5970.1 & 29/2$^{-}$  &  &  &  &  &  & \cite{RN199} &  \\
		&   & 6687.3 & (31/2$^{-}$) & 717.2  & 1239.5 & 1.586($^{+0.405}_{-0.277}$) & 0.003($^{+0.002}_{-0.001}$) & 528.7 &  &  \\
		&   & 7371.6 & (33/2$^{-}$) & 684.2  & 1402.1 & 2.331($^{+1.310}_{-0.655}$) & 0.013($^{+0.008}_{-0.004}$) & 179.3 &  &  \\
		&   & 8093.0 & (35/2$^{-}$) & 721.0    & 1406.5 & 0.881($^{+0.499}_{-0.251}$) & 0.003($^{+0.002}_{-0.001}$) & 293.7 &  &  \\
		&   & 8670.0 & (37/2$^{-}$) & 576.9  & 1300.4 & 1.810($^{+0.453}_{-0.324}$) & 0.003($^{+0.002}_{-0.001}$) & 603.3 &  &  \\
		&  & 9339.0 & (39/2$^{-}$) & 669.0 & 1247.1 & & & &  & \\ \hline
		
		$^{84}$Rb & 1 & 3339 & (10$^{-}$) &  & &  &   &  & \cite{RN170,RN190,RN192,RN173,PhysRevC.82.014306} &  \\
		&  & 3664 & (11$^{-}$) & 325 & &  &   &  &  &  \\	
		&  & 4108 & (12$^{-}$) & 444 & &0.70($^{+0.14}_{-0.10}$) &0.0357($^{+0.0069}_{-0.0052}$) &19.6 &  &  \\
		&  & 4654 & (13$^{-}$) & 546 &   & 0.63($^{+0.08}_{-0.07}$) & 0.0670($^{+0.0125}_{-0.0106}$) & 9.4 &  &  \\
		&  & 5309 & (14$^{-}$) & 655 & 1201  & 0.44($^{+0.11}_{-0.08}$)  & 0.0576($^{+0.0160}_{-0.0115}$) & 7.6  &  &  \\
		&  & 6030 & (15$^{-}$) & 721 & 1376 & 0.49($^{+0.21}_{-0.12}$)  & 0.0482($^{+0.0210}_{-0.0125}$) & 10.2  &  &  \\
		&  & 6795 & (16$^{-}$) & 765 & 1486 & \textgreater{}0.13 & \textgreater{}0.0105 &  &  &  \\
		&  & 7669 & (17$^{-}$) & 874 &  &  &    &  &  & \\ \hline
		
		$^{85}$Rb & 1 & 3198.2 & 17/2$^{-}$ &  &  & &  &  & \cite{RN174,RN181} &  \\
		&   & 3813.1 & 19/2$^{-}$  & 614.9 &  &   &  &  &  &  \\
		&   & 4356.1 & 21/2$^{-}$  & 543.5 &  &  0.6802($^{+0.2506}_{-0.1611}$) &  &  &  &  \\
		&   & 4940.0 & (23/2$^{-}$) & 583.9 &  & & & & &\\ \hline
		
		$^{85}$Sr & 1 & 3384.0 & 19/2$^{+}$   &  &  & &  &  &\cite{RN369,RN127} & \\
		&   & 3511.6 & 21/2$^{+}$   & 127.7                &  & & &  &  &  \\
		&   & 3965.8 & 23/2$^{+}$   & 454.2                &  & 1.08($^{+0.25}_{-0.30}$)     &  &  & & \\
		&   & 4491.5 & 25/2$^{+}$   & 525.7                &  & 1.05($^{+0.22}_{-0.16}$)     &  &  & & \\
		&   & 5091.2 & 27/2$^{+}$   & 599.7                &  & 0.82($^{+0.18}_{-0.23}$)     &  &  & & \\
		&   & 5749.7 & 29/2$^{+}$   & 658.5                &  & \textgreater{}0.69   &  &  & & \\
		&   & 6360.8 &(31/2$^{+}$)&611.1       &  &  &  &  &  & \\ 
		& 2 & 4779.6 & (21/2$^{+}$)   &  &  & &  &  &\cite{RN127} & \\
		&   & 4969.0 & 23/2$^{(+)}$   & 189.2                &  & & &  &  &  \\
		&   & 5181.0 & 25/2$^{+}$   & 212.0                &  &      &  &  & & \\
		&   & 5422.9 & 27/2$^{+}$   & 241.9                &  &      &  &  & & \\
		&   & 6007.9 & 29/2$^{+}$   & 585.0                &  & 2.17($^{+0.50}_{-0.76}$)     &  &  & & \\
		&   & 6466.7 & 31/2$^{(+)}$   & 458.8                &  & \textgreater{}1.34     &  &  & & \\ \hline
		$^{86}$Sr & 1 & 6878.0 & 12$^{+}$ &       &  &    &  &  & \cite{RN127,RN130} &  \\
		&   & 7336.0 & 13$^{+}$ & 457.6 &  & 2.39($^{+0.86}_{-0.76}$) &  &  &  &  \\
		&   & 7843.7 & 14$^{+}$ & 507.6 &  & 2.18($^{+0.87}_{-0.76}$) &  &  &  &  \\
		&   & 8337.3 & 15$^{+}$ & 493.5 &  & 1.98($^{+0.62}_{-0.71}$) &  &  &  &  \\
		&   & 8813.5 & 16$^{+}$ & 476.2 &  & 0.57($^{+0.10}_{-0.08}$) &  &  &  & \\ \hline
		
		$^{86}$Y & 1 & 2758 & 11$^{(-)}$ &       &  &  &  &  & \cite{RN129,RUSU20091} &    \\
		&   & 3090 & 12$^{(-)}$ & 332.6 &  &  &  &  &  &    \\
		&   & 3454 & 13$^{(-)}$ & 363.8 &  &  &  &  &  &  \\
		&   & 4010 & 14$^{(-)}$ & 556.4 &  &  &  &  &  &    \\
		&   & 4710 & 15$^{(-)}$ & 699.4 &  &  &  &  &  &    \\
		&                    & 5430 & 16$^{(-)}$ & 719.9 &  &  &  &  &  &  \\ 
		& 2 & 6412 & 17$^{(-)}$ &       &  &  &  &  & \cite{RN129,RUSU20091} &    \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&     & 6779 & 18$^{(-)}$ & 366.9 &  &  &  &  &  &    \\
		&     & 7216 & 19$^{(-)}$ & 437.1 &  &  &  &  &  &  \\
		&     & 8003 & 20$^{(-)}$ & 787.6 &  &  &  &  &  &    \\
		&     & 8444 & 21$^{(-)}$ & 440.3 &  &  &  &  &  &    \\ \hline
		
		$^{85}$Zr & 1 & 2625 & (17/2$^{-}$) &  &  &  &  &  & \cite{RN370,RN223,article85,article851,article853} &\\
		&   & 2958 & (19/2$^{-}$) & 333                &  &  &  &  &  &\\
		&   & 3387 & (21/2$^{-}$) & 429               &  &  &  &  &  &\\
		
		&   & 3838 & (23/2$^{-}$) & 451                & 880 &  &  &  &  &\\
		&   & 4374 & (25/2$^{-}$) & 536                & 987 &  &  &  &  &\\
		&   & 4887 & (27/2$^{-}$) & 513                & 1049 &  &  &  &  &\\
		&   & 5602 & (29/2$^{-}$) & 715                & 1228 &  &  &  &  &\\ 
		&   & 6076 & (31/2$^{-}$) & 474                & 1189 &  &  &  &  &\\
		&   & 7527 & (35/2$^{-}$) &                 & 1451 &  &  &  &  &\\
		&   & 9232 & (39/2$^{-}$) &                 & 1705 &  &  &  &  &\\	\hline
		
		$^{87}$Zr & 1 & 2896.5 & 21/2$^{+}$ &  &  &  &   &  & \cite{RN224} &  \\
		&    & 3383.2 & 23/2$^{+}$ & 486.7                &                      & 0.77($^{+0.19}_{-0.19}$)             &                       &                      &  &  \\
		&    & 3945.9 & 25/2$^{+}$ & 562.8                & 1049.2               & 0.80($^{+0.24}_{-0.19}$)     & 0.0211($^{+0.0062}_{-0.0050}$)   & 38.1               &  &  \\
		&    & 4534.2 & 27/2$^{+}$ & 588.3                & 1151.0               & 0.53($^{+0.21}_{-0.14}$)     & 0.0320($^{+0.0126}_{-0.0085}$)   & 16.6               &  &  \\
		&    & 5059.3 & 29/2$^{+}$ & 525.1                & 1113.3               & 0.29($^{+0.04}_{-0.03}$)     & 0.0044($^{+0.0005}_{-0.0005}$) & 72.5               &  & \\ \hline
		
		$^{90}$Zr & 1 & 7194.32 & (11$^{+}$) &  &  &  &  &  & \cite{Wang_2021,osti_5772960} &\\
		&   & 7223.88 & (12$^{+}$) & 29.566                &  & 1.56($^{+0.23}_{-0.23}$) &  &  &  &\\
		&   & 7437.82 & (13$^{+}$) & 213.930               &  & 1.38($^{+0.20}_{-0.20}$) &  &  &  &\\
		&   & 8058.39 & (14$^{+}$) & 620.576                &  & 0.59($^{+0.30}_{-0.30}$) &  &  &  &\\ \hline
		
		$^{105}$Rh & 1 & 2981.6 & 23/2$^{+}$   &       &       &  &  &  & \cite{RN68} &  \\
		&   & 3197.6 & 25/2$^{+}$   & 216.0 &       &  &  &  &  &  \\
		&   & 3478.1 & 27/2$^{+}$   & 280.4 & 496.5 &  &  &  &  &  \\
		&   & 3839.4 & 29/2$^{+}$   & 361.3 & 642.0 &  &  &  &  &  \\

		&   & 4215.5 & 31/2$^{+}$   & 376.1 & 736.9 &  &  &  &  &  \\
		&   & 4702.3 & (33/2$^{+}$) & 486.8 &       &  &  &  &  &  \\
		& 2 & 2019.2 & 13/2$^{-}$   &       &       &  &  &  & \cite{RN68} &  \\
		&   & 2170.3 & 15/2$^{-}$   & 151.1 &       &  &  &  &  &  \\
		&   & 2310.7 & 17/2$^{-}$   & 140.4 &       &  &  &  &  &  \\
		&   & 2496.0 & 19/2$^{-}$   & 185.3 &       &  &  &  &  &  \\
		&   & 2718.7 & 21/2$^{-}$   & 222.7 &       &  &  &  &  &  \\
		&   & 2993.1 & 23/2$^{-}$   & 274.4 & 496.8 &  &  &  &  &  \\
		&   & 3308.5 & 25/2$^{-}$   & 315.4 &       &  &  &  &  &  \\
		&   & 3769.3 & 27/2$^{-}$   & 460.8 &       &  &  &  &  &  \\
		&   & 4183.6 & (29/2$^{-}$) & 414.3 &       &  &  &  &  &  \\
		& 3 & 2417.3 & 15/2$^{-}$   &       &       &  &  &  & \cite{RN68} &  \\
		&   & 2512.6 & 17/2$^{-}$   & 95.3  &       &  &  &  &  &  \\
		&   & 2645.7 & 19/2$^{-}$   & 133.0  &       &  &  &  &  &  \\
		&   & 2825.1 & 21/2$^{-}$   & 179.4 &       &  &  &  &  &  \\
		&   & 3078.0 & 23/2$^{-}$   & 252.8 &       &  &  &  &  &  \\
		&   & 3469.9 & (25/2$^{-}$) & 392.0 &       &  &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		& 4 & 2477.1 & 17/2$^{-}$   &       &       &  &  &  & \cite{RN68} &  \\
		&   & 2669.1 & 19/2$^{-}$   & 191.9 &       &  &  &  &  &  \\
		&   & 2914.4 & 21/2$^{-}$   & 245.2 &       &  &  &  &  &  \\
		&   & 3267.2 & 23/2$^{-}$   & 352.8 &       &  &  &  &  &  \\
		&   & 3667.7 & (25/2$^{-}$) & 400.6 &       &  &  &  &  &  \\
		&   & 4092.5 & (27/2$^{-}$) & 424.8 &       &  &  &  &  & \\ \hline
		
		$^{103}$Ag & 1 & 3439   & 21/2$^{-}$   &    &   &   &    &   & \cite{RN62,RN63} &  \\
		&   & 3599   & 23/2$^{-}$   & 160   &  &   &   &   &  &  \\
		&   & 3936   & 25/2$^{-}$   & 337   &  &   &   &   &  &  \\
		&   & 4373   & 27/2$^{-}$   & 437   & 774  & 1.40($^{+0.08}_{-0.06}$)  & 0.052($^{+0.003}_{-0.002}$) &  26.9 &  &  \\
		&   & 4793  & 29/2$^{-}$   & 419   & 856  & 1.72($^{+0.09}_{-0.08}$)  & 0.070($^{+0.004}_{-0.003}$) &  24.6&  &  \\
		&   & 5323 & 31/2$^{-}$   & 530 & 949  & 0.92($^{+0.04}_{-0.04}$)  & 0.037($^{+0.002}_{-0.002}$) & 24.9 &  &  \\
		&   & 5825 & 33/2$^{-}$   & 503 & 1033 & 1.17($^{+0.05}_{-0.05}$)  & 0.057($^{+0.003}_{-0.003}$) &  20.5 &  &  \\
		
		&   & 6411 & 35/2$^{-}$   & 585 & 1088 & 0.73($^{+0.04}_{-0.02}$)  & 0.060($^{+0.003}_{-0.001}$) &  12.2 &  &  \\
		&   & 6941 & (37/2$^{-}$)   & (531) &  (1116)    &  &   &  &  &  \\
		& 2 & 5336.5 & (27/2$^{-}$) &   &   &     &   &   & \cite{RN64} &  \\
		&   & 5764.3 & (29/2$^{-}$) & 427.8 &      &    &  &   &  &  \\
		&   & 6166.7 & (31/2$^{-}$) & 402.4 &   830.2   & 4.70($^{+0.50}_{-0.50}$)   &     &        &  &  \\
		&   & 6654.0 & (33/2$^{-}$) & 487.5 &      & 3.72($^{+0.40}_{-0.40}$)  &    &         &  &  \\
		&   & 7157.8 & (35/2$^{-}$) & 503.6 &      & 3.66($^{+0.35}_{-0.35}$)       &     &   &  &  \\
		&   & 7670.4 & (37/2$^{-}$) & 512.6 &      &   &   &  &  &  \\
		&   & 8240.3 & (39/2$^{-}$) & 569.9 &      &     &    &   &  & \\ 
		
		& 3 & 3221.4 & (17/2$^{-}$) &   &   &     &   &   & \cite{RN64} &  \\
		&   & 3402.2 & (19/2$^{-}$) & 180.8 &     &   &  &   &  &  \\
		&   & 3691.0 & (21/2$^{-}$) & 289.4 &     &   &  &        &  &  \\
		&   & 3973.9 & (23/2$^{-}$) & 282.3 &     &   &  &         &  &  \\
		&   & 4340.8 & (25/2$^{-}$) & 368.8 &     &   &  &   &  &  \\
		&   & 4774.9 & (27/2$^{-}$) & 432.2 &  801.0    &   &   &  &  &  \\
		&   & 5157.0 & (29/2$^{-}$) & 382.9 &  815.1    &  2.6($^{+0.6}_{-0.2}$)   & 0.09($^{+0.04}_{-0.01}$)   & 28.9  &  & \\
		&   & 5591.0 & (31/2$^{-}$) & 433.2 &     & 2.2($^{+0.2}_{-0.2}$)  &   &  &  &  \\
		&   & 6133.8 & (33/2$^{-}$) & 542.8 &      &  1.9($^{+0.3}_{-0.2}$)   &    &   &  & \\	
		
		& 4 & 3104.0 & 19/2$^{-}$ &   &   &     &   &   & \cite{RN64} &  \\
		&   & 3338.9 & 21/2$^{-}$ & 234.9 &      &    &  &   &  &  \\
		&   & 3647.9 & 23/2$^{-}$ & 309.0 &    &    &     &        &  &  \\
		&   & 4064.1 & 25/2$^{-}$ & 416.2 & 725.2     &   &    &   &  &  \\
		&   & 4426.0 & 27/2$^{-}$ & 361.9 & 778.1     &   &    &   &  &  \\
		&   & 4941.6 & 29/2$^{-}$ & 515.6 & 877.5     & 1.02($^{+0.30}_{-0.20}$)  & 0.09($^{+0.02}_{-0.03}$)  & 11.3 &  &  \\
		&   & 5470.7 & (31/2$^{-}$) & 529.1 & 1044.7     &   0.986($^{+0.10}_{-0.20}$)  & 0.12($^{+0.01}_{-0.01}$)   & 8.2  &  & \\ 
		&   & 6167.7 & (33/2$^{-}$) & 697.0 & 1226.1     &   0.51($^{+0.06}_{-0.06}$)  & 0.05($^{+0.005}_{-0.005}$)  & 10.2 &  & \\ 
		&   & 6669.7 &  & (502.0) &      &     &    &   &  & \\ \hline
		
		$^{104}$Ag & 1 & 1077.2 & 8$^{-}$ &     &  &                              &  &  & \cite{RN66,RN65} &  \\
		&   & 1252.6 & 9$^{-}$ & 175.4 &  &                              &  &  &  &  \\
		&   & 1598.9 & 10$^{-}$ & 346.3 & 521.6 &                              &  &  &  &  \\
		&   & 1931.6 & 11$^{-}$ & 332.7 & 679.0 &  &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 2375.5 & 12$^{-}$ & 443.9 & 776.7 &  &  &  &  &  \\
		
		&   & 2820.0 & 13$^{-}$ & 444.6 & 888.2 &  &  &  &  &  \\
		&   & 3301.3 & 14$^{-}$ & 481.4 & 925.6 & 1.25($^{+0.30}_{-0.30}$)    & 0.104($^{+0.025}_{-0.025}$) & 12.0 &  & \\ 
		&   & 3808.9 & 15$^{-}$ & 507.8 & 988.7 &  0.97($^{+0.21}_{-0.21}$)  & 0.079($^{+0.017}_{-0.017}$) & 12.2 &  & \\ 
		&   & 4328.6 & 16$^{-}$ & 519.8 & 1027.0 & 0.86($^{+0.20}_{-0.20}$)   & 0.053($^{+0.013}_{-0.013}$) & 16.2 &  & \\ 
		&   & 4900.7 & 17$^{-}$ & 572.3 & 1091.6 &                              &  &  &  & \\ 
		&   & 5528.5 & 18$^{-}$ & 628.0 & 1199.7 &                              &  &  &  & \\ 
		
		& 2  & 3040.2 & 12$^{-}$ &  &  &                              &  &  & \cite{RN66,RN65} &  \\
		&   & 3350.6 & 13$^{-}$ & 310.1 &  &                              &  &  &  &  \\
		&   & 3647.7 & 14$^{-}$ & 297.0 &  &                              &  &  &  &  \\
		&   & 4097.2 & 15$^{-}$ & 449.5 &  &  &  &  &  &  \\
		&   & 4624.9 & 16$^{-}$ & 527.8 & 976.9 &  &  &  &  &  \\
		
		\ & 3 & 4424.1 & 14$^{+}$ &     &  &                              &  &  & \cite{RN66,RN65} &  \\
		&   & 4785.6 & 15$^{+}$ & 361.4 &  &                              &  &  &  &  \\
		&   & 5166.3 & 16$^{+}$ & 380.9 &  &                              &  &  &  &  \\
		&   & 5572.3 & 17$^{+}$ & 406.0 &  & 2.18($^{+0.43}_{-0.43}$) &  &  &  &  \\
		&   & 6052.5 & 18$^{+}$ & 480.2 &  & 1.71($^{+0.38}_{-0.38}$) &  &  &  &  \\
		
		&   & 6596.2 & 19$^{+}$ & 543.7 &  & 1.26($^{+0.21}_{-0.21}$) &  &  &  &  \\
		&   & 7160.6 & 20$^{+}$ & 564.4 &  &                              &  &  &  & \\ \hline
		
		$^{105}$Ag & 1 & 3909 & 23/2$^{+}$ &       &      &                  &                     &        & \cite{RN63,RN67} &  \\
		&   & 4159 & 25/2$^{+}$ & 249.0 &      &                  &                     &        &  &  \\
		&   & 4462 & 27/2$^{+}$ & 303.0 & 552.4     &                  &                     &        &  &  \\
		&   & 4840 & 29/2$^{+}$ & 378.2 & 681.3  & 1.90($^{+0.13}_{-0.11}$) & 0.112($^{+0.008}_{-0.007}$) & 17.0 &  &  \\
		&   & 5226 & 31/2$^{+}$ & 386.3 & 764.0  & 1.52($^{+0.12}_{-0.12}$) & 0.170($^{+0.014}_{-0.014}$) & 8.9  &  &  \\
		&   & 5700 & 33/2$^{+}$ & 473.5 & 860.0  & 1.70($^{+0.05}_{-0.05}$) & 0.068($^{+0.002}_{-0.002}$) & 25.0 &  &  \\
		&   & 6162 & 35/2$^{+}$ & 462.0 & 935.6  & 0.59($^{+0.06}_{-0.06}$) & 0.043($^{+0.003}_{-0.003}$) & 13.7 &  &  \\
		&   & 6691 & 37/2$^{+}$ & 529.6   & 991.7  &                  &                     &        &  &  \\
		&   & 7219 & 39/2$^{+}$ & 528.2   & 1057.5 &                  &                     &        &  &  \\
		&   & 7806 & 41/2$^{+}$ & 586.2   & 1114.3 &                  &                     &        &  &  \\
		
		& 2 & 2470   & 15/2$^{-}$ &       &      &                  &                     &        & \cite{RN63,RN67} &  \\
		&   & 2596   & 17/2$^{-}$ & 125.8   &      &                  &                     &        &  &  \\
		&   & 2751   & 19/2$^{-}$ & 155.5   &      &                  &                     &        &  &  \\
		&   & 2936   & 21/2$^{-}$ & 184.7   &  &                  &                     &        &  &  \\
		&   & 3176   & 23/2$^{-}$ & 240.2   & 424.8  &                  &                     &        &  &  \\
		&   & 3511 & 25/2$^{-}$ & 334.5 & 574.7  & 2.70($^{+0.16}_{-0.14}$) & 0.242($^{+0.014}_{-0.012}$) & 11.2 &  &  \\
		&   & 3928 & 27/2$^{-}$ & 417.2 & 752.0  & 1.32($^{+0.10}_{-0.10}$) & 0.123($^{+0.010}_{-0.010}$) & 10.7 &  &  \\
		&   & 4362 & 29/2$^{-}$ & 433.9 & 851.3  & 1.13($^{+0.10}_{-0.10}$) & 0.101($^{+0.009}_{-0.008}$) & 11.2 &  &  \\
		&   & 4932 & 31/2$^{-}$ & 570.1 & 1004.0 & 0.68($^{+0.02}_{-0.02}$) & 0.034($^{+0.001}_{-0.001}$) & 20.0 &  &  \\
		&   & 5445 & 33/2$^{-}$ & 513.3 & 1083.4 & 1.26($^{+0.09}_{-0.09}$) & 0.031($^{+0.002}_{-0.002}$) & 40.6 &  &  \\
		&   & 6114 & 35/2$^{-}$ & 668.4   & 1182.0 &                  &                     &        &  & \\
		&   & 6717 & 37/2$^{-}$ & 603.5   & 1272.1 &                  &                     &        &  & \\ \hline		
		$^{106}$Ag & 1 & 3258.59 & 12$^{+}$ &     &      &                    &                    &       & \cite{RN100,RN99,RN98,RN97,PhysRevLett.112.202502} &  \\
		&   & 3489.08 & 13$^{+}$ & 230.5 &      &                    &                    &       &  &  \\
		&   & 3747.6 & 14$^{+}$ & 258.6 & 488.6  &                    &                    &       &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 4042.0 & 15$^{+}$ & 294.4 & 552.9  &                    &                    &       &  &  \\
		&   & 4389.0 & 16$^{+}$ & 347.1 & 641.6  &                    &                    &       &  &  \\
		&   & 4794.3 & 17$^{+}$ & 405.3 & 752.2  & 2.03($^{+0.36}_{-0.36}$) & 0.21($^{+0.04}_{-0.04}$) & 9.7  &  &  \\
		&   & 5260.0 & 18$^{+}$ & 465.6 & 871.1  & 1.97($^{+0.33}_{-0.33}$) & 0.19($^{+0.03}_{-0.03}$) & 10.4 &  &  \\
		&   & 5763.3 & 19$^{+}$ & 503.4 & 968.8  & 1.74($^{+0.36}_{-0.36}$) & 0.16($^{+0.04}_{-0.04}$) & 10.9 &  &  \\
		&   & 6351.6 & 20$^{+}$ & 588.4 & 1091.4 & 0.97($^{+0.29}_{-0.29}$) & 0.15($^{+0.05}_{-0.05}$) & 6.5  &  &  \\
		&   & 6936.8 & 21$^{+}$ & 585.1 & 1173.6 & 0.64($^{+0.16}_{-0.16}$) & 0.08($^{+0.02}_{-0.02}$) & 8.0  &  &  \\
		&   & 7617.1 & 22$^{+}$ & 680.3 & 1265.6 & 0.72($^{+0.23}_{-0.23}$) & 0.07($^{+0.02}_{-0.02}$) & 10.3  &  &  \\
		&   & 8299.4 & 23$^{+}$ & 682.3 & 1362.4 & 0.70($^{+0.23}_{-0.23}$) & 0.08($^{+0.03}_{-0.03}$) & 8.8  &  &  \\
		&   & 9041.4 & 24$^{+}$ & 742.0 & 1424.4 & 0.5 & 0.07 & 7.1  &  &  \\
		&   & 9837.6 & 25$^{+}$ & 796.1 & 1538.4 & &  &   &  &  \\
		& 2 & 3203.7 & 10$^{-}$ &     &      &                    &                    &       & \cite{RN97,RN99,RN101,PhysRevLett.112.202502} &  \\
		&   & 3423.4 & 11$^{-}$ & 219.7 &      &                    &                    &       &  &  \\
		&   & 3675.9 & 12$^{-}$ & 252.5 &      &                    &                    &       &  &  \\
		&   & 3941.5 & 13$^{-}$ & 265.6 & 518.1  &                    &                    &       &  &  \\
		&   & 4263.6 & 14$^{-}$ & 322.1 & 587.7  & 3.60($^{+0.34}_{-0.34}$)           & 0.34($^{+0.03}_{-0.03}$)           & 10.6 &  &  \\
		&   & 4636.6 & 15$^{-}$ & 372.9 & 695.2  & 2.18($^{+0.22}_{-0.22}$)           & 0.24($^{+0.02}_{-0.02}$)           & 9.1  &  &  \\
		&   & 5051.7 & 16$^{-}$ & 415.1 & 788.1  & 1.64($^{+0.24}_{-0.24}$)           & 0.19($^{+0.03}_{-0.03}$)           & 8.6  &  &  \\
		&   & 5561.0 & 17$^{-}$ & 509.5 & 924.2  & 0.83($^{+0.17}_{-0.17}$)           & 0.11($^{+0.02}_{-0.02}$)           & 7.6  &  &  \\
		&   & 6065.5 & 18$^{-}$ & 504.6 & 1013.8 & 1.55($^{+0.42}_{-0.42}$)           & 0.15($^{+0.04}_{-0.04}$)           & 10.3 &  &  \\
		&   & 6690.8 & 19$^{-}$ & 625.2 & 1129.6 & 0.88($^{+0.31}_{-0.31}$)           & 0.14($^{+0.05}_{-0.05}$)           & 6.3  &  &  \\
		&   & 7276.5 & 20$^{-}$ & 585.7 & 1211.2 & 0.83               & 0.09               & 9.2   &  &  \\	
		&   & 7945.1 & 21$^{-}$ & 668.9 & 1254.1 &                    &                    &       &  & \\ \hline
		
		$^{107}$Ag & 1 & 3334.8 & 23/2$^{+}$ &       &        &                    &                    &       & \cite{RN102,Zhang_2011} &  \\
		&   & 3556.7 & 25/2$^{+}$ & 221.9 &        & 5.2($^{+2.3}_{-2.3}$)            & 0.15($^{+0.07}_{-0.07}$)            & 34.7 &  &  \\
		&   & 3851.3 & 27/2$^{+}$ & 294.6 & 516.5  & 2.7($^{+0.6}_{-0.6}$)             & 0.23($^{+0.05}_{-0.05}$)            & 11.7 &  &  \\
		&   & 4230.0 & 29/2$^{+}$ & 378.7 & 673.3  & 1.8($^{+0.3}_{-0.3}$)             & 0.15($^{+0.03}_{-0.03}$)            & 12.0 &  &  \\	
		&   & 4626.4 & 31/2$^{+}$ & 396.4 & 775.1  & 1.9($^{+0.3}_{-0.3}$)             & 0.14($^{+0.03}_{-0.03}$)            & 13.6 &  &  \\
		&   & 5120.5 & 33/2$^{+}$ & 494.1 & 890.5  & 1.9($^{+0.4}_{-0.4}$)             & 0.23($^{+0.06}_{-0.06}$)            & 8.3  &  &  \\
		&   & 5621.5 & 35/2$^{+}$ & 501.0 & 995.1  & \textgreater{}1.25 & \textgreater{}0.16 &       &  &  \\
		&   & 6192.8 & 37/2$^{+}$ & 571.3 & 1072.3 &                    &                    &       &  &  \\
		& 2 & 2416.4 & 19/2$^{-}$ &       &        &                    &                    &       & \cite{RN102,Zhang_2011} &  \\
		&   & 2620.8 & 21/2$^{-}$ & 204.4 &        &                    &                    &       &  &  \\
		&   & 2928.7 & 23/2$^{-}$ & 307.9 & 512.3  & 1.25($^{+0.36}_{-0.36}$)           & 0.18($^{+0.06}_{-0.06}$)            & 6.9  &  &  \\
		&   & 3338.7 & 25/2$^{-}$ & 410.0 & 717.9  & 0.82($^{+0.18}_{-0.18}$)           & 0.09($^{+0.02}_{-0.02}$)            & 9.1  &  &  \\
		&   & 3800.0 & 27/2$^{-}$ & 461.3 & 871.3  & 0.85($^{+0.17}_{-0.17}$)           & 0.08($^{+0.02}_{-0.02}$)            & 10.6 &  &  \\
		&   & 4270.0 & 29/2$^{-}$ & 470.0 & 931.3  & \textgreater{}0.39 & \textgreater{}0.06 &       &  &  \\
		&   & 4878.8 & 31/2$^{-}$ & 608.8 & 1078.8 &                    &                    &       &  &  \\
		&   & 5437.3 & 33/2$^{-}$ & 558.5 & 1167.3 &                    &                    &       &  & \\ \hline
		
		$^{109}$Ag & 1 & 3091.8  & 23/2$^{+}$   &       &       &  &  &  & \cite{RN109,RN113,RN108} &  \\
		&   & 3278.3 & 25/2$^{+}$   & 186.5 &       & 2.97($^{+0.80}_{-0.80}$) & 0.14($^{+0.05}_{-0.05}$) & 21.2 &  &  \\
		&   & 3577.1 & 27/2$^{+}$ & 298.8 & 485.2 & 1.91($^{+0.50}_{-0.50}$) & 0.16($^{+0.05}_{-0.05}$) & 11.9 &  &  \\
		&   & 3970.6 & 29/2$^{+}$ & 393.5 & 692.4 & 1.54($^{+0.45}_{-0.45}$) & 0.10($^{+0.04}_{-0.04}$) & 15.4 &  &  \\
		&   & 4377.6 & 31/2$^{+}$ & 407.0 & 800.3 & 1.56($^{+0.50}_{-0.50}$) & 0.11($^{+0.05}_{-0.05}$) & 14.2 &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 4888.1 & 33/2$^{+}$ & 510.5 & 917.5 & 1.27($^{+0.40}_{-0.40}$) & 0.10($^{+0.04}_{-0.04}$) & 12.7 &  &  \\
		&   & 5417.1 & (35/2$^{+}$) & 529.0 & 1039.5 & 0.97($^{+0.33}_{-0.33}$) & 0.09($^{+0.04}_{-0.04}$) & 10.8 &  &  \\
		&   & 6001.3 & (37/2$^{+}$) & 584.2 & 1113.0 &  &  &  &  & \\ 
		&   & 6556.8 & (39/2$^{+}$) & 555.5 & 1139.7 &  &  &  &  &  \\
		&   & 7182.8 & (41/2$^{+}$) & 626.0 & (1181.0) &  &  &  &  &  \\
		& 2 & 2420.8  & 17/2$^{-}$   &       &       &  &  &  & \cite{RN109} &  \\
		&   & 2661.3 & 19/2$^{-}$   & 240.5 &       &  &  &  &  &  \\
		&   & 2941.3 & (21/2$^{-}$) & 280.0 & 520.5 &  &  &  &  &  \\
		&   & 3204.8 & (23/2$^{-}$) & 263.5 & 543.5 &  &  &  &  &  \\
		&   & 3559.4 & (25/2$^{-}$) & 354.6 & 618.0 &  &  &  &  &  \\
		&   & 4015.9 & (27/2$^{-}$) & 456.5 & 811.3 &  &  &  &  &  \\
		&   & 4475.4 & (29/2$^{-}$) & 459.5 & 916.0 &  &  &  &  &  \\
		&   & 4951.4 & (31/2$^{-}$) & 476.0 & 935.8 &  &  &  &  & \\ \hline
		
		$^{110}$Ag & 1 & 2638 & 12$^{+}$ &     &      &  &  &  & \cite{RN114,RN112,RN113,PhysRevC.103.024302} &  \\
		&   & 2823 & 13$^{+}$ & 185 &      &  &  &  &  &  \\
		&   & 3017 & 14$^{+}$ & 194 &   &  &  &  &  &  \\
		&   & 3263 & 15$^{+}$ & 246 & 440  & 1.49($^{+0.42}_{-0.42}$) & 0.21($^{+0.06}_{-0.06}$) & 7.1 &  &  \\
		&   & 3583 & 16$^{+}$ & 320 & 564  & 1.24($^{+0.40}_{-0.40}$) & 0.14($^{+0.04}_{-0.04}$) & 8.9 &  &  \\
		&   & 4033 & 17$^{+}$ & 450 & 770  & 0.59($^{+0.24}_{-0.24}$) & 0.05($^{+0.03}_{-0.03}$) & 11.8 &  &  \\
		&   & 4549 & 18$^{+}$ & 516 & 966  & >0.42 & >0.05 & >8.4 &  &  \\
		&   & 5083 & 19$^{+}$ & 534 & 1049 &  &  &  &  & \\ \hline
		
		$^{102}$Cd & 1 & 3908.5 & 10$^{+}$   &         &         &  &                                        &  & \cite{RN60,RN59} &  \\
		&   & 4277.0 & 11$^{(+)}$ & 368.51  &         &  & 0.32($^{+0.05}_{-0.05}$)                             &  &  &  \\
		&   & 4518.2 & 12$^{(+)}$ & 241.12  &         &  & 1.56($^{+0.14}_{-0.14}$)                             &  &  &  \\
		&   & 5308.7 & 13$^{(+)}$ & 790.51  &         &  & 0.29($^{+0.07}_{-0.07}$)                             &  &  &  \\
		&   & 5926.1 & 14$^{(+)}$ & 617.45  &         &  & \textgreater{}0.11 &  &  &  \\
		&   & 6773.1 & 15    & 847.07  &         &  &                                        &  &  &  \\
		&   & 7331.9 & 16    & 555.81  & 1405.38 &  &                                        &  &  &  \\
		&   & 8367.3 & 17    & 1035.42 &         &  &                                        &  &  & \\ \hline
		
		$^{104}$Cd & 1 & 4102.1 & 10$^{+}$   &       &        &  &  &  & \cite{Jenkins_2000,Robinson2002HighspinSA}  &  \\
		&   & 4819.4 & 11$^{+}$   & 717.3 &        &  &  &  &  &  \\
		&   & 5159.5 & 12$^{+}$   & 340.9 & 1056.9  &  &  &  &  &  \\	
		&   & 5794.0 & 13$^{+}$   & 634.8 & 973.8 &  &  &  &  &  \\
		&   & 6242.2 & 14$^{+}$   & 448.2   &        &  &  &  &  &  \\
		&   & 7149.9 & (15) & 907.7 &        &  &  &  &  & \\  \hline 	
		
		$^{107}$Cd & 1 & 5031.0  & 29/2$^{-}$ &       &  &            &  &  & \cite{RN103} &  \\
		&   & 5216.5  & 31/2$^{-}$ & 185.5 &  &            &  &  &  &  \\
		&   & 5502.2  & 33/2$^{-}$ & 285.7 &  & 3.624($^{+0.491}_{-0.491}$) &  &  &  &  \\
		&   & 5886.8  & 35/2$^{-}$ & 384.6 &  & 2.638($^{+0.307}_{-0.307}$) &  &  &  &  \\
		&   & 6377.6  & 37/2$^{-}$ & 490.8 &  & 2.084($^{+0.244}_{-0.244}$) &  &  &  &  \\
		&   & 7066.4  & 39/2$^{-}$ & 688.8 &  & 0.898($^{+0.134}_{-0.134}$) & & & & \\   
		&   & 7790.7  & 41/2$^{-}$ & 724.3 &  & 1.112($^{+0.164}_{-0.164}$) &  &  &  &  \\
		&   & 8493.1  & 43/2$^{-}$ & 702.4 &  &            &  &  &  &  \\
		&   & 9191.6  & 45/2$^{-}$ & 698.5 &  &            &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 9924.0  & 47/2$^{-}$ & 732.4 &  &            &  &  &  &  \\
		&   & 10698.3 & 49/2$^{-}$ & 774.3 &  &            &  &  &  & \\ \hline
		
		$^{108}$Cd & 1 & 5642.0  & 12$^{-}$  &         &        &    &                  &       & \cite{RN77,RN73,RN74,RN75} &  \\
		&   & 5763.0   & 13$^{-}$   & 121.0  &        &   &   &   &  &  \\
		&   & 6079.0  & 14$^{-}$   & 316.0   &        & 1.86($^{+0.10}_{-0.10}$) &                  &  \textgreater{}25  &  &  \\
		&   & 6600.7  & 15$^{-}$   & 521.7   &        & 1.00($^{+0.12}_{-0.12}$)  &                  &  \textgreater{}118 &  &  \\
		&   & 7277.4  & 16$^{-}$   & 676.7   &        & 0.72($^{+0.15}_{-0.15}$) &                  & \textgreater{}164 &  &  \\
		&   & 7742.9  & 17$^{-}$   & 465.5   &        & 0.64($^{+0.12}_{-0.12}$) &                  &  \textgreater{}218 &  &  \\
		&   & 8104.6  & 18$^{-}$   & 361.7   &        & 1.81($^{+0.25}_{-0.25}$) &                  &  \textgreater{}91 &  &  \\
		&   & 8586.9  & 19$^{-}$   & 482.3   & 845.0  & 1.42($^{+0.25}_{-0.25}$)& 0.07($^{+0.05}_{-0.05}$) & 21     &  &  \\
		&   & 9176.4  & 20$^{-}$   & 589.5   & 1073.9 & 1.01($^{+0.20}_{-0.20}$) & 0.06($^{+0.04}_{-0.04}$) & 18     &  &  \\
		&   & 9882.0  & 21$^{-}$   & 705.6   & 1293.6 & 0.40($^{+0.06}_{-0.04}$)       & 0.02($^{+0.01}_{-0.01}$) & 20     &  &  \\
		&   & 10679.9 & (22$^{-}$) & 797.9   & 1502.2 &   &   &      &  &  \\ 
		& 2 & 7216.0  & (15$^{-}$) &  &  &            &  &  & \cite{RN73} &  \\
		&   & 7530.0  & 16$^{-}$ & (314.0) &  &            &  &  &  &  \\
		&   & 7863.0  & 17$^{-}$ & 333.0 &  &            &  &  &  &  \\
		&   & 8318.4  & 18$^{-}$ & 455.4 &  &            &  &  &  &  \\
		&   & 8641.8  & 19$^{-}$ & 323.4 &  &            &  &  &  &  \\
		&   & 9000.6  & (20$^{-}$) & 358.8 & 682.0 &            &  &  &  &  \\
		&   & 9421.4  & (21$^{-}$) & 420.8 & 780.4 &            &  &  &  &  \\
		&   & 9898.0  & (22$^{-}$) & 476.6 & 897.8 &            &  &  &  &  \\
		&   & 10413.6  & (23$^{-}$) & 515.6 & 993.6  &            &  &  &  &  \\
		&   & 10977.2  & (24$^{-}$) & 563.6 & 1079.0 &            &  &  &  &  \\	 \hline
		
		$^{109}$Cd & 1 & 3354   & 21/2$^{-}$   &       &      &   &  &  & \cite{RN83,RN82} &  \\
		&   & 3549   & 23/2$^{-}$   & 195.0   &      &                  &  &  &  &  \\
		&   & 4031   & 25/2$^{-}$   & 481.7   &      &                  &  &  &  &  \\
		&   & 4631   & 27/2$^{-}$   & 600.0   &      &                  &  &  &  &  \\
		&   & 5280   & 29/2$^{-}$   & 649.0   & 1249.0 &                  &  &  &  &  \\
		&   & 5442   & 31/2$^{-}$   & 161.6   &      &                  &  &  &  &  \\
		&   & 5732 & 33/2$^{-}$   & 289.9 &      & 1.80($^{+0.15}_{-0.15}$) &  &  &  &  \\
		&   & 6165 & 35/2$^{-}$   & 433.3 &      & 2.56($^{+0.11}_{-0.11}$) &  &  &  &  \\
		&   & 6797 & 37/2$^{-}$   & 631.5 &      & 0.83($^{+0.07}_{-0.07}$) &  &  &  &  \\
		&   & 7556 & (39/2$^{-}$) & 759 &      & 0.39($^{+0.03}_{-0.03}$) &  &  &  &  \\
		& 2 & 5811   & 29/2$^{+}$   &       &      &                  &  &  & \cite{RN83,RN82} &  \\
		&   & 6002   & 31/2$^{+}$   & 191   &      &                  &  &  &  &  \\	
		&   & 6303   & 33/2$^{+}$   & 300.9 &      & 4.45($^{+0.29}_{-0.29}$) &  &  &  &  \\
		&   & 6681   & 35/2$^{+}$   & 378.7 &      & 4.19($^{+0.14}_{-0.14}$) &  &  &  &  \\
		&   & 7144   & 37/2$^{+}$   & 462.6 &      & 2.76($^{+0.04}_{-0.04}$) &  &  &  &  \\
		&   & 7684   & 39/2$^{+}$   & 540.1 &      & 3.15($^{+0.32}_{-0.24}$) &  &  &  &  \\
		&   & 8261   & 41/2$^{+}$   & 577.3 &      & 3.69($^{+0.31}_{-0.31}$) &  &  &  &  \\
		&   & 8868   & 43/2$^{+}$   & 606   &      &                  &  &  &  &  \\
		&   & 9500   & (45/2$^{+}$) & 632   &      &                  &  &  &  &  \\
		&   & 10163  & (47/2$^{+}$) & 663   &      &                  &  &  &  &  \\
		&   & 10895  & (49/2$^{+}$) & 732   &      &                  &  &  &  & \\ 
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		$^{110}$Cd & 1 & 5759  & 13$^{-}$ &       &  &  &  & & \cite{RN84} &  \\
		&   & 5985  & 14$^{-}$ & 225.6 &  &  &  &                   &  &  \\
		&   & 6355  & 15$^{-}$ & 370.0 &  &  &  &                   &  &  \\
		&   & 6963  & 16$^{-}$ & 608.5 &  &  &  & \textgreater{}58  &  &  \\
		&   & 7576  & 17$^{-}$ & 612.4 &  &  &  & \textgreater{}317 &  &  \\
		& 2 & 6584  & 14  &       &  &  &  &                   & \cite{RN84} &  \\
		&   & 6879  & 15  & 295.0 &  &  &  &                   &  & \\
		&   & 7281  & 16  & 401.4 &  &  &  &                   &  &  \\
		&   & 7759  & 17  & 477.9 &  &  &  &                   &  &  \\
		& 3 & 8017  & 17  &       &  &  &  &                   & \cite{RN84,RN85,RN115} &  \\
		&   & 8278  & 18  & 261.2 &  &  &  &                   &  &  \\
		&   & 8595  & 19  & 317.6 &  &  &  &                   &  &  \\
		&   & 8967  & 20  & 372.3 &  & 5.40($^{+0.65}_{-0.53}$) &  &    &  &  \\
		&   & 9429  & 21  & 462.5 &  & 5.13($^{+0.90}_{-0.75}$) &  & \textgreater{}48  &  &  \\
		&   & 9990  & 22  & 561 &  & 3.06($^{+0.57}_{-0.45}$) &  & \textgreater{}63  &  &  \\
		&   & 10664 & 23  & 673.8 &  & 1.83($^{+0.46}_{-0.34}$) &  & \textgreater{}60  &  &  \\
		&   & 11450 & 24  & 786 &  &  &  &                   &  & \\ \hline
		
		$^{107}$In & 1 & 3441.5 & 21/2$^{-}$ &  &  &   &     &  & \cite{RN105} &  \\
		&   & 3645.4 & 23/2$^{-}$ & 203.9 &        & 3.24($^{+0.37}_{-0.33}$) &                        &                   &  &  \\
		&   & 4038.6 & 25/2$^{-}$ & 393.2 &        & 1.44($^{+0.07}_{-0.07}$) &                        &                   &  &  \\
		&   & 4650.2 & 27/2$^{-}$ & 611.6 & 1004.8 & 0.33($^{+0.02}_{-0.01}$) & 0.0043($^{+0.0009}_{-0.0007}$) & 76.7($^{+13.3}_{-18.0}$)  &  &  \\
		&   & 5182.4 & 29/2$^{-}$ & 532.2 & 1143.8 & 0.51($^{+0.03}_{-0.04}$) & 0.0058($^{+0.0010}_{-0.0007}$) & 87.9($^{+11.8}_{-15.3}$)  &  &  \\
		&   & 5565.2 & 31/2$^{-}$ & 382.8 & 915.0  & 1.02($^{+0.09}_{-0.06}$) & 0.0069($^{+0.0028}_{-0.0016}$) & 147.8($^{+36.7}_{-60.6}$)&  &  \\
		&   & 6069.3 & 33/2$^{-}$ & 504.1 &        & 0.84($^{+0.03}_{-0.03}$) &                        &                   &  &  \\
		&   & 6769.8 & 35/2$^{-}$ & 700.5 &        & 0.38($^{+0.03}_{-0.02}$) &     &     &  & \\ \hline
		
		$^{108}$In & 1 & 1119.4   & 8$^{-}$    &       &        &                     &                     &            & \cite{RN78} &  \\
		&   & 1332.5 & 9$^{-}$    & 213.1 &        &                     &                     &            &  &  \\
		&   & 1861.1 & 10$^{-}$   & 528.6 &        &                     &                     &            &  &  \\
		&   & 2465.4   & 11$^{-}$   & 604.3 & 1133.8 &                     &                     &            &  &  \\
		&   & 3006.9 & 12$^{-}$   & 541.5 & 1146.7 &                     &                     &            &  &  \\
		&   & 3642.4   & 13$^{-}$   & 635.5 &        &                     &                     &            &  &  \\
		& 2 & 2515.4  & 10$^{-}$   &       &        &                     &                     &            & \cite{RN78} &  \\
		&   & 2662.4   & 11$^{-}$   & 147.0   &        &                     &                     &            &  &  \\
		&   & 2815.9 & 12$^{-}$   & 153.5 &        &                     &                     &            &  &  \\
		&   & 3046.7 & 13$^{-}$   & 230.8 &        &                     &                     &            &  &  \\	
		&   & 3382.1 & 14$^{-}$   & 335.4 &        & 0.911($^{+0.032}_{-0.030}$) &                     &            &  &  \\
		&   & 3909.9 & 15$^{-}$   & 527.8 & 864.2  & 0.600($^{+0.129}_{-0.083}$) & 0.017($^{+0.004}_{-0.003}$) & 35($^{+17}_{-10}$) &  &  \\
		&   & 4570.8 & 16$^{-}$   & 660.9 & 1189.1 & 0.398($^{+0.046}_{-0.020}$) & 0.008($^{+0.001}_{-0.001}$) & 50($^{+13}_{-8}$)  &  &  \\
		&   & 5155.9 & 17$^{-}$   & 585.1 & 1246.9 &                     &                     &            &  &  \\
		& 3 & 4331.2   & 13$^{+}$   &       &        &                     &                     &            & \cite{RN78} &  \\
		&   & 4517.4 & 14$^{+}$   & 186.2 &        &                     &                     &            &  &  \\
		&   & 4773.3 & 15$^{+}$   & 255.9 &        &                     &                     &            &  &  \\
		&   & 5130.6 & 16$^{+}$   & 357.3 &        & 2.48($^{+0.22}_{-0.20}$)    &                     &            &  &  \\
		&   & 5603.6 & 17$^{+}$   & 473.0 &        & 2.38($^{+0.17}_{-0.16}$)    &                     &            &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 6168.0 & 18$^{+}$   & 564.4 & 1038.8 & 1.71($^{+0.13}_{-0.11}$)    & 0.059($^{+0.008}_{-0.006}$) & 29($^{+6}_{-5}$)   &  &  \\
		&   & 6710.4 & 19$^{+}$   & 542.4 & 1107.7 & 5.22($^{+2.61}_{-0.83}$)    & 0.169($^{+0.089}_{-0.029}$) & 31($^{+25}_{-14}$) &  &  \\
		&   & 7234.4 & (20$^{+}$) & 524.0 &        &                     &                     &            &  &  \\
		&   & 7830.4 & (21$^{+}$) & 596.0 &        &                     &                     &            &  &  \\
		&   & 8570.7 & (22$^{+}$) & 740.3 &        &                     &                     &            &  & \\ \hline
		$^{109}$In & 1 & 3092.0 & 19/2$^{-}$ &       &  &  &  &  & \cite{RN111} &  \\
		&   & 3202.4 & 21/2$^{-}$ & 110.4 &  &  &  &  &  &  \\
		&   & 3410.4 & 23/2$^{-}$ & 208.0 &  &  &  &  &  &  \\
		&   & 3800.5 & 25/2$^{-}$ & 390.1 &  &  &  &  &  &  \\
		&   & 4508.6 & 27/2$^{-}$ & 708.1 &  &  &  &  &  &  \\
		&   & 4833.0 & 29/2$^{-}$ & 324.4 &  &  &  &  &  &  \\
		&   & 5242.0 & 31/2$^{-}$ & 409.0 &  &  &  &  &  &  \\
		&   & 5796.7 & 33/2$^{-}$ & 554.7 &  &  &  &  &  & \\ \hline
		
		%$^{110}${In} & 1 & 799.7  & 7$^{-}$    &       &        &                     &                     &            & \cite{RN78} &  \\&   & 807.7  & 8$^{-}$    & 8.0   &        &                     &                     &            &  &  \\&   & 1017.2 & 9$^{-}$    & 209.5 &        &                     &                     &            &  &  \\&   & 1560.9 & 10$^{-}$   & 543.7 & 753.6  &                     &                     &            &  &  \\&   & 2173.9 & 11$^{-}$   & 613.0 & 1157.0 &                     &                     &            &  &  \\
		$^{110}${In} & 1 & 2596.8 & 12$^{-}$   &       &        &                     &                     &            & \cite{RN78} &  \\
		&   & 2837.9 & 13$^{-}$   & 241.1 &        &                     &                     &            &  &  \\
		&   & 3192.5 & 14$^{-}$   & 354.6 &        & 1.006($^{+0.029}_{-0.027}$) &                     &            &  &  \\
		&   & 3713.6 & 15$^{-}$   & 521.1 &        & 0.558($^{+0.034}_{-0.038}$) &                     &            &  &  \\
		&   & 4528.6 & 16$^{-}$   & 815.0 &        &                     &                     &            &  &  \\
		&   & 5265.4 & 17$^{-}$   & 736.8 & 1552.0 &                     &                     &            &  &  \\
		& 2 & 3326.9 & 11$^{+}$   &       &        &                     &                     &            & \cite{RN78} &  \\
		&   & 3512.5 & 12$^{+}$   & 185.6 &        &                     &                     &            &  &  \\
		&   & 3720.0 & 13$^{+}$   & 207.5 &        &                     &                     &            &  &  \\
		&   & 3943.8 & 14$^{+}$   & 223.8 &        &                     &                     &            &  &  \\
		&   & 4229.2 & 15$^{+}$   & 285.4 &        & 3.73($^{+0.14}_{-0.14}$)    &                     &            &  &  \\
		&   & 4598.2 & 16$^{+}$   & 369.0 &        & 2.61($^{+0.10}_{-0.05}$)    &                     &            &  &  \\
		&   & 5085.1 & (17$^{+}$) & 486.9 & 855.9  & 1.97($^{+0.25}_{-0.26}$)    & 0.058($^{+0.008}_{-0.008}$) & 34($^{+10}_{-8}$)  &  &  \\
		&   & 5650.7 & (18$^{+}$) & 565.6 & 1052.3 & 1.35($^{+0.15}_{-0.13}$)    & 0.029($^{+0.004}_{-0.003}$) & 47($^{+11}_{-10}$) &  &  \\
		&   & 6223.6 & (19$^{+}$) & 572.9 & 1138.6 & 2.51($^{+0.36}_{-0.20}$)    & 0.051($^{+0.009}_{-0.005}$) & 49($^{+13}_{-10}$) &  &  \\
		&   & 6707.5 & (20$^{+}$) & 483.9 &        &                     &                     &            &  &  \\
		&   & 7272.9 & (21$^{+}$) & 565.4 &        &                     &                     &            &  &  \\	
		&   & 7981.1 & (22$^{+}$) & 708.2 &        &                     &                     &            &  &  \\
		&   & 8748.0 & (23$^{+}$) & 766.9 &        &                     &                     &            &  & \\ \hline
		
		$^{111}$In & 1 & 4931.8 & 27/2$^{+}$   &       &        &                    &                     &  & \cite{RN116,RN87} &  \\
		&   & 5166.7   & 29/2$^{+}$  & 234.9 &        &                    &                     &        &  &  \\
		&   & 5398.8   & 31/2$^{+}$  & 232.1 &        & 2.74($^{+0.32}_{-0.37}$)   &                     &      &  &  \\
		&   & 5678.1   & 33/2$^{+}$  & 279.3 &        & 4.64($^{+0.47}_{-0.53}$)   &                     &      &  &  \\
		&   & 6051.1   & 35/2$^{+}$   & 373.0 &        & 2.71($^{+0.61}_{-0.52}$)   &                     &      &  &  \\
		&   & 6538.1   & 37/2$^{+}$ & 487.0 &        & 1.63($^{+0.33}_{-0.31}$)   &                     &        &  &  \\
		&   & 7175.0   & (39/2$^{+}$) & 636.9 &        & 0.79($^{+0.26}_{-0.16}$)   &                     &        &  &  \\
		&   & 7916.5   & (41/2$^{+}$) & 741.5 &        & \textgreater{}0.70 &                     &        &  &  \\
		&   & 8680.5   & (43/2$^{+}$) & (764) &        &                    &                     &        &  &  \\
		& 2 & 3461.0   & 19/2$^{+}$   &       &        &                    &                     &        & \cite{RN116,RN87} &  \\
		&   & 3588.7   & 21/2$^{+}$   & 127.7 &        &                    &                     &        &  &  \\
		&   & 3707.9   & 23/2$^{+}$   & 119.1 &        &                    &                     &        &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 3912.2   & 25/2$^{+}$   & 204.3 &        &                    &                     &        &  &  \\
		&   & 4283.5   & 27/2$^{+}$   & 371.3 &        & 1.62($^{+0.43}_{-0.40}$)   &                     &        &  &  \\
		&   & 4796.9   & 29/2$^{+}$   & 513.4 & 884.7  & 1.30($^{+0.50}_{-0.30}$)   & 0.020($^{+0.006}_{-0.005}$) & 70($^{+11}_{-11}$) &  &  \\
		&   & 5331.7   & 31/2$^{+}$   & 534.8 & 1048.2 & 0.50($^{+0.16}_{-0.13}$)   & 0.013($^{+0.004}_{-0.003}$) & 34($^{+3}_{-3}$)  &  &  \\
		&   & 5878.0   & (33/2$^{+}$) & 546.3 & 1081.1 & 0.35($^{+0.10}_{-0.10}$)   & 0.016($^{+0.005}_{-0.004}$) & 20($^{+2}_{-2}$)  &  &  \\
		& 3 & X        & (31/2$^{-}$) &       &        &                    &                     &        & \cite{RN87} &  \\
		&   & 390.5+X  & (33/2$^{-}$) & 390.5 &        &                    &                     &        &  &  \\
		&   & 794.7+X  & (35/2$^{-}$) & 404.2 &        &                    &                     &        &  &  \\
		&   & 1244.3+X & (37/2$^{-}$) & 449.6 &        &                    &                     &        &  &  \\
		&   & 1774.1+X & (39/2$^{-}$) & 529.8 &        &                    &                     &        &  &  \\
		&   & 2354.6+X & (41/2$^{-}$) & 580.5 &        &                    &                     &        &  & \\ \hline
		
		$^{112}$In & 1 & 3062 & 12$^{+}$ &       &  &                    &  &  & \cite{RN120,RN117,RN118,RN119,RN121} &  \\
		&   & 3191 & 13$^{+}$ & 128.3 &  &                    &  &  &  &  \\
		&   & 3369 & 14$^{+}$ & 178.5 &  &                    &  &  &  &  \\
		&   & 3642 & 15$^{+}$ & 272.7 &  & 3.28($^{+0.14}_{-0.14}$)   &  &  &  &  \\
		&   & 4035 & 16$^{+}$ & 393.3 &  & 1.89($^{+0.11}_{-0.10}$)   &  &  &  &  \\
		&   & 4589 & 17$^{+}$ & 554.2 &  & 1.52($^{+0.20}_{-0.14}$)   &  &  &  &  \\
		&   & 5297 & 18$^{+}$ & 707.6 &  & \textgreater{}0.63 &  &  &  & \\ 
		&   & 6035 & 19$^{+}$ & 738.0 &  &  &  &  &  & \\
		\hline
		
		$^{113}$In & 1 & 2233 & (15/2$^{-}$) &       &        &  &  &  & \cite{RN90,RN91,RN402} &  \\
		&   & 2397 & (17/2$^{-}$) & 163.4 &        &  &  &        &  &  \\
		&   & 2664 & (19/2$^{-}$) & 267.6 &        &  &  &        &  &  \\
		&   & 2854 & (21/2$^{-}$) & 189.6 &        &  &  &        &  &  \\
		&   & 3023 & (23/2$^{-}$) & 169.6 &        &  &  &        &  &  \\
		&   & 3280 & (25/2$^{-}$) & 257.1 &        &  &  &        &  &  \\
		&   & 3973 & (27/2$^{-}$) & 692.5 &        &  &  &        &  &  \\
		&   & 4715 & (29/2$^{-}$) & 742.5 & 1435.0 &  &  & 8($^{+2}_{-2}$)   &  &  \\
		&   & 5392 & (31/2$^{-}$) & 676.8 & 1419.3 &  &  & 17($^{+6}_{-6}$)  &  &  \\
		& 2 & 3122 & 21/2$^{+}$ &       &        &  &  &        & \cite{RN90,RN91,RN402} &  \\
		&   & 3214 & (23/2$^{+}$) & 92.2  &        &  &  &        &  &  \\
		&   & 3398 & (25/2$^{+}$) & 183.5 &        &  &  &        &  &  \\
		&   & 3789 & (27/2$^{+}$) & 391.1 & 574.5    &  &  &        &  &  \\
		&   & 4378 & (29/2$^{+}$) & 589.5 & 980.7  &  &  & 24($^{+6}_{-6}$)  &  &  \\
		&   & 5063 & (31/2$^{+}$) & 684.6 & 1274.3 &  &  & 71($^{+14}_{-14}$) &  &  \\
		&   & 5692 & (33/2$^{+}$) & 628.5 & 1313.1       &  &  &        &  &  \\
		&   & 6393 & (35/2$^{+}$) & 701.0 &        &  &  &        &  &  \\
		& 3 & 4459 & (25/2$^{+}$) &       &        &  &  &        & \cite{RN122,RN402} &  \\
		&   & 4605 & (27/2$^{+}$) & 146.0      &        &  &  &        &  &  \\
		&   & 4809 & (29/2$^{+}$) & 203.7 &        &  &  &        &  &  \\
		&   & 5107 & (31/2$^{+}$) & 298.1 & 501.8        &  &  &        &  &  \\
		&   & 5508 & (33/2$^{+}$) & 401.1 & 699.0       &  &  &        &  &  \\
		&   & 6050 & (35/2$^{+}$) & 542.1 & 943.2       &  &  &        &  &  \\
		&   & 6708 & (37/2$^{+}$) & 657.5 & 1199.5       &  &  &        &  &  \\
		&   & 7455 & (39/2$^{+}$) & 747.0 &        &  &  &        &  & \\ 
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		$^{114}$In & 1 & 2532 & (11$^{+}$) &     &  &  &  &  & \cite{RN123,Li2011LevelSI} &  \\
		&   & 2680 & (12$^{+}$) & 148.4 &  &  &  &  &  &  \\
		&   & 2931 & (13$^{+}$) & 250.7 &  &  &  &  &  &  \\
		&   & 3299 & (14$^{+}$) & 368.3 &  &  &  &  &  &  \\
		&   & 3792 & (15$^{+}$) & 492.6 &  &  &  &  &  &  \\
		&   & 4256 & (16$^{+}$) & 464.2 &  &  &  &  &  & \\ \hline
		
		$^{105}$Sn & 1 & 7043  & 29/2$^{+}$ &     &  &  &  &  & \cite{RN70,RN69} &  \\
		&   & 7343  & 31/2$^{+}$ & 300 &  &  &  &  &  &  \\
		&   & 7730  & 33/2$^{+}$ & 388 &  &  &  &  &  &  \\
		&   & 8196  & 35/2$^{+}$ & 466 &  &  &  &  &  &  \\
		&   & 8682  & 37/2$^{+}$ & 486 &  &  &  &  &  &  \\
		&   & 9137  & 39/2$^{+}$ & 456 &  &  &  &  &  &  \\
		&   & 9692  & 41/2$^{+}$ & 555 &  &  &  &  &  &  \\
		&   & 10287 & 43/2$^{+}$ & 596 &  &  &  &  &  & \\ \hline
		
		$^{106}$Sn & 1 & 8013.6  & 15$^{-}$ &       &  &                  &                  &      & \cite{RN72,RN71} &  \\
		&   & 8560.6  & 16$^{-}$ & 547.0 &  &                  &                  &                   &  &  \\
		&   & 9103.5  & 17$^{-}$ & 542.9 &  &                  &                  &                   &  &  \\
		&   & 9553.2  & 18$^{-}$ & 449.7 &  & 2.06($^{+0.22}_{-0.26}$) & \textless{}0.011 & \textgreater{}180 &  &  \\
		&   & 10041.3 & 19$^{-}$ & 488.1 &  & 1.12($^{+0.15}_{-0.13}$) & \textless{}0.004 & \textgreater{}250 &  &  \\
		&   & 10633.2 & 20$^{-}$ & 591.9 &  & 0.54($^{+0.20}_{-0.13}$) & \textless{}0.002 & \textgreater{}220 &  &  \\
		&   & 11267.2 & 21$^{-}$ & 634.0 &  & 1.14($^{+0.26}_{-0.22}$)  & 0.021($^{+0.008}_{-0.009}$) & \textgreater{}300 &  &  \\
		&   & 12047.6  & 22$^{-}$ & 780.4 &  &  0.54($^{+0.15}_{-0.12}$)     &  \textless{}0.003  & \textgreater{}190 &  &  \\
		& 2 & 9236.1  & 17$^{-}$ &       &  &                  &                  &                   & \cite{RN72} &  \\
		&   & 9637.8  & 18$^{-}$ & 401.7 &  &                  &                  &                   &  &  \\
		&   & 10117.0 & 19$^{-}$ & 479.2 &  &                  &                  & \textgreater{}155 &  &  \\
		&   & 10672.4 & 20$^{-}$ & 555.4 &  &                  &                  & \textgreater{}290 &  &  \\
		&   & 11292.7 & 21$^{-}$ & 620.3 &  &                  &                  & \textgreater{}220 &  &  \\
		&   & 11971.5 & 22$^{-}$ & 678.8 &  &                  &                  &                   &  & \\ \hline
		
		$^{108}$Sn & 1 & 6665.0  & 12$^{-}$ &       &       &                  &         &       & \cite{RN72,RN71} &  \\
		&   & 6885.0  & 13$^{-}$ & 220.0 &       &                  &                     &           &  &  \\
		&   & 7182.7  & 14$^{-}$ & 297.7 &       &                  &                     &           &  &  \\
		&   & 7606.4  & 15$^{-}$ & 423.7 & 721.4   & 1.05($^{+0.10}_{-0.10}$) & 0.035($^{+0.004}_{-0.005}$) & 30.0($^{+2.5}_{-2.5}$)   &  &  \\
		&   & 8116.3  & 16$^{-}$ & 509.9 & 933.6   & 1.63($^{+0.11}_{-0.11}$) & 0.070($^{+0.012}_{-0.010}$) & 23.5($^{+4.0}_{-4.0}$)   &  &  \\
		&   & 8634.5  & 17$^{-}$ & 518.2 & 1028.1  & 1.16($^{+0.07}_{-0.16}$) & 0.045($^{+0.006}_{-0.008}$) & 26.0($^{+3.5}_{-3.5}$)   &  &  \\
		&   & 9169.6  & 18$^{-}$ & 535.1 & 1053.0 & 0.64($^{+0.10}_{-0.09}$) & 0.033($^{+0.007}_{-0.006}$) & 19.5($^{+4.0}_{-4.0}$)   &  &  \\
		&   & 9719.8  & 19$^{-}$ & 550.2 & 1085.3 & 0.48($^{+0.11}_{-0.11}$) & 0.021($^{+0.006}_{-0.005}$) & 23.0($^{+4.0}_{-4.0}$)     &  &  \\
		&   & 10355.3 & 20$^{-}$ & 635.5 & 1185.7 &                  &                     & 24.0($^{+4.0}_{-4.0}$)     &  &  \\
		& 2 & 8103.0  & 16$^{-}$ &       &       &                  &                     &           & \cite{RN72} &  \\
		&   & 8351.2  & 17$^{-}$ & 248.2 &       &                  &                     &           &  &  \\
		&   & 8695.8  & 18$^{-}$ & 344.6 & (592.8) &                  &                     &           &  &  \\
		&   & 9105.8  & 19$^{-}$ & 410.0 & 754.6   &                  &                     & 15.4($^{+4.0}_{-4.0}$) &  &  \\	
		&   & 9579.4  & 20$^{-}$ & 473.6 & 883.6   &                  &                     & 14.1($^{+4.0}_{-4.0}$) &  &  \\
		&   & 10062.8 & 21$^{-}$ & 483.4 & 957.0   &                  &                     & 20.2($^{+5.0}_{-5.0}$) &  &  \\
		&   & 10572.2 & 22$^{-}$ & 509.4 & 992.8   &                  &                     & 22.7($^{+7.0}_{-7.0}$) &  & \\ 
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		$^{108}$Sb & 1 & 2155.0 & 7$^{-}$  &       &      &  &  &  & \cite{RN79} &  \\
		&   & 2246.0 & 8$^{-}$  & 91.0  &      &  &  &  &  &  \\
		&   & 2438.3 & 9$^{-}$  & 192.3 & 283.3  &  &  &  &  &  \\
		&   & 2719.9 & 10$^{-}$ & 281.6 & 473.9  &  &  &  &  &  \\
		&   & 3032.4 & 11$^{-}$ & 312.5 & 594.1  &  &  &  &  &  \\
		&   & 3376.8 & 12$^{-}$ & 344.4 & 654.9  &  &  &  &  &  \\
		&   & 3764.7 & 13$^{-}$ & 387.9 & 732.3  &  &  &  &  &  \\
		&   & 4173.6 & 14$^{-}$ & 408.9 & 796.8  &  &  &  &  &  \\
		&   & 4613.3 & 15$^{-}$ & 439.7 & 848.6  &  &  &  &  &  \\
		&   & 5101.9 & 16$^{-}$ & 488.6 & 928.3  &  &  &  &  &  \\
		&   & 5611.5 & 17$^{-}$ & 509.6 & 998.2 &  &  &  &  &  \\
		&   & 6150.0 & 18$^{-}$ & 538.5 & 1048.1 &  &  &  &  &  \\
		&   & 6719.6 & 19$^{-}$ & 569.6 & 1108.1 &  &  &  &  &  \\
		& 2 & 2754.0 & 10$^{-}$ &       &      &  &  &  & \cite{RN79} &  \\
		&   & 3058.0 & 11$^{-}$ & 304.0 &      &  &  &  &  &  \\
		&   & 3377.0 & 12$^{-}$ & 319.0 & 623.0  &  &  &  &  &  \\
		&   & 3723.1 & 13$^{-}$ & 346.1 & 665.1  &  &  &  &  &  \\
		&   & 4178.5 & 14$^{-}$ & 455.4 & 801.5  &  &  &  &  &  \\
		&   & 4597.9 & 15$^{-}$ & 419.4 & 874.8  &  &  &  &  &  \\
		&   & 5065.0 & 16$^{-}$ & 467.1 & 886.5  &  &  &  &  &  \\
		&   & 5562.4 & 17$^{-}$ & 497.4 & 964.5  &  &  &  &  &  \\
		&   & 6092.9 & 18$^{-}$ & 530.5 & 1027.9 &  &  &  &  &  \\
		&   & 6645.8 & 19$^{-}$ & 552.9 & 1083.4 &  &  &  &  &  \\
		&   & 7216.9 & 20$^{-}$ & 571.1 & 1124.0 &  &  &  &  & \\ \hline
		
		%$^{110}$Sb & 1 & 1927   & 8$^{-}$  &       &        &  &  &  & \cite{RN86} &  \\&   & 2128   & 9$^{-}$  & 201   &        &  &  &  &  &  \\&   & 2441   & 10$^{-}$ & 313   & 514    &  &  &  &  &  \\	&   & 2790   & 11$^{-}$ & 349   & 663    &  &  &  &  &  \\&   & 3164   & 12$^{-}$ & 374   & 724    &  &  &  &  &  \\&   & 3562   & 13$^{-}$ & 398   & 772    &  &  &  &  &  \\&   & 3995   & 14$^{-}$ & 433   & 830    &  &  &  &  &  \\&   & 4470   & 15$^{-}$ & 475   & 909    &  &  &  &  &  \\	&   & (5022) &     & (552) & (1027) &  &  &  &  & \\ \hline
		
		$^{112}$Sb & 1 & 1675.0   & 7$^{-}$    &       &        &                  &                  &          & \cite{RN88,RN89} &  \\
		&   & 1747.4   & 8$^{-}$    & 72.4  &        &                  &                  &          &  &  \\
		&   & 1949.6   & 9$^{-}$    & 202.2 &        &                  &                  &          &  &  \\
		&   & 2275.1   & 10$^{-}$   & 325.5 & 527.7  &                  &                  & 24($^{+2}_{-2}$)    &  &  \\
		&   & 2629.0   & 11$^{-}$   & 353.9 & 679.1  & 2.28($^{+0.69}_{-1.03}$) & 1.00($^{+0.30}_{-0.45}$) & 16.0($^{+0.8}_{-0.8}$)  &  &  \\
		&   & 3009.6   & 12$^{-}$   & 380.6 & 734.6  & 2.04($^{+0.70}_{-0.63}$) & 0.74($^{+0.25}_{-0.23}$) & 14.2($^{+0.7}_{-0.7}$)  &  &  \\
		&   & 3402.0   & 13$^{-}$   & 392.4 & 773.5  & 1.90($^{+0.38}_{-0.43}$) & 0.59($^{+0.10}_{-0.11}$) & 13.3($^{+0.7}_{-0.7}$)  &  &  \\
		&   & 3808.9   & 14$^{-}$   & 406.9 & 799.7  &                  &                  & 6.8($^{+0.4}_{-0.4}$)   &  &  \\
		&   & 4295.2   & 15$^{-}$   & 486.3 & 893.2  &                  &                  & 10.6($^{+0.8}_{-0.8}$)  &  &  \\
		&   & 4798.2   & 16$^{-}$   & 503.0 & 989.8  &                  &                  & 9.9($^{+0.9}_{-0.9}$)   &  &  \\
		&   & 5326.1   & 17$^{-}$   & 527.9 & 1030.8 &                  &                  &          &  &  \\
		& 2 & X        & (10$^{+}$) &       &        &                  &                  &          & \cite{RN88,etde_449103} &  \\
		&   & 378.2+X  & (11$^{+}$) & 378.2 &        &                  &                  &          &  &  \\
		&   & 750.8+X  & (12$^{+}$) & 372.6 & 750.6  &                  &                  & 7.5($^{+0.5}_{-0.5}$)   &  &  \\
		&   & 1077.6+X & (13$^{+}$) & 326.8 & 699.7  &                  &                  & 15.3($^{+1.2}_{-1.2}$) &  &  \\
		&   & 1372.5+X & (14$^{+}$) & 294.9 & 621.7  &                  &                  & 56($^{+7}_{-7}$)    &  &  \\
		&   & 1690.3+X & (15$^{+}$) & 317.8 & 613.0  &                  &                  & 200($^{+180}_{-180}$) &  &  \\
		&   & 2046.1+X & (16$^{+}$) & 355.8 & 673.9  &                  &                  & 30($^{+3}_{-3}$)    &  &  \\
		&   & 2437.7+X & (17$^{+}$) & 391.6 & 747.6  &                  &                  & 26($^{+3}_{-3}$)    &  &  \\
		&   & 2851.9+X & (18$^{+}$) & 414.2 &        &                  &                  &          &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 3284.4+X & (19$^{+}$) & 432.5 &        &                  &                  &          &  & \\ \hline
		
		$^{116}$Sb & 1 & 3004.9 & 11$^{+}$ &       &  &  &  &  & \cite{DAR2022122382,RN124} &  \\
		&   & 3345.0 & 12$^{+}$ & 340.0 &  &  &  &  &  &  \\
		&   & 3734.2 & 13$^{+}$ & 389.2 &  &  &  & 23.3($^{+2.7}_{-2.7}$) &  &  \\
		&   & 4164.2 & 14$^{+}$ & 430.1 &  &  &  & 13.7($^{+1.6}_{-1.6}$) &  &  \\
		&   & 4627.3 & 15$^{+}$ & 463.0 &  &  &  & 8.2($^{+0.9}_{-0.9}$) &  &  \\
		&   & 5112.6 & 16$^{+}$ & 485.2 &  &  &  & 6.3($^{+0.7}_{-0.7}$) &  & \\ \hline
		
		$^{135}$Te & 1 & 4023.4    & (19/2$^{-}$) &       &       &  &  &  & \cite{RN251,RN252} &  \\
		&   & 4393.6  & (21/2$^{-}$) & 370.2 &       &  &  &  &  &  \\
		&   & 4799.0  & (23/2$^{-}$) & 405.4 & 775.6      &  &  &  &  &  \\
		&   & 5170.7  & (25/2$^{-}$) & 371.7 & 777.1      &  &  &  &  &  \\
		&   & 5525.3  & (27/2$^{-}$) & 354.6 & 726.3 &  &  &  &  &  \\
		&   & 5790.5 & (29/2$^{-}$) & 265.2 & 619.8 &  &  &  &  &  \\
		&   & 6109.8 & (31/2$^{-}$) & 319.3 & (584.5) &  &  &  &  &  \\
		&   & 6455.2 & (33/2$^{-}$) & 345.4 & (664.7) &  &  &  &  &  \\
		&   & 6669.6 & (35/2$^{-}$) &  &   559.8    &  &  &  &  & \\ \hline
		
		$^{123}$Xe & 1 & X        & 31/2$^{-}$ &       &       &  &  &  & \cite{RN226} &  \\
		&   & 152.0+X  & 33/2$^{-}$ & 152.0 &       &  &  &  &  &  \\
		&   & 351.3+X  & 35/2$^{-}$ & 199.3 &       &  &  &  &  &  \\
		&   & 577.4+X  & 37/2$^{-}$ & 226.1 &       &  &  &  &  &  \\
		&   & 822.9+X  & 39/2$^{-}$ & 245.5 & 471.8 &  &  &  &  &  \\
		&   & 1121.1+X & 41/2$^{-}$ & 298.2 & 544.1 &  &  &  &  &  \\
		&   & 1478.5+X & 43/2$^{-}$ & 357.4 & 655.2 &  &  &  &  &  \\
		&   & 1954.2+X & 45/2$^{-}$ & 475.7 & 833.2 &  &  &  &  &  \\
		&   & 2443.5+X & 47/2$^{-}$ & 489.3 &       &  &  &  &  & \\ \hline
		
		$^{124}$Xe & 1 & 5051 & (12) &     &      &   &  &   & \cite{RN227,RN229,RN228,RN226} &  \\
		&   & 5292 & (13) & 241 &     &    &   &    &  &  \\
		&   & 5554 & (14) & 262 & 502  &    1.44($^{+0.28}_{-0.24}$) &  0.1018($^{+0.0225}_{-0.0192}$) &  14.2 &  &  \\
		&   & 5830 & (15) & 276 & 537  &  1.02($^{+0.18}_{-0.16}$) &  0.0586($^{+0.0123}_{-0.0109}$) &  17.4 &  &  \\
		&   & 6156 & (16) & 326 & 602  &  0.75($^{+0.11}_{-0.10}$) &  0.0708($^{+0.0141}_{-0.0129}$)&  10.6 &  &  \\
		&   & 6556 & (17) & 400 & 726  &  1.33($^{+0.41}_{-0.30}$) &  0.0893($^{+0.0327}_{-0.0236}$) &  14.9 &  &  \\
		&   & 6987 & (18) & 431 & 831  &   &  &  &  &  \\	
		&   & 7436 & (19) & 449 & 880  &    &   &     &  &  \\
		&   & 7932 & (20) & 496 & 944  &   &  &     &  &  \\
		&   & 8368 & (21) & 436 & 932  &     &    &   &  &  \\
		&   & 8914 & (22) & 546 & 982  &    &   &   &  &  \\
		&   & 9486 & (23) & 572 & 1118 &    &    &    &  &  \\
		&   & 9929 & (24) & 443 & 1016 & &         &   &  & \\ \hline
		
		$^{131}$Cs & 1 & 2554.9 & 17/2$^{+}$   &       &       &  &  &          & \cite{RN236} &  \\
		&   & 2686.9 & 19/2$^{+}$   & 132.0 &       &  &  &          &  &  \\
		&   & 2835.1 & 21/2$^{+}$   & 148.2 &       &  &  &          &  &  \\
		&   & 3058.7 & 23/2$^{+}$   & 223.6 &       &  &  &          &  &  \\
		&   & 3415.3 & 25/2$^{+}$   & 356.6 &       &  &  &          &  &  \\
		&   & 3724.1 & 27/2$^{+}$  & 308.8 & 664.9 &  &  & $\sim$10 &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 4145.7 & 29/2$^{+}$   & 421.6 & 730.2 &  &  & $\sim$10 &  &  \\
		&   & 4655.3 & (31/2$^{+}$) & 509.6 & 931.2 &  &  & $\sim$3  &  &  \\
		& 2 & 3465.3 & 25/2$^{-}$   &       &       &  &  &          & \cite{RN236} &  \\
		&   & 3621.3 & 27/2$^{-}$   & 156.0 &       &  &  &          &  &  \\
		&   & 4012.2 & 29/2$^{-}$   & 390.9 &       &  &  &          &  &  \\
		&   & 4387.9 & 31/2$^{-}$   & 375.7 & 766.4 &  &  &          &  &  \\
		&   & 4905.7 & 33/2$^{-}$   & 517.8 & 893.8 &  &  &          &  &  \\
		&   & 5265.6 & (35/2$^{-}$) & 359.9 & 877.9 &  &  &          &  & \\ \hline
		
		$^{128}$Ba & 1 & 4651.4  & 11$^{-}$ &     &      &                  &                     &     & \cite{RN230,RN233,RN234,RN232,RN231} &  \\
		&   & 4956.4  & 12$^{-}$ & 305.0 &      & 0.32($^{+0.04}_{-0.04}$) &                     &     &  &  \\
		&   & 5233.8  & 13$^{-}$ & 277.3 & 582  & 0.44($^{+0.10}_{-0.07}$) & 0.074($^{+0.016}_{-0.011}$) & 6.0 &  &  \\
		&   & 5529.7  & 14$^{-}$ & 296.0 & 573.6  & 1.06($^{+0.18}_{-0.13}$) & 0.164($^{+0.028}_{-0.021}$) & 6.5 &  &  \\
		&   & 5853.2  & 15$^{-}$ & 323.6 & 619.4  & 1.08($^{+0.55}_{-0.27}$) & 0.179($^{+0.091}_{-0.045}$) & 6.0 &  &  \\
		&   & 6215.0  & 16$^{-}$ & 361.7 & 685.2  & 1.14($^{+0.21}_{-0.15}$) & 0.208($^{+0.038}_{-0.028}$) & 5.5 &  &  \\
		&   & 6608.6  & 17$^{-}$ & 393.6 & 755.5  & 1.22($^{+0.25}_{-0.18}$) & 0.207($^{+0.043}_{-0.030}$) & 5.9 &  &  \\
		&   & 7036.2  & 18$^{-}$ & 427.6 & 821.2  & 1.41($^{+0.30}_{-0.21}$) & 0.283($^{+0.060}_{-0.042}$) & 5.0 &  &  \\
		&   & 7493.8  & 19$^{-}$ & 457.6 & 885.7  &                  &                     &     &  &  \\
		&   & 7980.9  & 20$^{-}$ & 487.2 & 944.6  &                  &                     &     &  &  \\
		&   & 8497.3  & 21$^{-}$ & 516.5 & 1003.2 &                  &                     &     &  &  \\
		&   & 9032.4  & 22$^{-}$ & 535.0 & 1051.5 &                  &                     &     &  &  \\
		&   & 9600.4  & 23$^{-}$ & 568 & 1104 &                  &                     &     &  &  \\
		&   & 10166.4 & 24$^{-}$ & 566 & 1136 &                  &                     &     &  &  \\
		&   & 10784.4 & 25$^{-}$ &  & 1184 &                  &                     &     &  & \\ \hline
		
		$^{130}$Ba & 1 & 5960.6 & 15$^{-}$   &       &  &  &  &  & \cite{RN235} &  \\
		&   & 6218.1 & 16$^{-}$   & 257.5 &  &  &  &  &  &  \\
		&   & 6498.3 & 17$^{-}$   & 280.2 &  &  &  &  &  &  \\
		&   & 6914.5 & (18$^{-}$) & 416.2 &  &  &  &  &  &  \\
		&   & 7335 & (19$^{-}$) & 420 &  &  &  &  &  &  \\
		&   & 7849 & (20$^{-}$) & 514 &  &  &  &  &  & \\ \hline
		
		$^{132}$Ba & 1 & 4811 & 11$^{+}$   &       &       &  &  &  & \cite{RN239,RN240} &  \\
		&   & 4997 & 12$^{+}$   & 185.4 &       &  &  &  &  &  \\
		&   & 5201 & 13$^{+}$   & 203.9 &       &  &  &  &  &  \\
		&   & 5437 & 14$^{+}$   & 235.9 &       &  &  &  &  &  \\
		&   & 5771 & 15$^{+}$   & 335.0 &       &  &  &  &  &  \\
		&   & 6196 & 16$^{+}$   & 424.6 &       &  &  &  &  &  \\
		&   & 6665 & (17$^{+}$) & 469 &       &  &  &  &  &  \\
		&   & 7144 & (18$^{+}$) & 479&       &  &  &  &  &  \\
		& 2 & 5721 & 14$^{-}$   &       &       &  &  &  & \cite{RN239,RN240} &  \\
		&   & 5891 & 15$^{-}$   & 169.9 &       &  &  &  &  &  \\
		&   & 6107 & 16$^{-}$   & 215.7 &       &  &  &  &  &  \\
		&   & 6414 & 17$^{-}$   & 307.7 &       &  &  &  &  &  \\
		&   & 6821 & 18$^{-}$   & 406.9 &       &  &  &  &  &  \\
		&   & 7286 & (19$^{-}$) & 466 & (873) &  &  &  &  &  \\
		&   & 7750 &  & & (930) &  &  &  &  & \\ 
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		$^{134}$Ba & 1 & 5677.9 & 14$^{-}$    &       &  &  &  &  & \cite{RN245} &  \\
		&   & 5854.5 & (15$^{-}$) & 176.6 &  &  &  &  &  &  \\
		&   & 6025.8 & (16$^{-}$) & 171.3 &  &  &  &  &  &  \\
		&   & 6304.8 & (17$^{-}$) & 278.9 &  &  &  &  &  &  \\
		&   & 6693.5 & (18$^{-}$) & 388.7 &  &  &  &  &  &  \\
		&   & 7141.5 & (19$^{-}$) & 448.0 &  &  &  &  &  &  \\
		&   & 7712.9 & (20$^{-}$) & 571.4 &  &  &  &  &  & \\ \hline
		
		$^{135}$Ba & 1 & 3082.9 & 21/2$^{+}$   &       &         &  &  &  & \cite{RN248} &  \\
		&   & 3211.3 & 23/2$^{+}$   & 128.4 &         &  &  &  &  &  \\
		&   & 3415.7 & 25/2$^{+}$   & 204.4 &         &  &  &  &  &  \\
		&   & 3758.3 & 27/2$^{+}$   & 342.6 &         &  &  &  &  &  \\
		&   & 4181.0 & 29/2$^{+}$   & 422.7 & 765.3   &  &  &  &  &  \\
		&   & 4695.8 & 31/2$^{+}$   & 514.8 & (937.5) &  &  &  &  &  \\
		&   & 5310.3 & 33/2$^{+}$   & 614.5 & 1129.3  &  &  &  &  &  \\
		&   & 5850.3 & 35/2$^{+}$   & 540.0 & 1154.5  &  &  &  &  &  \\
		&   & 6376.3 & (37/2)  & 526 & 1066  &  &  &  &  &  \\
		& 2 & 5355.6 & (31/2$^{-}$) &       &         &  &  &  & \cite{RN248} &  \\
		&   & 5522.2 & (33/2$^{-}$) & 166.6 &         &  &  &  &  &  \\
		&   & 5849.8 & (35/2$^{-}$) & 327.6 &         &  &  &  &  &  \\
		&   & 6380.8 & (37/2$^{-}$) & 531.0 &         &  &  &  &  & \\ \hline
		
		$^{131}$La& 1 & 2121.8 & (21/2$^{-}$)   &    & &  &  &  & \cite{RN238,RN237} &  \\
		&   & 2549.3 & (23/2$^{-}$)   & 427.5   &        &  &  &  &  &  \\
		&   & 3018.6 & (25/2$^{-}$)   & 469.3   & 896  &  &  &  &  &  \\
		&   & 3527.4 & (27/2$^{-}$)   & 509   & 978 &  &  &  &  & \\
		& 2 & 2476.7 & (19/2$^{-}$) &         &        &  &  &  & \cite{RN238} &  \\
		&   & 2544.0 & (21/2$^{-}$) & 67.3    &        &  &  &  &  &  \\
		&   & 2698.3 & (23/2$^{-}$) & 154.3   &        &  &  &  &  &  \\
		&   & 2934.4 & (25/2$^{-}$) & 236.1   & 389.9  &  &  &  &  &  \\
		&   & 3242.6 & (27/2$^{-}$) & 308.2   & 544.1  &  &  &  &  &  \\
		&   & 3609.2 & (29/2$^{-}$) & 366.6   & 675.6  &  &  &  &  &  \\
		&   & 4023.1 & (31/2$^{-}$) & 413.9   & 780.7  &  &  &  &  &  \\
		&   & 4478.5 & (33/2$^{-}$) & 455.4   & 869.8  &  &  &  &  &  \\
		&   & 4967.1 & (35/2$^{-}$) & 488.6   & 943.9  &  &  &  &  &  \\
		&   & 5489.3 & (37/2$^{-}$) & 522.2   & 1010 &  &  &  &  &  \\
		&   & 6037.1 & (39/2$^{-}$) & 547.8   & 1069 &  &  &  &  &  \\
		&   & (6605.6) & (41/2$^{-}$) & (568.5) & (1115) &  &  &  &  &  \\
		&   & (7184.6) & (43/2$^{-}$) & (579)   &        &  &  &  &  &  \\  \hline	
		%$^{132}$La & 1 & 2665.4 & 12$^{-}$ &       &  &  &  &  & \cite{RN242,RN421} &  \\&   & 2907.4 & 13$^{-}$ & 242.0 &  &  &  &  &  &  \\&   & 3166.1 & 14$^{-}$ & 258.7 &  &  &  &  &  &  \\&   & 3472.6 & 15$^{-}$ & 306.5 &  &  &  &  &  &  \\&   & 3781.9 & 16$^{-}$ & 309.3 &  &  &  &  &  &  \\&   & 4087.1 & 17$^{-}$ & 305.2 &  &  &  &  &  &  \\&   & 4445.6 & 18$^{-}$ & 358.5 &  &  &  &  &  &  \\&   & 4829.5 & 19$^{-}$ & 383.9 &  &  &  &  &  &  \\&   & 5261.6 & 20$^{-}$ & 432.1 &  &  &  &  &  &  \\&   & 5743.0 & 21$^{-}$ & 481.4 &  &  &  &  &  &  \\&   & 6241.1 & 22$^{-}$ & 498.1 &  &  &  &  &  &  \\&   & 6788.6 & 23$^{-}$ & 547.5 &  &  &  &  &  &  \\&   & 7352.0 & 24$^{-}$ & 563.4 &  &  &  &  &  & \\ \hline
		
		$^{133}$La & 1 & 3599.4& 27/2$^{-}$   &       &       &  &  &  & \cite{RN206} &  \\
		&   & 3947.8 & 29/2$^{-}$   & 348.4 &       &  &  &  &  &  \\
		&   & 4396.1 & 31/2$^{-}$   & 448.3 &       &  &  &  &  &  \\
		&   & 4844.2 & 33/2$^{-}$   & 448.1 &       &  &  &  &  &  \\
		&   & 5318.7 & 35/2$^{-}$   & 474.5 & 922.6 &  &  &  &  &  \\
		&   & 5752.4 & 37/2$^{-}$   & 433.7 &       &  &  &  &  &  \\
		&   & 6141.7 & 39/2$^{-}$   & 389.3 &       &  &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 6677.4 & (41/2$^{-}$) & 535.7 &       &  &  &  &  &  \\
		&   & 7027.5 & (43/2$^{-}$) & 350.1 &       &  &  &  &  &  \\
		&   & 7611.8 & (45/2$^{-}$) & 584.3 &       &  &  &  &  &\\ \hline
		
		$^{135}$La & 1 & 3501.4 & 25/2$^{-}$   &       &        &  &  &  & \cite{RN250,PhysRevC.87.034317} &  \\
		&   & 3639.2 & 27/2$^{-}$   & 137.8 &        &  &  &  &  &  \\
		&   & 3959.7 & 29/2$^{-}$   & 320.5 & 457.6  &  &  & 8.4 &  &  \\
		&   & 4319.5 & 31/2$^{-}$   & 359.8 & 680.3  &  &  & 51.3($^{+9.0}_{-9.5}$) &  &  \\
		&   & 4822.3 & 33/2$^{-}$   & 502.8 & 863.1  &  &  & 83.4($^{+10.8}_{-10.5}$) &  &  \\
		&   & 5381.1 & 35/2$^{-}$   & 558.8 &        &  &  & 1.2 &  &  \\
		&   & 6027.6 & 37/2$^{(-)}$ & 646.5 & 1203.4 &  &  &  &  &  \\
		& 2 & 5049.5 & (31/2$^{-}$) &       &        &  &  &  & \cite{RN250,PhysRevC.87.034317} &  \\
		&   & 5212.0 & 33/2$^{-}$   & 162.5 &        &  &  &  &  &  \\
		&   & 5464.1 & 35/2$^{-}$   & 252.0 &        &  &  &  &  &  \\
		&   & 5775.1 & 37/2$^{-}$   & 311.0 &        &  &  &  &  &  \\
		&   & 6161.4 & 39/2$^{-}$   & 386.3 &        &  &  &  &  &  \\
		&   & 6635.3 & (41/2$^{-}$) & 473.8 &        &  &  &  &  &  \\
		&   & 7163.0 & (43/2$^{-}$) & 527.7 &        &  &  &  &  & \\ \hline
		$^{134}$Ce & 1 & 5594 & 14$^{-}$ &       &  &          &  &  & \cite{RN246} &  \\
		&   & 5749 & 15$^{-}$ & 155.5 &  &               &  &  &  &  \\ 
		&   & 5969 & 16$^{-}$ & 219.6 &  &                                &  &  &  &  \\
		&   & 6310 & 17$^{-}$ & 340.2 &  & 1.71($^{+0.13}_{-0.14}$)               &  &  &  &  \\       
		&   & 6767 & 18$^{-}$ & 457.6 &  & 1.76($^{+0.17}_{-0.15}$)               &  &  &  &  \\
		&   & 7287 & 19$^{-}$ & 519.8 &  & 1.47($^{+0.16}_{-0.14}$)               &  &  &  &  \\
		&   & 7835 & 20$^{-}$ & 548.0 &  & \textgreater{}1.24($^{+0.17}_{-0.14}$) &  &  &  & 
		\\ \hline
		
		$^{135}$Ce & 1 & 3229.8 & 23/2$^{+}$   &       &        &  &  &                  & \cite{RN249} &  \\
		&   & 3431.9 & 25/2$^{+}$   & 202.1 &        &  &  &                  &  &  \\
		&   & 3699.9 & 27/2$^{+}$   & 268.0 &        &  &  &                  &  &  \\
		&   & 4128.2 & 29/2$^{+}$   & 428.3 & 696  &  &  & \textgreater{}8  &  &  \\
		&   & 4486.4 & 31/2$^{+}$   & 358.2 & 786.8 &  &  & 23($^{+7}_{-7}$)            &  &  \\
		&   & 4979.3 & 33/2$^{+}$   & 492.9 & 851  &  &  & \textgreater{}9  &  &  \\
		&   & 5428.5 & 35/2$^{+}$   & 449.2 & 942  &  &  & \textgreater{}14 &  &  \\
		&   & 5942.5 & (37/2$^{+}$) & 514 & 963  &  &  &                  &  &  \\
		&   & 6444.5 & (39/2$^{+}$) & 502 & (1016) &  &  &                  &  &  \\
		& 2 & 4183.8 & 27/2$^{-}$   &       &        &  &  &                  & \cite{RN249} &  \\
		&   & 4460.9 & 29/2$^{-}$   & 277.1 &        &  &  &                  &  &  \\
		&   & 4830.9 & 31/2$^{-}$   & 370.0 &        &  &  &                  &  &  \\
		&   & 5206.5 & 33/2$^{-}$   & 375.6 & 746  &  &  & \textgreater{}6  &  &  \\
		&   & 5651.6 & 35/2$^{-}$   & 445.1 & 821  &  &  & \textgreater{}19 &  &  \\
		&   & 6086.5 & 37/2$^{-}$   & 434.9 & 880  &  &  & \textgreater{}24 &  &  \\
		&   & 6526.5 & 39/2$^{-}$   & 440.0 & (875)  &  &  & \textgreater{}13 &  &  \\
		&   & 6994.5 & 41/2$^{-}$   & 468.0 & (908)  &  &  & \textgreater{}6  &  &  \\
		&   & 7494.5 & (43/2$^{-}$) & 500 & 968   &  &  &                  &  &  \\
		& 3 & 4498.8 & 27/2$^{-}$   &       &        &  &  &                  & \cite{RN249} &  \\
		&   & 4637.9 & 29/2$^{-}$   & 139.1 &        &  &  &                  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 4816.4 & 31/2$^{-}$   & 178.5 &        &  &  & \textgreater{}4  &  &  \\
		&   & 5065.4 & 33/2$^{-}$   & 249.0 &        &  &  & \textgreater{}6  &  &  \\
		&   & 5362.9 & 35/2$^{-}$   & 297.5 &        &  &  & \textgreater{}13 &  &  \\
		&   & 5755.1 & 37/2$^{-}$   & 392.2 &        &  &  & \textgreater{}18 &  &  \\
		&   & 6259.7 & 39/2$^{-}$   & 504.6 &        &  &  & \textgreater{}19 &  &  \\
		&   & 6843.3 & (41/2$^{-}$) & 583.6 &        &  &  & \textgreater{}21 &  &  \\
		&   & 7473.3 & (43/2$^{-}$) & 630 &        &  &  & \textgreater{}22 &  & \\ \hline
		
		$^{136}$Ce & 1 & 5645   & 14$^{-}$   &       &  &  &  &   & \cite{RN253,RN254,RN255,RN246} &  \\
		&   & 5809   & 15$^{-}$   & 163.4 &        &     &     &      &  &  \\
		&   & 5995   & 16$^{-}$   & 185.9 & 350    &    &   &      &  &  \\
		&   & 6283   & 17$^{-}$   & 287.7 & 474    &     &   &      &  &  \\
		&   & 6663   & 18$^{-}$   & 380.5 & 668    & 1.346($^{+0.040}_{-0.039}$) & 0.038($^{+0.004}_{-0.004}$) & 35.4 &  &  \\
		&   & 7099   & 19$^{-}$   & 436.3 & 816    & 1.391($^{+0.043}_{-0.052}$) & 0.040($^{+0.004}_{-0.004}$) & 34.8 &  &  \\
		&   & 7585   & 20$^{-}$   & 486.1 & 922    & 1.097($^{+0.130}_{-0.107}$) & 0.051($^{+0.008}_{-0.007}$) & 21.5 &  &  \\
		&   & 8110   & 21$^{-}$   & 524.9 & 1011   & 0.782($^{+0.088}_{-0.056}$) & 0.059($^{+0.010}_{-0.008}$) & 13.3 &  &  \\
		&   & 8625   & 22$^{-}$   & 515.4 & 1040   & 0.474($^{+0.050}_{-0.034}$) & 0.040($^{+0.007}_{-0.006}$) & 11.9 &  &  \\
		&   & 9228   & 23$^{-}$   & 602.6 & 1118   &    &    &     &  & \\
		& 2 & 5305   & 15$^{+}$   &       &   &  &   &  & \cite{RN253} &  \\
		&   & 5594   & 16$^{+}$   & 288.9 &  &  &  &    &  &  \\
		&   & 6099   & 17$^{(+)}$ & 504.9 & 794    & 0.69($^{+0.20}_{-0.17}$)   &    &     &  &  \\
		&   & 6643   & 18$^{(+)}$ & 543.6 & 1049   &     &      &      &  &  \\
		&   & (7239) & (19$^{+}$) & (596.1) & (1140) &                     &                     &      &  &  \\
		& 3 & 5643   & 16$^{+}$   &       &        &      &      &      & \cite{RN253} &  \\
		&   & 5877   & 17$^{+}$   & 234.4 &        &   &   &  &  &  \\
		&   & 6170   & 18$^{+}$   & 293.3 &        &     &   &  &  &  \\
		&   & 6539   & 19$^{+}$   & 368.9 &        & 1.97($^{+0.71}_{-0.71}$)    &                     &      &  &  \\
		&   & 6933   & 20$^{+}$   & 394.1 &        & 1.18($^{+0.39}_{-0.37}$)    &                     &      &  &  \\
		&   & 7345   & 21$^{+}$ & 411.4 &        & 1.84($^{+0.74}_{-0.61}$)    &                     &      &  &  \\
		&   & 7801   & 22$^{+}$ & 456   &        &                     &                     &      &  &  \\  
		&   & (8316) & (23$^{+}$) & (515)   &        &                     &                     &      &  &  \\ \hline
		
		$^{138}$Ce & 1 & 6536.3 & 15$^{-}$ &       &        &  &  &  & \cite{RN207} &  \\
		&   & 6685.4 & 16$^{-}$ & 149.1 &        &  &  &  &  &  \\
		&   & 6888.9 & 17$^{-}$ & 203.5 &        &  &  &  &  &  \\
		&   & 7211.2 & 18$^{-}$ & 322.3 &        &  &  &  &  &  \\
		&   & 7685.7 & 19$^{-}$ & 474.5 &  &  &  &  &  &  \\
		&   & 8350.2 & 20$^{-}$ & 664.5 & 1139.0 &  &  &  &  &  \\
		&   & 8709.5 & 21$^{-}$ & 359.3 & 1023.8 &  &  &  &  &  \\
		&   & 8957.8 & 22$^{-}$ & 248.3 &        &  &  &  &  & \\ \hline
		
		$^{139}$Ce & 1 & 5698.9 & 31/2$^{-}$ &       &  &  &  &  & \cite{RN208} &  \\
		&   & 5916.5 & 33/2$^{-}$ & 218.6 &  &  &  &  &  &  \\
		&   & 6142.6 & 35/2$^{-}$ & 226.0 &  &  &  &  &  &  \\
		&   & 6488.5 & 37/2$^{-}$ & 345.8 &  &  &  &  &  &  \\
		&   & 6845.3 & 39/2$^{-}$ & 356.6 &  &  &  &  &  &  \\
		&   & 7333.6 & 41/2$^{-}$ & 488.3 &  &  &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 7987.6 & 43/2$^{-}$ & 654.3 &  &  &  &  &  & \\ \hline
		
		$^{133}$Pr & 1 & 3253.0 & 21/2$^{-}$   &       &        &  &  &  & \cite{RN243,RN244} &  \\
		&   & 3371.8 & 23/2$^{-}$   & 118.8 &        &  &  &  &  &  \\
		&   & 3536.8 & 25/2$^{-}$   & 165.0 &        &  &  &  &  &  \\
		&   & 3787.7 & 27/2$^{-}$   & 250.9 &        &  &  &  &  &  \\
		&   & 4124.4 & 29/2$^{-}$   & 336.7 &        &  &  &  &  &  \\
		&   & 4533.9 & 31/2$^{-}$   & 409.5 &        &  &  &  &  &  \\
		&   & 5005.7 & (33/2$^{-}$) & 471.8 & 882.2  &  &  & 17.2($^{+2.8}_{-2.8}$) &  &  \\
		&   & 5533.3 & (35/2$^{-}$) & 527.6 & 1000.6 &  &  & 12.8($^{+1.9}_{-1.9}$) &  &  \\
		&   & 6107.4 & (37/2$^{-}$) & 574.1 & 1101.0 &  &  & 8.9($^{+1.1}_{-1.1}$) &  &  \\
		&   & 6725.6 & (39/2$^{-}$) & 618.1 & 1191.9 &  &  & 15.2($^{+2.1}_{-2.1}$) &  &  \\
		&   & 7337.6 & (41/2$^{-}$) & 612.0 & 1230.0 &  &  & 15.6($^{+3.2}_{-3.2}$) &  &  \\
		& 2 & 2203.9 & 19/2$^{+}$   &       &        &  &  &  & \cite{RN243,RN244} &  \\
		&   & 2352.7 & 21/2$^{+}$   & 148.8 &        &  &  &  &  &  \\
		&   & 2598.3 & 23/2$^{+}$   & 245.6 &        &  &  &  &  &  \\
		&   & 2925.4 & 25/2$^{+}$   & 327.1 & 572.5  &  &  & 23.5($^{+1.8}_{-1.8}$) &  &  \\
		&   & 3319.8 & 27/2$^{+}$   & 394.4 & 722.0  &  &  & 16.9($^{+1.4}_{-1.4}$) &  &  \\
		&   & 3767.5 & 29/2$^{+}$   & 447.7 & 842.8  &  &  & 12.6($^{+1.0}_{-1.0}$) &  &  \\
		&   & 4263.9 & 31/2$^{+}$   & 496.4 & 944.4  &  &  & 11.2($^{+2.0}_{-2.0}$) &  &  \\   
		&   & 4793.5 & (33/2$^{+}$) & 529.6 & 1026.8 &  &  & 8.4($^{+1.6}_{-1.6}$) &  &  \\
		&   & 5354.4 & (35/2$^{+}$) & 560.9 & 1090.2 &  &  & 7.9($^{+0.9}_{-0.9}$) &  &  \\
		&   & 5907.2 & (37/2$^{+}$) & 552.8 & 1112.9 &  &  &  &  &  \\
		& 3 & 4108.1 & (29/2$^{-}$) &       &        &  &  &  & \cite{RN243,RN244} &  \\
		&   & 4252.3 & (31/2$^{-}$) & 144.2 &        &  &  &  &  &  \\
		&   & 4379.1 & (33/2$^{-}$) & 126.8 &        &  &  &  &  &  \\
		&   & 4575.0 & (35/2$^{-}$) & 195.9 &        &  &  &  &  &  \\
		&   & 4818.8 & (37/2$^{-}$) & 243.8 & 439.7  &  &  &  &  &  \\
		&   & 5115.2 & (39/2$^{-}$) & 296.4 & 540.2  &  &  & 16.3($^{+1.3}_{-1.3}$) &  &  \\
		&   & 5466.0 & (41/2$^{-}$) & 350.8 & 647.2  &  &  & 20.4($^{+4.0}_{-4.0}$) &  &  \\
		&   & 5869.6 & (43/2$^{-}$) & 403.6 & 754.4  &  &  & 16.8($^{+1.6}_{-1.6}$) &  &  \\
		&   & 6323.6 & (45/2$^{-}$) & 454.0 & 857.6  &  &  & 14.1($^{+2.2}_{-2.2}$) &  &  \\
		&   & 6824.6 & (57/2$^{-}$) & 501.0 & 955.0  &  &  & 15.8($^{+3.7}_{-3.7}$) &  &  \\
		&   & 7372.8 & (49/2$^{-}$) & 548.2 & 1049.3 &  &  & 12.5($^{+2.2}_{-2.2}$) &  &  \\
		&   & 7970.4 & (51/2$^{-}$) & 597.6 & 1145.7 &  &  &  &  &  \\
		&   & 8615.1 & (53/2$^{-}$) & 644.7 & 1242.2 &  &  &  &  &  \\
		& 4 & 2035.1 & 21/2$^{-}$   &       &        &  &  &  & \cite{RN243,RN244} &  \\
		&   & 2475.3 & 23/2$^{-}$   & 440.2 &        &  &  &  &  &  \\
		&   & 2955.2 & (25/2$^{-}$) & 479.9 & 920.1  &  &  & 8.9($^{+0.9}_{-0.9}$) &  &  \\
		&   & 3465.5 & (27/2$^{-}$) & 510.3 & 990.2  &  &  & 8.3($^{+0.9}_{-0.9}$) &  &  \\
		&   & 3960.7 & (29/2$^{-}$) & 495.2 & 1005.3 &  &  & 6.0($^{+0.5}_{-0.5}$) &  & \\ \hline
		
		$^{135}$Pr & 1 & 3380.6 & 25/2$^{(-)}$ &         &       &  &  &  & \cite{RN211} &  \\
		&   & 3530.0 & 27/2$^{-}$   & 149.5   &       &  &  &  &  &  \\
		&   & 3863.0 & 29/2$^{-}$   & 332.9   &       &  &  &  &  &  \\
		&   & 4292.7 & 31/2$^{-}$   & 429.7   & 762.7 &  &  & 15.6($^{+0.9}_{-0.9}$) &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 4704.1 & 33/2$^{-}$   & 410.8   & 840.6 &  &  & 19.5($^{+1.0}_{-1.0}$) &  &  \\
		&   & 5028.6 & 35/2$^{-}$   & 325.1   & 735.9 &  &  & 94.9($^{+6.4}_{-6.4}$) &  &  \\
		&   & 5452.6 & 37/2$^{-}$   & 424.0   &       &  &  &  &  &  \\
		&   & 5951.1 & 39/2$^{-}$   & 498.5   &       &  &  &  &  &  \\
		&   & 6506.4 & 41/2$^{(-)}$ & 555.3   &       &  &  &  &  &  \\
		&   & 7110.4 & (43/2$^{-}$) & (604.0) &       &  &  &  &  & \\ \hline
		
		$^{137}$Pr & 1 & 3438.4 & 25/2$^{-}$   &       &        &  &  &           & \cite{RN219,RN250,RN258} &  \\
		&   & 3550.3 & 27/2$^{-}$   & 111.9 &        &  &  &           &  &  \\
		&   & 3871.3 & 29/2$^{-}$   & 321.0 & 432.6  &  &  & 10.4($^{+1.9}_{-1.9}$)  &  &  \\
		&   & 4212.8 & 31/2$^{-}$   & 341.5 & 662.5  &  &  & 10.5($^{+2.3}_{-2.3}$)  &  &  \\
		&   & 4696.2 & 33/2$^{-}$   & 483.4 & 824.1  &  &  & 17.2($^{+2.8}_{-2.8}$)  &  &  \\
		&   & 5174.2 & 35/2$^{-}$   & 478.0 & 961.7  &  &  & 41.2($^{+7.4}_{-7.4}$)  &  &  \\
		&   & 5515.6 & 37/2$^{-}$   & 341.4 & 819.4  &  &  & 62.1($^{+12.0}_{-12.0}$) &  &  \\
		&   & 5924.0 & 39/2$^{-}$   & 408.4 & 749.2  &  &  & 33.3($^{+8.8}_{-8.8}$)  &  &  \\
		&   & 6389.5 & 41/2$^{-}$   & 465.5 & 872.3  &  &  & 17.2($^{+2.9}_{-2.9}$)  &  &  \\
		&   & 6896.7 & 43/2$^{-}$   & 507.2 & 972.1  &  &  & 18.5($^{+3.2}_{-3.2}$)  &  &  \\
		&   & 7473.4 & 45/2$^{-}$   & 576.7 & 1083.6 &  &  & 12.8($^{+2.7}_{-2.7}$)  &  &  \\
		&   & 8130.8 & 47/2$^{-}$   & 657.4 & 1233.7 &  &  & 18.9($^{+4.8}_{-4.8}$)  &  & \\ \hline
		
		$^{134}$Nd & 1 & 2294.2  & 8$^{-}$    &       &        &  &  &  & \cite{RN247} &  \\
		&   & 2721.1  & 9$^{-}$    & 426.9 &        &  &  &  &  &  \\
		&   & 3183.4  & 10$^{-}$   & 462.3 & 888.9  &  &  &  &  &  \\
		&   & 3654.7  & 11$^{-}$   & 471.3 & 933.2  &  &  &  &  &  \\
		&   & 4131.2  & 12$^{-}$   & 476.5 & 947.9  &  &  &  &  &  \\
		&   & 4593.2  & (13$^{-}$) & 462 & 938.8  &  &  &  &  &  \\
		& 2 & 4514.5  & 12$^{(-)}$ &       &        &  &  &  & \cite{RN247} &  \\
		&   & 4714.0  & 13$^{(-)}$ & 199.5 &        &  &  &  &  &  \\
		&   & 5000.7  & 14$^{(-)}$ & 286.7 &        &  &  &  &  &  \\
		&   & 5363.1  & 15$^{(-)}$ & 362.4 & 648.6  &  &  &  &  &  \\
		&   & 5790.4  & 16$^{(-)}$ & 427.3 & 790  &  &  &  &  &  \\
		&   & 6271.3  & (17$^{-}$) & 480.9 & 908.7  &  &  &  &  &  \\
		&   & 6787.5  & (18$^{-}$) & 516.2 & 997.1  &  &  &  &  &  \\
		&   & 7293.2  & (19$^{-}$) & 505.7 & 1022   &  &  &  &  &  \\
		& 3 & 4985.5  & 14$^{-}$   &       &        &  &  &  & \cite{RN247} &  \\
		&   & 5201.4  & 15$^{(-)}$ & 215.9 &        &  &  &  &  &  \\
		&   & 5457.1  & 16$^{(-)}$ & 255.7 &        &  &  &  &  &  \\
		&   & 5770.4  & 17$^{(-)}$ & 313.3 & 569.3  &  &  &  &  &  \\
		&   & 6138.4  & 18$^{(-)}$ & 368.0 & 681.6  &  &  &  &  &  \\
		&   & 6544.7  & 19$^{(-)}$ & 406.3 & 774.4  &  &  &  &  &  \\
		&   & 6936.5  & 20$^{(-)}$ & 391.9 & 798.0  &  &  &  &  &  \\
		&   & 7350.2  & 21$^{(-)}$ & 413.6 & 806.0  &  &  &  &  &  \\
		&   & 7814.1  & (22$^{-}$) & 463.9 & 878.0  &  &  &  &  &  \\
		&   & 8331.2  & (23$^{-}$) & 517.1 & 981.6  &  &  &  &  &  \\
		&   & 8896.9  & (24$^{-}$) & 565.7 & 1082.6 &  &  &  &  &  \\
		&   & 9510.9  & (25$^{-}$) & 614 & 1180.0 &  &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 10167.9 & (26$^{-}$) & 657 & 1270.9 &  &  &  &  &  \\
		&   & 10861.9 & (27$^{-}$) & 694 & 1351.3 &  &  &  &  & \\ \hline
		
		$^{136}$Nd & 1 & 3782  & 9$^{(-)}$  &     &      &  &  &  & \cite{RN256} &  \\
		&   & 4002  & 10$^{(-)}$ & 220 &      &  &  &  &  &  \\
		&   & 4256  & 11$^{(-)}$ & 254 &      &  &  & >20.0 &  &  \\
		&   & 4550  & 12$^{(-)}$ & 294 &      &  &  & >12.8 &  &  \\
		&   & 4895  & 13$^{(-)}$ & 345 &      &  &  &  &  &  \\
		&   & 5306  & 14$^{(-)}$ & 411 &      &  &  & >8.2 &  &  \\
		&   & 5760  & 15$^{(-)}$ & 454 &      &  &  &  &  &  \\
		&   & 6261  & 16$^{(-)}$ & 501 &      &  &  &  &  &  \\
		& 2 & 6232  & 15$^{(+)}$ &     &      &  &  &  & \cite{RN256} &  \\
		&   & 6349  & 16$^{(+)}$ & 117 &      &  &  &  &  &  \\
		&   & 6580  & 17$^{(+)}$ & 231 &      &  &  &  &  &  \\
		&   & 6885  & 18$^{(+)}$ & 305 &      &  &  &  &  &  \\
		&   & 7294  & 19$^{(+)}$ & 409 &      &  &  & >11.0 &  &  \\
		&   & 7670  & 20$^{(+)}$ & 376 &      &  &  & >9.5 &  &  \\
		&   & 8051  & 21$^{(+)}$ & 381 &      &  &  & >8.8 &  &  \\
		&   & 8467  & 22$^{(+)}$ & 416 &      &  &  &  &  &  \\
		&   & 8948  & 23$^{(+)}$ & 481 &      &  &  & >15.8 &  &  \\
		&   & 9492  & 24$^{(+)}$ & 544 &      &  &  & >7.1 &  &  \\
		&   & 10092 & 25$^{(+)}$ & 600 &      &  &  &  &  &  \\
		&   & 10763 & 26$^{(+)}$ & 671 &      &  &  &  &  &  \\
		& 3 & 6010  & 16$^{+}$   &     &      &  &  &  & \cite{RN256} &  \\
		&   & 6241  & 17$^{+}$   & 231 &      &  &  &  &  &  \\
		&   & 6525  & 18$^{+}$   & 284 &      &  &  &  &  &  \\
		&   & 6870  & 19$^{+}$  & 345 & 629  &  &  & 3.1($^{+0.5}_{-0.5}$) &  &  \\
		&   & 7258  & 20$^{+}$  & 388 & 733  &  &  &  &  &  \\
		&   & 7688  & 21$^{+}$   & 430 & 818  &  &  & 3.1($^{+0.6}_{-0.6}$) &  &  \\
		&   & 8151  & 22$^{+}$   & 463 & 893  &  &  & 3.7($^{+0.6}_{-0.6}$) &  &  \\
		&   & 8655  & 23$^{+}$   & 504 & 967  &  &  & 4.8($^{+0.8}_{-0.8}$) &  &  \\
		&   & 9181  & 24$^{+}$   & 526 & 1030 &  &  & 7.6($^{+1.9}_{-1.9}$) &  &  \\
		&   & 9748  & 25$^{+}$   & 567 & 1093 &  &  & 8.7($^{+2.1}_{-2.1}$) &  &  \\
		&   & 10346 & 26$^{+}$   & 598 & 1165 &  &  & 8.0($^{+1.0}_{-1.0}$) &  &  \\
		&   & 10971 & 27$^{+}$   & 625 & 1223 &  &  & 8.0($^{+2.0}_{-2.0}$) &  &  \\
		&   & 11650 & 28$^{+}$   &   & 1304 &  &  &  &  &  \\
		&   & 12338 & 29$^{+}$   &   & 1367 &  &  &  &  &  \\
		& 4 & 3875  & 11$^{-}$   &     &      &  &  &  & \cite{RN256} &  \\
		&   & 4105  & 12$^{-}$   & 230 &      &  &  &  &  &  \\
		&   & 4414  & 13$^{-}$   & 309 & 539  &  &  & 3.9($^{+0.6}_{-0.6}$) &  &  \\
		&   & 4771  & 14$^{-}$   & 357 & 666  &  &  & 4.7($^{+1.0}_{-1.0}$) &  &  \\
		&   & 5173  & 15$^{-}$   & 402 & 759  &  &  & 9.5($^{+2.0}_{-2.0}$) &  &  \\
		&   & 5610  & 16$^{-}$   & 437 & 839  &  &  & 20.9($^{+7.0}_{-7.0}$) &  &  \\
		&   & 6037  & 17$^{-}$   & 427 & 864  &  &  & 15.0($^{+4.9}_{-4.9}$) &  &  \\
		&   & 6482  & 18$^{-}$   & 445 & 872  &  &  & 26.3($^{+8.0}_{-8.0}$) &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 6970  & 19$^{-}$   & 488 & 933  &  &  & 18.1 &  &  \\
		&   & 7481  & 20$^{-}$   & 511 & 999  &  &  & 17.9 &  &  \\
		&   & 8030  & 21$^{-}$   & 549 & 1060 &  &  &  &  &  \\
		&   & 8654  & 22$^{-}$   & 624 & 1173 &  &  &  &  &  \\
		& 5 & 8381  & 22$^{(+)}$ &     &      &  &  &  & \cite{RN256} &  \\
		&   & 8756  & 23$^{(+)}$ & 375 &      &  &  &  &  &  \\
		&   & 9166  & 24$^{(+)}$ & 410 & 785  &  &  &  &  &  \\
		&   & 9619  & 25$^{(+)}$ & 453 & 863  &  &  &  &  &  \\
		&   & 10110 & 26$^{(+)}$ & 491 &      &  &  &  &  &  \\
		&   & 10639 & 27$^{(+)}$ & 529 & 1020 &  &  &  &  & \\ \hline
		
		$^{137}$Nd & 1 & 3896 & 27/2$^{-}$   &    &    &    &    &    & \cite{RN257} &  \\
		&   & 4160  & 29/2$^{-}$   & 264.0  &       & 0.47 & 0.062 & 7.6  &  &  \\
		&   & 4514  & 31/2$^{-}$   & 353.9 & 617.9  & 0.45 & 0.033 & 13.6 &  &  \\
		&   & 4910  & 33/2$^{-}$   & 395.8 & 749.7  & 0.52 & 0.057 & 9.1  &  &  \\
		&   & 5373  & 35/2$^{-}$   & 462.8 & 858.6  & 0.60 & 0.028 & 21.4 &  &  \\
		&   & 5813  & 37/2$^{-}$   & 440.4 & 903.2  & 0.35 & 0.037 & 9.5  &  &  \\
		&   & 6194  & 39/2$^{-}$   & 381.4 & 821.8  & 0.67 & 0.019 & 35.3 &  &  \\
		&   & 6670  & 41/2$^{-}$   & 475.1 & 856.5  & 0.19 & 0.020 & 9.5  &  &  \\
		&   & 7101  & 43/2$^{-}$   & 431.3 & 906.4  & 0.76 & 0.014 & 54.3 &  &  \\
		&   & 7652  & (45/2$^{-}$) & 551.4 & 982.7  & 0.10 & 0.010 & 10.0 &  &  \\
		&   & 8349  & (47/2$^{-}$) & 697 & 1248.4 & 0.85 & 0.010 & 85.0 &  &  \\
		& 2 & 4822   & 31/2$^{-}$   &       &        &      &       &      & \cite{RN257} &  \\
		&   & 5108  & 33/2$^{-}$   & 285.8 &        & 0.55 & 0.073 & 7.5 &  &  \\
		&   & 5416  & 35/2$^{-}$   & 308.2 &        & 0.72 & 0.057 & 12.6 &  &  \\
		&   & 5788  & 37/2$^{-}$   & 372.1 &        & 0.62 & 0.060 & 10.3 &  &  \\
		&   & 6264  & 39/2$^{-}$   & 475.3 &        & 0.77 & 0.045 & 17.1 &  &  \\
		&   & 6795  & 41/2$^{-}$   & 531.5 &        & 0.57 & 0.041 & 13.9 &  &  \\
		&   & 7315  & 43/2$^{-}$   & 519.3 &        & 0.79 & 0.032 & 24.7 &  &  \\
		&   & 7703  & 45/2$^{-}$   & 388.1 &        & 0.52 & 0.027 & 19.3 &  &  \\
		&   & 8197 & 47/2$^{-}$   & 494.8 &        & 0.79 & 0.023 & 34.3 &  &  \\
		&   & 8746  & (49/2$^{-}$) & 548.1 &        & 0.53 & 0.017 & 31.2 &  &  \\
		&   & 9338  & (51/2$^{-}$) & 592.2 &        & 0.74 & 0.014 & 52.9 &  &  \\
		& 3 & 5597  & 33/2$^{+}$   &       &        &      &       &      & \cite{RN257} &  \\
		&   & 5854  & 35/2$^{+}$   & 257.0 &        &      &       &      &  &  \\
		&   & 6161  & 37/2$^{+}$   & 307.3 &        &      &       &      &  &  \\
		&   & 6517  & 39/2$^{+}$   & 354.7 &        &      &       &      &  &  \\
		&   & 6917  & 41/2$^{+}$   & 400.4 &        &      &       &      &  &  \\
		&   & 7340  & 43/2$^{+}$   & 423.2 &        &      &       &      &  &  \\
		&   & 7798  & 45/2$^{+}$   & 457.6 &        &      &       &      &  &  \\
		&   & 8326  & (47/2$^{+}$) & 528.2 &        &      &       &      &  &  \\
		&   & 8923  & (49/2$^{+}$) & 596.9 &        &      &       &      &  &  \\
		&   & 9569  & (51/2$^{+}$) & 646.5 &        &      &       &      &  &  \\
		&   & 10273 & (53/2$^{+}$) & 703.6 &        &      &       &      &  & \\ \hline
		
		$^{138}$Nd& 1 & 5577 & 14    &       &  &  &  &  & \cite{RN260} &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 5771 & 15    & 193.8 &  &  &  &  &  &  \\
		&   & 6002 & 16$^{+}$ & 230.8 &  &  &  &  &  &  \\
		&   & 6288 & (17)  & 286.3 &  &  &  &  &  &  \\ 
		&   & 6669 & (18)  & 380.5 &  &  &  &  &  &  \\
		&   & 7048 & (19)  & 379.1 &  &  &  &  &  &  \\
		&   & 7565 & (20)  & 516.7 &  &  &  &  &  &  \\
		&   & 8489 & (21)  & 924.7 &  &  &  &  &  & \\ 
		& 2 & 7830   & 19$^{(+)}$&       &  &  &  &  & \cite{RN259} &  \\
		&   & 8058& 20$^{(+)}$ & 228.0 &  &  &  &  &  &  \\
		&   & 8351 & 21$^{(+)}$ & 293.4 &  &  &  &  &  &  \\
		&   & 8708 & 22$^{(+)}$& 356.7 &  &  &  &  &  &  \\
		&   & 9132 & 23$^{(+)}$ & 424.4 &  &  &  &  &  &  \\
		&   & 9620 & 24$^{(+)}$ & 487.9 &  &  &  &  &  &  \\
		&   & 10232& (25$^{+}$) & 611.6 &  &  &  &  &  &  \\  \hline 
		
		$^{139}$Nd & 1 & 3839.7 & 25/2$^{-}$  &       &  &  &  &  & \cite{RN261} &  \\
		&   & 3980.0 & 27/2$^{-}$  & 140.3 &  &  &  &  &  &  \\
		&   & 4292.6 & 29/2$^{-}$  & 312.6 &  &  &  &  &  &  \\
		&   & 4755.6 & 31/2$^{-}$  & 463.0&  &  &  &  &  &  \\
		&   & 5391.6 & 33/2$^{-}$  & 636.0 &  &  &  &  &  &  \\
		&   & 5694.8 & 35/2$^{-}$  & 303.2 &  &  &  &  &  &  \\
		&   & 6114.7 & 37/2$^{-}$  & 419.9 &  &  &  &  &  &  \\
		&   & 6490.3 & 39/2$^{-}$  & 375.6 &  &  &  &  &  &  \\
		&   & 7102.0 & (41/2) & 611.7 &  &  &  &  &  & \\ \hline 
		
		$^{141}$Nd & 1 & 5648  & 27/2$^{-}$   &       &        &  &  &                  & \cite{RN217} &  \\
		&   & 5791  & 29/2$^{-}$   & 143.2 &        &  &  &                  &  &  \\
		&   & 5962  & 31/2$^{-}$   & 170.9 &        &  &  &                  &  &  \\
		&   & 6212  & 33/2$^{-}$   & 259.9 &        &  &  &                  &  &  \\
		&   & 6560  & 35/2$^{-}$   & 347.9 & 598.1  &  &  & 27($^{+10}_{-10}$)           &  &  \\
		&   & 7018  & 37/2$^{-}$   & 458.4 & 806.4  &  &  & 15($^{+5}_{-5}$)            &  &  \\
		&   & 7499  & 39/2$^{-}$   & 480.6 & 938.8  &  &  & 16($^{+5}_{-5}$)            &  &  \\
		&   & 7852  & 41/2$^{-}$   & 353.2 & 833.8  &  &  & 8($^{+5}_{-5}$)             &  &  \\
		&   & 8264  & 43/2$^{-}$   & 411.8 & 765.3  &  &  & \textgreater{}53 &  &  \\
		&   & 8708  & 45/2$^{-}$   & 443.6 & (856)    &  &  & \textgreater{}47 &  &  \\
		&   & 9061  & 47/2$^{-}$   & 353.6 & 797.1  &  &  &                  &  &  \\
		&   & 9551  & 49/2$^{-}$   & 490.3 & 842.7  &  &  &                  &  &  \\
		& 2  & 7317  & 37/2$^{(-)}$ &       &        &  &  &                  & \cite{RN217} &  \\
		&   & 7549  & 39/2$^{(-)}$ & 230.7 &        &  &  &                  &  &  \\
		&   & 7906  & 41/2$^{(-)}$ & 356.8 &        &  &  &                  &  &  \\
		&   & 8374  & 43/2$^{(-)}$ & 467.9 & 824.8  &  &  & \textgreater{}36 &  &  \\
		&   & 8770  & 45/2$^{(-)}$ & 395.5 & 864.3  &  &  & 13($^{+5}_{-5}$)            &  &  \\
		&   & 9087  & 47/2$^{(-)}$ & 317.3 & 713.4  &  &  & 70($^{+10}_{-10}$)           &  &  \\
		&   & 9498  & 49/2$^{(-)}$ & 412.2 & 728.6  &  &  & 38($^{+5}_{-5}$)            &  &  \\
		&   & 10008 & 51/2$^{(-)}$ & 509.2 & 920.6  &  &  & 4($^{+2}_{-2}$)             &  &  \\
		&   & 10612 & (53/2$^{-}$) & 604.4 & 1114.2 &  &  &                  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&  3 & 9363  & (47/2$^{+}$) &       &        &  &  &                  & \cite{RN217} &  \\
		&   & 9655  & (49/2$^{+}$) & 291.8 &        &  &  &                  &  &  \\
		&   & 10068 & (51/2$^{+}$) & 412.6 & 705    &  &  & \textgreater{}38 &  &  \\
		&   & 10593 & (53/2$^{+}$) & 524.7 & 938    &  &  & 15($^{+10}_{-10}$)           &  &  \\
		&   & 11211 & (55/2$^{+}$) & 618.1 & 1143   &  &  & 25($^{+10}_{-10}$)           &  &  \\
		&   & 11913 & (57/2$^{+}$) & 702.2 & 1320   &  &  & \textgreater{}21 &  & \\ \hline
		
		$^{139}$Pm & 1 & 3157.9 & 25/2$^{-}$   &       &        &  &  &  & \cite{RN250,RN263,RN262,RN209} &  \\
		&   & 3262.4 & 27/2$^{-}$   & 104.2 &        &  &  &  &  &  \\
		&   & 3592.0 & 29/2$^{-}$   & 329.6 &        &  &  &  &  &  \\
		&   & 3908.7 & 31/2$^{-}$   & 316.7 & 646.2  &  &  &  &  &  \\
		&   & 4381.7 & 33/2$^{-}$   & 473.0 & 790  &  &  &  &  &  \\
		&   & 4914.6 & 35/2$^{-}$   & 533.0 & 1006 &  &  &  &  &  \\
		&   & 5572.3 & (37/2$^{-}$) & 657.7 &        &  &  &  &  &  \\
		& 2 & 5183.2 & 35/2$^{-}$   &       &        &  &  &  & \cite{RN250,RN263,RN262,RN209} &  \\
		&   & 5407.5 & 37/2$^{-}$   & 224.4 &        &  &  &  &  &  \\
		&   & 5669.6 & 39/2$^{-}$   & 262.1 &        &  &  &  &  &  \\
		&   & 6123.9 & 41/2$^{-}$   & 454.3 &        &  &  &  &  &  \\
		&   & 6518.4 & 43/2$^{-}$   & 394.5 &        &  &  &  &  &  \\
		&   & 7120.5 & (45/2$^{-}$) & 602.1 &        &  &  &  &  &  \\
		&   & 7433.8 & (47/2$^{-}$) & 313.3 &        &  &  &  &  & \\ \hline
		
		$^{139}$Sm & 1 & 3253.4 & 23/2$^{-}$   &       &        &                  &     &       & \cite{RN266,RN264,RN265} &  \\
		&   & 3325.6 & 25/2$^{-}$   & 72.0  &        &                  &                  &                &  &  \\
		&   & 3443.9 & 27/2$^{-}$   & 118.4 &        &                  &                  &                &  &  \\
		&   & 3708.6 & 29/2$^{-}$   & 264.7 & 382.9  & 2.03($^{+1.84}_{-0.37}$) & 0.23($^{+0.31}_{-0.10}$) & 6.0($^{+10.5}_{-0.8}$) &  &  \\
		&   & 4045.6 & 31/2$^{-}$   & 337.0 & 601.7  & 1.36($^{+0.57}_{-0.23}$) & 0.16($^{+0.08}_{-0.03}$) & 8.2($^{+2.3}_{-1.1}$)  &  &  \\
		&   & 4454.8 & 33/2$^{-}$   & 409.1 & 746.3  & 0.76($^{+0.24}_{-0.12}$) & 0.09($^{+0.04}_{-0.02}$) & 7.3($^{+3.8}_{-1.1}$)  &  &  \\
		&   & 4927.2 & 35/2$^{-}$   & 472.4 & 881.8  & 0.62($^{+0.26}_{-0.11}$) & 0.10($^{+0.05}_{-0.02}$) & 5.6($^{+2.0}_{-1.0}$)  &  &  \\
		&   & 5440.5 & 37/2$^{-}$   & 513.5 & 985.7  & 0.16($^{+0.18}_{-0.04}$) & 0.03($^{+0.03}_{-0.01}$) & 4.9($^{+2.6}_{-1.2}$)  &  &  \\
		&   & 5930.7 & (39/2$^{-}$) & 490.4 & 1003.2 & \textless{}0.15  & \textless{}0.06  & 2.7($^{+1.6}_{-1.0}$)  &  & \\ \hline
		
		$^{141}$Sm & 1 & 3377.0 & 25/2$^{-}$   &       &  &                &  &  & \cite{RN203} &  \\
		&   & 3509.6 & 27/2$^{-}$   & 132.6 &  & 2.92($^{+0.55}_{-0.48}$) &  &  &  &  \\
		&   & 3819.0 & 29/2$^{-}$   & 309.4 &  & 1.54($^{+0.31}_{-0.26}$) &  &  &  &  \\
		&   & 4265.4 & 31/2$^{-}$   & 446.4 &  & 0.75($^{+0.16}_{-0.14}$) &  &  &  &  \\
		&   & 4793.2 & (33/2$^{-}$) & 527.8 &  & 0.29($^{+0.06}_{-0.04}$) &  &  &  &  \\
		&   & 5366.2 & (35/2$^{-}$) & 573.0 &  &                &  &  &  & \\ \hline
		
		$^{142}$Sm & 1 & 6459.3 & 16$^{-}$   &       &  &                  &  &  & \cite{RN204} &  \\
		&   & 6746.0 & 17$^{-}$   & 286.7 &  & 1.92($^{+0.51}_{-0.39}$) &  &  &  &  \\
		&   & 7131.2 & 18$^{-}$   & 385.2 &  & 1.10($^{+0.30}_{-0.27}$) &  &  &  &  \\
		&   & 7630.9 & 19$^{-}$   & 499.6 &  & 0.60($^{+0.30}_{-0.21}$) &  &  &  &  \\
		&   & 8252.4 & 20$^{-}$   & 621.4 &  & 0.08($^{+0.04}_{-0.02}$) &  &  &  &  \\
		&   & 8660.4 & 21$^{-}$   & 408.0 &  & >1.50             &  &  &  &  \\
		&   & 9167.1 & 22$^{(-)}$ & 506.7 &  &                  &  &  &  & \\ \hline
		
		$^{143}$Sm & 1 & 8613.8  & 43/2$^{-}$   &       &        &                  &                  &          & \cite{RN278,RN202,RN279} &  \\
		&   & 8853.3  & 45/2$^{-}$   & 239.5 &        & 3.52($^{+0.55}_{-0.42}$) &                  &                   &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 9192.9  & 47/2$^{-}$   & 339.6 & 579.0  & 2.16($^{+0.34}_{-0.28}$) & 0.17($^{+0.02}_{-0.02}$) & 12.70($^{+2.50}_{-2.22}$) &  &  \\
		&   & 9637.7  & 49/2$^{-}$   & 444.8 & 784.3  & 1.20($^{+0.20}_{-0.16}$) & 0.09($^{+0.02}_{-0.01}$) & 13.33($^{+3.70}_{-2.31}$) &  &  \\
		&   & 10215.9 & 51/2$^{-}$   & 578.2 & 1023.0 & 0.61($^{+0.10}_{-0.09}$) & 0.03($^{+0.01}_{-0.01}$)          & 20.33($^{+4.91}_{-4.20}$) &  &  \\
		&   & 10943.9 & 53/2$^{-}$   & 728.0 &        & >0.18            &                  & >46.78            &  &  \\
		& 2 & 10081.1 & 49/2$^{-}$   &       &        &                  &                  &                   & \cite{RN202} &  \\
		&   & 10270.0& 51/2$^{-}$  & 188.9 &        & 1.17($^{+0.39}_{-0.34}$)   &                  &                   &  &  \\
		&   & 10622.7 & 53/2$^{-}$   & 352.7 & 542.0  & 0.74($^{+0.11}_{-0.10}$)   & 0.13($^{+0.02}_{-0.02}$)   & 5.7              &  &  \\
		&   & 11072.1 & 55/2$^{-}$   & 449.4 & 802.0  & 0.80($^{+0.12}_{-0.12}$)   & 0.11($^{+0.02}_{-0.02}$)   & 7.3              &  &  \\
		&   & 11587.1 & 57/2$^{-}$   & 515.0 & 965.0  & 0.58($^{+0.09}_{-0.09}$)   & 0.07($^{+0.01}_{-0.01}$)   & 8.3              &  &  \\
		&   & 12049.2 & 59/2$^{(-)}$ & 462.1 & 977.0  & >0.63            & >0.05            &                   &  & \\ \hline
		
		$^{141}$Eu & 1 & 3007.6 & 25/2$^{-}$   &       &        &                  &                     &           & \cite{RN250,RN267,RN419} &  \\
		&   & 3075.0 & 27/2$^{-}$   & 67.4 &         &     &                     &   & &  \\
		&   & 3416.2 & 29/2$^{-}$   & 341.2 &        & 0.79($^{+0.51}_{-0.14}$) &                     &           &  &  \\
		&   & 3682.5 & 31/2$^{-}$   & 266.3 & 607.6  & 0.75($^{+0.38}_{-0.15}$) & 0.041($^{+0.023}_{-0.009}$) & 17($^{+3}_{-2}$)  &  &  \\
		&   & 4154.2 & 33/2$^{-}$   & 471.7 & 738.0  & 0.37($^{+0.24}_{-0.06}$) & 0.023($^{+0.017}_{-0.005}$) & 16($^{+8}_{-3}$)  &  &  \\
		&   & 4844.6 & 35/2$^{-}$   & 690.4 & 1161.9 &                  &                     & 11($^{+3}_{-1}$)  &  &  \\
		& 2 & 5018.9 & 37/2$^{-}$   &       &        &                  &                     &           & \cite{RN250,RN267,RN419} &  \\
		&   & 5189.1 & 39/2$^{-}$   & 170.2 &        &                  &                     &           &  &  \\
		&   & 5655.4 & 41/2$^{-}$   & 466.3 &        & 0.77($^{+0.76}_{-0.13}$) & $\le$ 0.045              & $\ge$ 17       &  &  \\
		&   & 5991.7 & 43/2$^{-}$   & 336.3 & 802.6  & 1.32($^{+0.69}_{-0.22}$) & 0.064($^{+0.041}_{-0.020}$)   & 17($^{+15}_{-2}$) &  &  \\
		&   & 6619.4 & (45/2$^{-}$) & 627.7 &        & 0.50($^{+0.84}_{-0.07}$) &                     &           &  & \\ 
		& 3  & 5641 & I   &  &   &  &  &  & \cite{RN419} &  \\
		&   & 5976 & I+1   & 335 &        &  &  &  &  &  \\
		&   & 6325 & I+2   & 349 & 684  &  &  &  &  &  \\
		&   & 6728 & I+3   & 403 & 751  &  &  &  &  &  \\
		&   & 7197 & I+4   & 469 & 872 &  &  &  &  &  \\
		&   & 7640 & I+5   & 443 & 912 &  &  &  &  &  \\
		&   & 8113 & I+6   & 473 & 916  &  &  &  &  &  \\
		&   & 8544 & I+7   & 431 & 904  &  &  &  &  &  \\
		&   & 9036 & I+8   & 492 & 923  &  &  &  &  &  \\ \hline
		
		$^{142}$Eu & 1 & 376.0+X & 10$^{+}$ &       &         &    &           &        & \cite{RN269} &  \\
		&   & 795.6+X  & 11$^{+}$ & 419.6 &         & 0.98($^{+0.11}_{-0.11}$) &                     &                   &  &  \\
		&   & 1098.8+X & 12$^{+}$ & 303.2 & 722.8   & 1.43($^{+0.20}_{-0.25}$) & 0.2426($^{+0.0323}_{-0.0421}$)      & 6.0               &  &  \\
		&   & 1668.6+X & 13$^{+}$ & 569.8 & 873.0   & 0.68($^{+0.29}_{-0.27}$) & 0.0402($^{+0.0171}_{-0.0161}$)      & 17.0              &  &  \\
		&   & 2130.3+X & 14$^{+}$ & 461.7 & 1031.5  & >0.11          & >0.0473               &                   &  &  \\
		&   & 2288.1+X & 15$^{+}$ & 157.8 & (620.3) & 2.69($^{+0.43}_{-0.38}$) & 0.0052($^{+0.0008}_{-0.0007}$) & 538.0             &  &  \\
		&   & 2542.7+X & 16$^{+}$ & 254.6 & (413.0) & 1.99($^{+0.30}_{-0.27}$) & 0.0465($^{+0.0070}_{-0.0061}$)    & 39.8              &  &  \\
		&   & 3056.4+X & 17$^{+}$ & 513.7 & 768.5   & 0.81($^{+0.11}_{-0.09}$) & 0.0728($^{+0.0095}_{-0.0079}$)     & 11.6             &  &  \\
		&   & 3433.6+X & 18$^{+}$ & 377.2 & 891.1   & 0.54($^{+0.14}_{-0.13}$) & 0.0422($^{+0.0109}_{-0.0095}$)      & 13.5              &  &  \\
		&   & 4217.0+X & 19$^{+}$ & 783.4 & 1161.2  & >0.11          & >0.0198               &                   &  &  \\
		&   & 4802.0+X & 20$^{+}$ & 585.0  & 1368.6  & >0.07          & >0.0166               &                   &  &  \\
		& 2 & 2484.0+Y & 13$^{-}$ &       &         &      &       &      & \cite{RN269} &  \\
		&   & 2610.7+Y & 14$^{-}$ & 126.7 &         & >1.58          &                     &                   &  &  \\
		&   & 2751.1+Y & 15$^{-}$ & 140.4 &         & >3.29          &                     &                   &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 2935.6+Y & 16$^{-}$ & 184.5 & 325.0   & 4.35($^{+0.70}_{-0.77}$) & 0.1655($^{+0.0268}_{-0.0292}$)      & 25.6  &  &  \\
		&   & 3154.0+Y & 17$^{-}$ & 218.4 & 401.8   & 3.49($^{+0.50}_{-0.54}$) & 0.1325($^{+0.0190}_{-0.0202}$)      & 26.9   &  &  \\
		&   & 3548.3+Y & 18$^{-}$ & 394.3 & 611.5   & 0.95($^{+0.16}_{-0.14}$) & 0.0536($^{+0.0090}_{-0.0078}$)    & 19.0      &  &  \\
		&   & 3973.7+Y & 19$^{-}$ & 425.4 & 820.2   & 0.54($^{+0.11}_{-0.07}$) & 0.0113($^{+0.0024}_{-0.0016}$)    & 54.0    &  &  \\
		&   & 4514.4+Y & 20$^{-}$ & 540.7 & 967.0  & 0.30($^{+0.05}_{-0.04}$) & 0.0070($^{+0.0011}_{-0.0010}$)   & 42.9 &  &  \\
		&   & 5076.4+Y & 21$^{-}$ & 562.0 & 1103.0  & >0.55          & >0.0217               &                   &  & \\ \hline
		
		$^{143}$Eu & 1 & 5869.0 & 35/2$^{(+)}$ &       &  &                  &  &  & \cite{RN205} &  \\
		&   & 6057.2 & 37/2$^{+}$   & 188.2 &  & 2.86($^{+0.52}_{-0.44}$) &  &  &  &  \\
		&   & 6332.7 & 39/2$^{+}$   & 275.5 &  & 1.99($^{+0.24}_{-0.19}$) &  &  &  &  \\
		&   & 6694.0 & 41/2$^{+}$   & 361.3 &  & 1.15($^{+0.16}_{-0.12}$) &  &  &  &  \\
		&   & 7153.6 & 43/2$^{+}$   & 459.6 &  & >0.48             &  &  &  &  \\
		&   & 7725.8 & 45/2$^{+}$   & 572.2 &  &                  &  &  &  &  \\
		&   & 8262.8 & 47/2$^{(+)}$ & 537.0 &  &                  &  &  &  &  \\
		& 2 & 7272.7 & 41/2$^{(-)}$ &       &  &                  &  &  &  &  \\
		&   & 7501.0 & 43/2$^{-}$   & 228.3 &  & 2.93($^{+0.52}_{-0.45}$) &  &  &  &  \\
		&   & 7804.2 & 45/2$^{-}$  & 303.2 &  & 1.77($^{+0.34}_{-0.27}$) &  &  &  &  \\
		&   & 8213.0 & 47/2$^{-}$   & 408.8 &  & 1.32($^{+0.21}_{-0.17}$) &  &  &  &  \\
		&   & 8730.1 & 49/2$^{(-)}$ & 517.1 &  & >0.75             &  &  &  &  \\
		&   & 9295.1 & (51/2$^{-}$)& 565.0 &  &                  &  &  &  & \\ \hline
		
		$^{142}$Gd & 1 & 5915.0  & 16$^{+}$   &       &       &                  &                &    & \cite{RN270,RN271,etde_20302535,article142} &  \\
		&   & 6179.0  & 17$^{+}$   & 264.0 &       & 0.19($^{+0.11}_{-0.04}$) &                &                &  &  \\
		&   & 6479.7  & 18$^{+}$   & 300.7 &       & 0.71($^{+0.37}_{-0.14}$) &                &                &  &  \\
		&   & 6860.8  & 19$^{+}$   & 381.1 & 682.1 & 1.29($^{+0.95}_{-0.25}$) & 1.7($^{+1.9}_{-0.7}$)  & 56($^{+83}_{-8}$)      &  &  \\
		&   & 7287.7  & 20$^{+}$   & 426.9 & 807.6 & 1.10($^{+0.77}_{-0.20}$) & 1.8($^{+1.6}_{-0.5}$)  & 53($^{+25}_{-8}$)      &  &  \\
		&   & 7648.1  & 21$^{+}$   & 360.4 & 787.4 & 1.04($^{+0.38}_{-0.18}$) & 1.7($^{+0.9}_{-0.4}$)  & 55($^{+20}_{-9}$)      &  &  \\
		&   & 8020.4  & 22$^{+}$   & 372.3 &       & 0.91($^{+0.58}_{-0.17}$) &                &                &  &  \\
		& 2 & 7782.0  & 22$^{+}$   &       &       &                  &                &                & \cite{RN270,RN271,etde_20302535,article142} &  \\
		&   & 8251.6  & 23$^{+}$   & 469.6 &       & 1.22($^{+1.00}_{-0.20}$) &                &                &  &  \\
		&   & 8595.4  & 24$^{+}$   & 343.8 & 812.9 & 1.38($^{+0.69}_{-0.24}$) & 10.1($^{+5.4}_{-1.9}$) & 13.3($^{+3.1}_{-2.1}$) &  &  \\
		&   & 9143.7  & (25$^{+}$) & 548.3 &       & 0.56($^{+0.69}_{-0.10}$) &                &                &  &  \\
		&   & 9703.3  & (26$^{+}$) & 559.6 &       & 0.86($^{+1.55}_{-0.12}$) &                &                &  &  \\
		&   & 10314.7 & (27$^{+}$) & 611.4 &       &                  &                &                &  &  \\
		&   & 10992.3 & (28$^{+}$) & 677.6 &       &                  &                &                &  &  \\
		& 3 & 5420.0  & 15$^{-}$   &       &       &                  &                &                & \cite{RN270,RN271,RN272,etde_20302535,article142} &  \\
		&   & 5612.6    & 16$^{-}$   & 192.6   &       &                  &                &                &  &  \\
		&   & 5898.2    & 17$^{-}$   & 285.6   &       & 1.48($^{+1.56}_{-0.24}$) &                &                &  &  \\
		&   & 6272.6    & 18$^{-}$   & 374.4   & 660.2   & 0.79($^{+0.47}_{-0.13}$) & 5.8($^{+3.8}_{-1.1}$)  & 13.1($^{+2.7}_{-1.4}$) &  &  \\
		&   & 6567.7    & 19$^{-}$   & 295.1   & 669.3   & 0.87($^{+0.37}_{-0.17}$) & 8.8($^{+3.9}_{-1.6}$)  & 9.7($^{+1.2}_{-0.8}$)  &  &  \\
		&   & 7094.7    & 20$^{-}$   & 527.0   & 822.3   & 0.53($^{+0.22}_{-0.08}$) & 3.5($^{+1.8}_{-0.8}$)  & 14.0($^{+5.2}_{-1.8}$) &  &  \\
		&   & 7561.1    & 21$^{-}$   & 466.4   & 993.4   & 0.40($^{+0.18}_{-0.07}$) & 4.8($^{+2.3}_{-0.9}$)  & 8.1($^{+1.5}_{-1.1}$)  &  &  \\
		& 4 & 7844.0    & (21$^{-}$) &       &       &                  &                &                & \cite{RN270,RN271,etde_20302535,article142} &  \\
		&   & 8198.5    & (22$^{-}$) & 354.5   &       & 0.46($^{+0.55}_{-0.08}$) &                &                &  &  \\
		&   & 8637.1    & (23$^{-}$) & 438.6   & 792.3   & 0.25($^{+0.17}_{-0.05}$) & 9.1($^{+6.4}_{-2.9}$)  & 2.2($^{+2.3}_{-0.4}$)  &  &  \\
		&   & 8963.6    & (24$^{-}$) & 326.5   & 764.6   & 0.40($^{+0.30}_{-0.10}$) & 14.4($^{+9.5}_{-2.9}$) & 2.6($^{+1.4}_{-0.7}$)  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 9474.9    & (25$^{-}$) & 511.3   & 838.2   &                  &                & 2.3($^{+1.6}_{-0.6}$)  &  &  \\
		&   & 9859.3    & (26$^{-}$) & 384.4   & 895.0   &                  &                & 2.3($^{+1.6}_{-0.7}$)  &  &  \\
		& 5 & 4768.0    & 12$^{-}$   &       &       &                  &                &                & \cite{RN270,article142} &  \\
		&   & 4990.0    & 13$^{-}$   & 222.0 &       &                  &                &                &  &  \\
		&   & 5183.5    & 14$^{-}$   & 193.3 &       &                  &                &                &  &  \\
		&   & 5444.7    & 15$^{-}$  & 261.4   &       &                  &                &                &  &  \\
		&   & 5812.4    & 16$^{-}$   & 367.7   &       &     1.65($^{+0.95}_{-0.31}$)             &                &                &  &  \\
		&   & 6286.1    & 17$^{-}$   & 473.7   &       &     0.64($^{+0.32}_{-0.12}$)     &                &                &  &  \\
		&   & 6619.9    & 18$^{-}$   & 333.8   &       &    <1              &                &                &  &  \\
		&   & 7070.4    & 19$^{-}$   & 450.5   &       &    <0.4              &                &                &  &  \\
		&   & 7454.4    & (20$^{-}$) & 384.0   &       &   <0.5               &                &                &  & \\ \hline
		
		$^{143}$Gd & 1 & 3087.2 & 23/2$^{-}$   &       &     &  &  &  & \cite{RN420,RN275,RN276,RN277} &  \\
		&   & 3158.8 & 25/2$^{-}$   & 71.7  &     &  &  &  &  &  \\
		&   & 3248.9 & 27/2$^{-}$   & 90.3  &     &  &  &  &  &  \\
		&   & 3593.1 & 29/2$^{-}$   & 334.3 &     &  &  &  &  &  \\
		&   & 4015.3 & 31/2$^{-}$   & 432.2 &     &  &  &  &  &  \\
		& 2 & 4488.8 & 33/2$^{-}$   &       &     &  &  &  & \cite{RN420,RN275,RN277} &  \\
		&   & 4798.6 & 35/2$^{-}$   & 309.8 &     &  &  &  &  &  \\
		&   & 5027.0 & 37/2$^{-}$   & 228.8 &     &  &  &  &  &  \\  
		&   & 5310 & 39/2$^{-}$   & 283 &     &  &  &  &  &  \\
		&   & 5829   & (41/2$^{-}$) & 519   &     &  &  &  &  &  \\
		&   & 6259   & (43/2$^{-}$) & 430   & 949 &  &  &  &  &  \\
		&   & 6979   & (45/2$^{-}$) & 720   &     &  &  &  &  &  \\
		&   & 7729   & (47/2$^{-}$) & 750   &     &  &  &  &  &  \\
		& 3 & 5226.3 & 33/2$^{+}$   &       &     &  &  &  & \cite{RN420,RN275,RN276,RN277} &  \\
		&   & 5399.7 & 35/2$^{+}$   & 173.5 &     &  &  &  &  &  \\
		&   & 5587.4 & 37/2$^{+}$   & 187.7 &     &  &  &  &  &  \\
		&   & 5764.0 & 39/2$^{+}$   & 176.6 &     &  &  &  &  &  \\
		&   & 6159 & (41/2$^{+}$) & 395 &     &  &  &  &  &  \\
		&   & 6590 & (43/2$^{+}$) & 431   & &  &  &  &  &  \\
		&   & 7108  & (45/2$^{+}$) & 518   &     &  &  &  &  &  \\
		&   & 7538   & (47/2$^{+}$) & 430   &     &  &  &  &  &  \\
		&   & 8038   & (49/2$^{+}$) & 500   &     &  &  &  &  &  \\
		&   & 8538   & (51/2$^{+}$) & 500   &     &  &  &  &  & \\ \hline
		
		$^{144}$Gd & 1 & 5370.7 & 14$^{+}$   &       &  &  &  &  & \cite{RN281,RN140} &  \\
		&   & 5723.6 & 15$^{+}$   & 352.9 &  &  &  &  &  &  \\
		&   & 6214.2 & 16$^{+}$   & 490.6 &  &  &  &  &  &  \\
		&   & 6619.0 & 17$^{+}$   & 404.8 &  &  &  &  &  &  \\
		&   & 7014.6 & 18$^{+}$   & 395.6 &  &  &  &  &  &  \\
		&   & 7419.1 & 19$^{+}$   & 404.5 &  &  &  &  &  &  \\
		&   & 7923.5 & 20$^{+}$   & 504.4 &  &  &  &  &  &  \\
		&   & 8221.7 & (21$^{+}$) & 298.2 &  &  &  &  &  &  \\
		&   & 8540.4 & (22$^{+}$) & 318.7 &  &  &  &  &  &  \\
		&   & 8993.8 & (23$^{+}$) & 453.4 &  &  &  &  &  & \\ 
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		$^{144}$Tb & 1 & 3515.3 & 16$^{+}$ &       &  &  &  &  & \cite{RN212} &  \\
		&   & 3789.2 & 17$^{+}$ & 273.9 &  &  &  &  &  &  \\
		&   & 4011.9 & 18$^{+}$ & 222.7 &  &  &  &  &  &  \\
		&   & 4423.8 & 19$^{+}$ & 411.9 &  &  &  &  &  & \\ \hline
		$^{146}$Tb & 1 & X  & (23$^{+}$) &       &       &  &  &  & \cite{RN282,RN283} &  \\
		&   & X+266.5  & (24$^{+}$) & 266.5 &       &  &  &  &  &  \\
		&   & X+651.7  & (25$^{+}$) & 385.2 &       &  &  &  &  &  \\
		&   & X+1137.7  & (26$^{+}$) & 486.0 & 870.6 &  &  &  &  &  \\
		&   & X+1567.0  & (27$^{+}$) & 429.3 &       &  &  &  &  &  \\
		&   & X+1980.4  & (28$^{+}$) & 413.4 &       &  &  &  &  &  \\
		&   & X+2455.0 & (29$^{+}$) & 474.6 &       &  &  &  &  &  \\
		&   & X+2918.1 & (30$^{+}$) & 463.1 &       &  &  &  &  & \\ \hline
		
		$^{144}$Dy & 1 & 5152.0& 15$^{-}$   &       &       &  &  &   & \cite{RN213,RN280} &  \\
		&   & 5304.6 & 16$^{-}$   & 152.6 &       &  &  &          &  &  \\
		&   & 5572.0 & 17$^{-}$   & 267.4 &       &  &  &          &  &  \\
		&   & 5779.6 & 18$^{-}$   & 207.6 &       &  &  &          &  &  \\
		&   & 5985.9 & 19$^{-}$   & 206.3 &       &  &  &          &  &  \\
		&   & 6367.2 & 20$^{-}$   & 381.3 & 588.0 &  &  & 1.1($^{+0.1}_{-0.1}$)   &  &  \\
		&   & 6870.0 & 21$^{-}$   & 502.8 &       &  &  &          &  &  \\
		&   & 7270.4 & 22$^{-}$   & 400.4 & 903.3 &  &  & 6.2($^{+0.6}_{-0.6}$)   &  &  \\
		&   & 7863.5 & (23$^{-}$) & 593.1 & 994.0 &  &  & 7.7($^{+1.1}_{-1.1}$)  &  &  \\
		&   & 8246.7 & (24$^{-}$) & 383.2 & 976.8 &  &  & 12.7($^{+1.0}_{-1.0}$) &  &  \\
		&   & 8760.4 & (25$^{-}$) & 513.7 &       &  &  &          &  & \\ \hline
		
		%	$^{166}$Re & 1 & 331+X  & (8$^{-}$)  &     &     &                   &  &  & \cite{RN215} &  \\  &   & 452+X  & (9$^{-}$)  & 121 &     & 0.10($^{+0.04}_{-0.02}$)  &  &  &  &  \\	&   & 573+X  & (10$^{-}$) & 212 & 333 & \textgreater{}3.0 & >6525 &  &  &  \\&   & 785+X & (11$^{-}$) & 225 & 437 & \textgreater{}0.9 & >13555 &  &  &  \\&   & 1010+X & (12$^{-}$) & 301 & 526 &                   &  &  &  &  \\&   & 1311+X & (13$^{-}$) & 296 & 597 &                   &  &  &  &  \\&   & 1607+X & (14$^{-}$) & 353 & 649 &                   &  &  &  &  \\&   & 1960+X & (15$^{-}$) & 338 & 691 &                   &  &  &  &  \\&   & 2298+X & (16$^{-}$) & 376 & 714 &                   &  &  &  &  \\&   & 2674+X & (17$^{-}$) & 358 & 734 &                   &  &  &  & \\ \hline
		
		$^{190}$Hg & 1 & 4954  & 17$^{-}$   &       &       &  &  &  & \cite{RN287} &  \\
		&   & 5104  & 18$^{-}$   & 150   &       &  &  &  &  &  \\
		&   & 5376  & 19$^{-}$   & 272 & 422 &  &  &  &  &  \\
		&   & 5673  & 20$^{-}$   & 297 & 569 &  &  &  &  &  \\
		&   & 6050  & 21$^{-}$   & 377 & 674 &  &  &  &  &  \\
		&   & 6486  & 22$^{-}$   & 436 & 813   &  &  &  &  &  \\
		&   & 6833  & 23$^{-}$   & 347 & 783 &  &  &  &  &  \\
		&   & 6972  & 24$^{-}$   & 139 & 486 &  &  &  &  &  \\
		&   & 7202  & 25$^{-}$   & 230 &       &  &  &  &  &  \\
		&   & 7498  & 26$^{-}$   & 296 &       &  &  &  &  &  \\
		&   & 7812 & 27$^{-}$   & 314   &       &  &  &  &  &  \\
		&   & 8126  & 28$^{-}$   & 314   &       &  &  &  &  &  \\
		&   & 8441 & 29$^{-}$   & 315   &       &  &  &  &  &  \\
		&   & 8737  & 30$^{-}$   & 296 & 611 &  &  &  &  &  \\
		&   & 9148  & 31$^{-}$   & 411 & 707 &  &  &  &  &  \\
		&   & 9585  & 32$^{-}$   & 437 & 848 &  &  &  &  &  \\
		&   & 10032 & 33$^{-}$   & 447 & 884 &  &  &  &  &  \\
		& 2 & 5640 & (17$^{+}$) &       &       &  &  &  & \cite{RN287} &  \\
		&   & 5790  & (18$^{+}$) & 150 &       &  &  &  &  &  \\
		&   & 6006  & (19$^{+}$) & 216 &       &  &  &  &  &  \\
		&   & 6262  & (20$^{+}$) & 256 &       &  &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 6566  & (21$^{+}$) & 304 &       &  &  &  &  &  \\
		&   & 6895  & (22$^{+}$) & 329 &       &  &  &  &  &  \\
		&   & 7257  & (23$^{+}$) & 362 &       &  &  &  &  &  \\
		&   & 7640  & (24$^{+}$) & 383 &       &  &  &  &  &  \\
		&   & 8052  & (25$^{+}$) & 412 &       &  &  &  &  &  \\
		&   & 8481  & (26$^{+}$) & 429   &       &  &  &  &  &  \\
		&   & 8876  & (27$^{+}$) &  395     &       &  &  &  &  &  \\
		& 3 & 366+X       &       &       &       &  &  &  & \cite{RN287} &  \\
		&   & 653+X   &       & 287 &       &  &  &  &  &  \\
		&   & 945+X   &       & 292 &       &  &  &  &  &  \\
		&   & 1248+X  &       & 303 &       &  &  &  &  &  \\
		&   & 1556+X  &       & 308 &       &  &  &  &  &  \\
		&   & 1864+X  &       & 308 &       &  &  &  &  &  \\
		&   & 2185+X  &       & 321 &       &  &  &  &  &  \\
		&   & 2507+X  &       & 322   &       &  &  &  &  &  \\
		&   & 2821+X  &       & 314 &       &  &  &  &  &  \\
		&   & 3157+X  &       & 336 &       &  &  &  &  &  \\
		&   & 3511+X  &       & 354   &       &  &  &  &  &  \\
		&   & 3892+X  &       & 381 &       &  &  &  &  &  \\
		&   & 4303+X  &       & 411 &       &  &  &  &  &  \\
		&   & 4741+X  &       & 438   &       &  &  &  &  & \\ \hline
		
		$^{192}$Hg & 1 & 6879    & 23$^{(-)}$ &       &       &                  &                  &     & \cite{RN289} &  \\
		&   & 7036    & 24$^{(-)}$ & 157   &       &                  &                  &     &  &  \\
		&   & 7273    & 25$^{(-)}$ & 237   & 394   &                  &                  &     &  &  \\
		&   & 7517    & 26$^{(-)}$ & 244   & 480   &                  &                  &     &  &  \\
		&   & 7788    & 27$^{(-)}$ & 272   & 515   &                  &                  &     &  &  \\
		&   & 7927    & 28$^{(-)}$ & 139   & (410) &                  &                  &     &  &  \\
		&   & 8265    & 29$^{(-)}$ & 337   & 476   &                  &                  &     &  &  \\
		&   & 8545    & 30$^{(-)}$ & 280   & 616   &                  &                  &     &  &  \\
		&   & 8992    & 31$^{(-)}$ & 447   & 727   &                  &                  &     &  &  \\
		&   & 9446    & 32$^{(-)}$ & 454   & 900   &                  &                  &     &  &  \\
		&   & 9936    & 33$^{(-)}$ & 490   & 942   &                  &                  &     &  &  \\
		&   & 10467   & 34$^{(-)}$ & (532) & 1021  &                  &                  &     &  &  \\
		& 2 & 6304  & (22$^{+}$) &       &       &                  &               &     & \cite{RN289,RN290} &  \\
		&   & 6434  & (23$^{+}$) & 129.8 &       & 0.13($^{+0.09}_{-0.05}$) &                  &     &  &  \\
		&   & 6711  & (24$^{+}$) & 276.3 & 405.9 & 0.10($^{+0.05}_{-0.05}$)  & 0.06($^{+0.02}_{-0.01}$) & 1.7($^{+1.0}_{-0.9}$) &  &  \\
		&   & 7045  & (25$^{+}$) & 333.6 & 611.0  & 0.40($^{+\infty}_{-0.30}$)      & 0.67($^{+\infty}_{-0.53}$)    & 0.6($^{+\infty}_{-0.6}$) &  &  \\
		&   & 7436  & (26$^{+}$) & 391.9 & 725.3 & 0.10($^{+0.20}_{-0.05}$)   & 0.06($^{+0.09}_{-0.02}$) & 1.7($^{+4.2}_{-1.0}$) &  &  \\
		&   & 7960 & (27$^{+}$) & 524.4 & 915.6 & 0.20($^{+0.70}_{-0.10}$)    & 0.03($^{+0.14}_{-0.02}$) & 6.7($^{+3.9}_{-5.6}$) &  &  \\
		&   & 8304  & (28$^{+}$) & 343.4 & 867.6 & 1.00($^{+\infty}_{-0.70}$)      & 0.10($^{+\infty}_{-0.08}$)     & 10($^{+\infty}_{-10.6}$)  &  &  \\
		&   & 8714  & (29$^{+}$) & 409.1 & 753.7 & 1.00($^{+\infty}_{-0.70}$)      & 0.26($^{+\infty}_{-0.19}$)    & 3.8($^{+\infty}_{-3.9}$) &  &  \\
		&   & 8963  & (30$^{+}$) & 248.1 & 659.2 & 0.90($^{+1.10}_{-0.40}$)    & 0.14($^{+0.17}_{-0.07}$) & 6.4($^{+11.0}_{-4.3}$) &  &  \\
		&   & 9197  & (31$^{+}$) & 234.8 & 483.2 & 0.70($^{+0.10}_{-0.10}$)    & 0.08($^{+0.02}_{-0.01}$) & 8.7($^{+2.5}_{-1.7}$) &  &  \\
		&   & 9377  & (32$^{+}$) & 179.8 & 414.6 & 1.70($^{+0.40}_{-0.30}$)    & 0.23($^{+0.05}_{-0.04}$) & 7.4($^{+2.4}_{-1.8}$) &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 9667   & (33$^{+}$) & 299.0 & 470.0 &                  &                  &     &  &  \\
		&   & 10039 & (34$^{+}$) & 372.0  &       &                  &                  &     &  & \\ \hline
		
		$^{193}$Hg & 1 & 6278.7  & (53/2$^{-}$) &          &        &  &  &  & \cite{RN415} &  \\
		&   & 6781.5  & (55/2$^{-}$) & 502.4    &        &  &  &  &  &  \\
		&   & 7135.8  & (57/2$^{-}$) & 354.7    & 857.1  &  &  &  &  &  \\
		&   & 7559.3  & (59/2$^{-}$) & 422.9    & 777.6  &  &  &  &  &  \\
		&   & 7697.6  & (61/2$^{-}$) & 138.8    & 561.8  &  &  &  &  &  \\
		&   & 7996.8  & (63/2$^{-}$) & 298.7    & 437.5  &  &  &  &  &  \\
		&   & 8254.1  & (65/2$^{-}$) & 257.8    & 556.5  &  &  &  &  &  \\
		&   & 8610.8  & (67/2$^{-}$) & 356.1    & 614.0  &  &  &  &  &  \\
		&   & 9080.7  & (69/2$^{-}$) & 470.6    & 826.6  &  &  &  &  &  \\
		&   & 9535.7  & (71/2$^{-}$) & 454.4    & 924.9  &  &  &  &  &  \\
		&   & 10149.6 & (73/2$^{-}$)& 614.5    & 1068.9 &  &  &  &  &  \\
		&   & 10713.4  & (75/2$^{-}$)& (563)    & 1177.7 &  &  &  &  &  \\
		& 2 & 5198.4  & (47/2$^{-}$) &          &        &  &  &  & \cite{RN415} &  \\
		&   & 5574.0  & (49/2$^{-}$) & (375.8)  &        &  &  &  &  &  \\
		&   & 5876.0  & (51/2$^{-}$) & (302.2)  & 678.0  &  &  &  &  &  \\
		&   & 6256.0  & (53/2$^{-}$) &          &        &  &  &  &  &  \\
		&   & 6585.3  & (55/2$^{-}$) & 325.4    &  709.3      &  &  &  &  &  \\
		&   & 6833.6  & (57/2$^{-}$) & 252.3    & 577.6  &  &  &  &  &  \\
		&   & 7104.6  & (59/2$^{-}$) & 267.0   &        &  &  &  &  &  \\
		&   & 7415.5  & (61/2$^{-}$) & 314.7    & 581.9  &  &  &  &  &  \\
		&   & 7778.7  & (63/2$^{-}$) & 359.6    & 674.1  &  &  &  &  &  \\
		&   & 8186.2  & (65/2$^{-}$) & 411.0    & 770.7  &  &  &  &  &  \\
		&   & 8616.5  & (67/2$^{-}$) & 426.9    & 837.8  &  &  &  &  &  \\
		& 3 & 5407.0  & 47/2$^{(+)}$ &          &        &  &  &  & \cite{RN415,RN293,RN294} &  \\
		&   & 5691.5  & 49/2$^{(+)}$ & 284.5    &        &  &  &  &  &  \\
		&   & 5927.1  & 51/2$^{(+)}$ & 235.6    & 520.1  &  &  &  &  &  \\
		&   & 6324.1  & 53/2$^{(+)}$ & 397.0   & 632.6  &  &  &  &  &  \\
		&   & 6699.3  & 55/2$^{(+)}$ & 375.4    & 772.2  &  &  &  &  &  \\
		&   & 6897.1  & 57/2$^{(+)}$ & 197.6    &        &  &  &  &  &  \\
		&   & 7057.2  & 59/2$^{(+)}$ & 160.4    &        &  &  &  &  &  \\
		&   & 7414.7  & 61/2$^{(+)}$ & 357.3    & 517.6  &  &  &  &  &  \\
		&   & 7784.1  & 63/2$^{(+)}$ & 369.7    & 726.9  &  &  &  &  &  \\
		&   & 8248.3  & 65/2$^{(+)}$ & 464.0     & 833.6  &  &  &  &  &  \\
		&   & 8746.1  & 67/2$^{(+)}$ & 497.9    & 962.0 &  &  &  &  &  \\
		&   & 9268.6  & 69/2$^{(+)}$ & (522.2) & 1020.3 &  &  &  &  &  \\
		&   & 9782.4  & 71/2$^{(+)}$ & (514.1) & 1036.3 &  &  &  &  & \\ \hline
		$^{195}$Hg & 1 & 7236  & 57/2$^{-}$ &       &       &  &  &  & \cite{RN306} &  \\
		&   & 7569  & 59/2$^{-}$ & 332.7 &       &  &  &  &  &  \\  
		&   & 7891  & 61/2$^{-}$ & 322.6 & 654.5 &  &  &  &  &  \\
		&   & 8280  & 63/2$^{-}$ & 389.2 & 712.2 &  &  &  &  &  \\
		&   & 8716  & 65/2$^{-}$ & 435.4 & 825.1 &  &  &  &  &  \\
		&   & 9155  & 67/2$^{-}$ & 439.1 & 875.7 &  &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 9609  & 69/2$^{-}$ & 454.0 & 893.4 &  &  &  &  &  \\
		&   & 10045 & 71/2$^{-}$ &       & 889.4 &  &  &  &  &  \\
		& 2 & 5000  & 43/2$^{+}$ &       &       &  &  &  & \cite{RN306} &  \\
		&   & 5133  & 45/2$^{+}$ & 133.4 &       &  &  &  &  &  \\
		&   & 5235  & 47/2$^{+}$ & 103.2 &       &  &  &  &  &  \\
		&   & 5512  & 49/2$^{+}$ & 276.4 &       &  &  &  &  &  \\
		&   & 5717  & 51/2$^{+}$ & 205.9 & 481.3 &  &  &  &  &  \\
		&   & 6123  & 53/2$^{+}$ & 406.5 & 611.5 &  &  &  &  &  \\
		&   & 6475  & 55/2$^{+}$ & 352.0 & 758.3 &  &  &  &  &  \\
		&   & 6952  & 57/2$^{+}$ & 476.9 & 828.3 &  &  &  &  &  \\
		&   & 7362  & 59/2$^{+}$ & 409.2 & 886.1 &  &  &  &  &  \\
		&   & 7834  & 61/2$^{+}$ & 472.1 & 882.0  &  &  &  &  &  \\
		&   & 8207  & 63/2$^{+}$ &  & 845.1 &  &  &  &  &  \\
		& 3 & X       &       &       &       &  &  &  & \cite{RN306} &  \\
		&   & 171.8+X &       & 171.8 &       &  &  &  &  &  \\
		&   & 271.5+X &       & 271.5 &       &  &  &  &  &  \\
		&   & 305.7+X &       & 305.7 & 576.9 &  &  &  &  & \\ \hline
		
		$^{196}$Hg & 1 & 6444.6 & 20$^{-}$   &        &         &  &  &  & \cite{RN311,RN310} &  \\
		&   & 6526.8 & 21$^{-}$   & (82.2) &         &  &  &  &  &  \\
		&   & 6684.0 & 22$^{-}$   & 157.2  & (239.5) &  &  & 0.9($^{+0.4}_{-0.4}$) &  &  \\ 
		&   & 6786.0 & 23$^{-}$   & 102.0  & 259.1   &  &  & 0.5($^{+0.2}_{-0.2}$) &  &  \\ 
		&   & 7042.4 & 24$^{-}$   & 256.4  & 358.4   &  &  & 0.9($^{+0.2}_{-0.2}$) &  &  \\
		&   & 7220.7 & 25$^{-}$   & 178.3  & 434.6   &  &  & 1.4($^{+0.4}_{-0.4}$) &  &  \\
		&   & 7588.9 & 26$^{-}$   & 368.2  & 546.3   &  &  & 2.4($^{+1.0}_{-1.0}$) &  &  \\ 
		&   & 7877.0 & (27$^{-}$) & 288.1  & 656.3   &  &  & 2.8($^{+0.9}_{-0.9}$) &  &  \\
		&   & 8338.2 & (28$^{-}$) & 461.2  &         &  &  &  &  & \\ \hline
		
		$^{194}$Tl & 1 & 2516.4 & 16$^{-}$ &       &  &  &  &  & \cite{RN216} &  \\
		&   & 2679.0 & 17$^{-}$ & 162.5 &  &  &  &  &  &  \\
		&   & 2886.1 & 18$^{-}$ & 207.1 &  &  &  &  &  &  \\
		&   & 3213.8 & 19$^{-}$ & 327.7 &  &  &  &  &  &  \\
		&   & 3590.7 & 20$^{-}$ & 376.9 &  &  &  &  &  &  \\
		&   & 4019.3 & 21$^{-}$ & 428.6 &  &  &  &  &  & \\ \hline
		
		$^{197}$Tl & 1 & 3106.2 & 25/2$^{+}$ &     &       &  &  &  & \cite{RN329} &  \\
		&   & 3310.9 & 27/2$^{+}$ & 204.7 &       &  &  &  &  &  \\
		&   & 3584.1 & 29/2$^{+}$ & 273.1 & (478.0) &  &  &  &  &  \\
		&   & 3946.8 & 31/2$^{+}$ & 362.8 & 635.9   &  &  &  &  &  \\
		&   & 4367.3 & 33/2$^{+}$ & 420.7 & 782.3   &  &  &  &  &  \\
		&   & 4563.9 & 35/2$^{+}$ & 197.1 & 616.5   &  &  &  &  &  \\
		& 2 & 3758.1 & 27/2$^{+}$ &  &       &  &  &  & \cite{RN329} &  \\
		&   & 3871.4 & 29/2$^{+}$ & 113.4 &       &  &  &  &  &  \\
		&   & 4075.9 & 31/2$^{+}$ & 204.5 &       &  &  &  &  &  \\
		&   & 4338.1 & 33/2$^{+}$ & 262.2 &       &  &  &  &  &  \\
		&   & 4705.6 & 35/2$^{+}$ & 367.5 &       &  &  &  &  &  \\
		&   & 4881.8 & 37/2$^{+}$ & 176.2 &       &  &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 5140.1 & 39/2$^{+}$ & 258.3 &       &  &  &  &  & \\ \hline
		
		$^{189}$Pb & 1 & 2475 & 31/2$^{-}$   &       &  &  &  &  & \cite{RN286,RN285} &  \\
		&   & 2681 & 33/2$^{-}$   & 206.4 &  &  &  &  &  &  \\
		&   & 3070 & 35/2$^{(-)}$ & 388.8 &  &  &  &  &  &  \\
		&   & 3489 & 37/2$^{(-)}$ & 418.7 &  &  &  &  &  &  \\
		&   & 3924 & (39/2$^{-}$) & 435.0  &  &  &  &  &  &  \\
		&   & 4337 & (41/2$^{-}$) & 413.2 &  &  &  &  &  &  \\
		&   & 4672 & (43/2$^{-}$) & 335.1 &  &  &  &  &  & \\ \hline
		
		$^{191}$Pb & 1 & 2577.5+X & (29/2$^{-}$) &    &    &  &  &    & \cite{RN288} &  \\
		&   & 2811.5+X & (31/2$^{-}$) & 234.0 &       &  &  &       &  &  \\
		&   & 3195.1+X & (33/2$^{-}$) & 383.6 &       &  &  &       &  &  \\
		&   & 3604.4+X & (35/2$^{-}$) & 409.3 & 792.9 &  &  & 23($^{+5}_{-5}$) &  &  \\
		&   & 4030.5+X & (37/2$^{-}$) & 426.1 & 835.5 &  &  & 20($^{+5}_{-5}$) &  &  \\
		&   & 4377.2+X & (39/2$^{-}$) & 346.7 &       &  &  &       &  &  \\
		&   & 4691.3+X & (41/2$^{-}$) & 314.1 &       &  &  &       &  &  \\
		&   & 4929.9+X & (43/2$^{-}$) & 238.6 &       &  &  &       &  &  \\
		&   & 5207.1+X & (45/2$^{-}$) & 277.2 &       &  &  &       &  &  \\
		& 2 & 2428.7 & 27/2$^{+}$   &       &       &  &  &       & \cite{RN288} &  \\
		&   & 2765.9 & (29/2$^{+}$) & 337.2 &       &  &  &       &  &  \\
		&   & 3141.4 & (31/2$^{+}$) & 375.5 &       &  &  &       &  &  \\
		&   & 3551.3 & (33/2$^{+}$) & 409.9 &       &  &  &       &  & \\ \hline
		
		$^{192}$Pb & 1 & 4241.2 & 15$^{-}$   &       &       &  &  &   & \cite{RN291} &  \\
		&   & 4370.1 & 16$^{-}$   & 128.9 &       &  &  &                     &  &  \\
		&   & 4519.2 & 17$^{-}$   & 149.1 &       &  &  & \textgreater{}2.38  &  &  \\
		&   & 4702.3 & 18$^{-}$   & 183.1 &       &  &  & \textgreater{}7.69  &  &  \\
		&   & 4989.6 & 19$^{-}$   & 287.3 &       &  &  & \textgreater{}6.67  &  &  \\
		&   & 5276.9 & 20$^{-}$   & 287.3 &       &  &  & \textgreater{}16.67 &  &  \\
		&   & 5559.5 & 21$^{-}$   & 282.6 &       &  &  & \textgreater{}11.11 &  &  \\
		&   & 5708.6 & (22$^{-}$) & 149.1 & 431.7 &  &  & \textless{}20       &  &  \\
		& 2 & 4963.0  & 18$^{-}$   &       &       &  &  &                     & \cite{RN291} &  \\
		&   & 5087.1 & 19$^{-}$   & 124.1 &       &  &  & \textgreater{}50    &  &  \\
		&   & 5286.3 & 20$^{-}$   & 199.2 &       &  &  & \textgreater{}4     &  &  \\
		&   & 5531.7 & 21$^{-}$   & 245.4 &       &  &  & \textgreater{}11.11 &  &  \\
		&   & 5871.0 & 22$^{-}$   & 339.3 &       &  &  & \textgreater{}12.5  &  &  \\
		&   & 6232.1 & 23$^{-}$   & 361.1 &       &  &  & \textgreater{}5.88  &  &  \\
		&   & 6666.0  & (24$^{-}$) & 433.9 &       &  &  & \textgreater{}4     &  &  \\
		&   & 7155.5 & (25$^{-}$) & 489.5 &       &  &  & \textgreater{}5.88  &  & \\ \hline
		$^{193}$Pb & 1 & 2584.8+X & 29/2$^{-}$ &   &       &       &      &       & \cite{RN295,RN296,RN297,RN298} &  \\
		&   & 2686.9+X & 31/2$^{-}$   & 102.1   &       &                &      &       &  &  \\
		&   & 2939.2+X & 33/2$^{-}$   & 252.3   &       & 1.1($^{+0.2}_{-0.2}$)         &      &       &  &  \\
		&   & 3320.7+X & 35/2$^{-}$   & 381.5   & 633.8 & $\geq$1.4           & $\geq$0.1 & 28($^{+5}_{-5}$) &  &  \\
		&   & 3722.3+X & 37/2$^{-}$   & 401.6   & 783.1 &                &      & 22($^{+4}_{-4}$) &  &  \\
		&   & 4136.1+X & 39/2$^{-}$   & 413.8   & 815.4 &                &      & 16($^{+6}_{-6}$) &  &  \\
		&   & 4470.6+X & 41/2$^{-}$   & 334.5   & 748.3 &                &      &       &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 4828.3+X & 43/2$^{-}$   & 357.7   & 692.3 &                &      &       &  &  \\
		&   & 5218.6+X & 45/2$^{-}$   & 390.3   &       &                &      &       &  &  \\
		& 2 & 4297.7+Y & (39/2$^{+}$) &         &       &                &      &       & \cite{RN295,RN327} &  \\
		&   & 4387.7+Y & (41/2$^{+}$) & 90.0    &       &                &      &       &  &  \\
		&   & 4536.6+Y & (43/2$^{+}$) & 148.9   &       &                &      &       &  &  \\
		&   & 4768.6+Y & (45/2$^{+}$) & 232.0   &       &                &      &      &  &  \\
		&   & 5060.2+Y & (47/2$^{+}$) & 291.6   &       & 5.27($^{+0.64}_{-0.64}$) &      & 15($^{+3}_{-3}$) &  &  \\
		&   & 5425.4+Y & (49/2$^{+}$) & 365.2   & 656.8 & 4.32($^{+0.56}_{-0.75}$) &      & 12($^{+3}_{-3}$) &  &  \\
		&   & 5815.0+Y & (51/2$^{+}$) & 389.6   & 754.7 & 4.01($^{+0.95}_{-0.76}$) &      &       &  &  \\
		&   & 6231.1+Y & (53/2$^{+}$) & 416.1   & 805.6 & 2.83($^{+0.34}_{-0.34}$) &      & 15($^{+3}_{-3}$) &  &  \\
		&   & 6657.2+Y & (55/2$^{+}$) & 426.1   & 842.2 &                &      &       &  &  \\
		&   & 7089.9+Y & (57/2$^{+}$) & 432.7   & 858.8 &                &      &       &  &  \\
		&   & 7516.0+Y & (59/2$^{+}$) & (426.1) &       &                &      &       &  &  \\
		&   & 7932.1+Y & (61/2$^{+}$) & (416.1) &       &                &      &       &  &  \\
		& 3 & 4944.8+Z & (43/2$^{+}$) &         &       &                &      &       & \cite{RN295} &  \\
		&   & 5169.1+Z & (45/2$^{+}$) & 224.3   &       &                &      &       &  &  \\  
		&   & 5436.6+Z & (47/2$^{+}$) & 267.5   &       &                &      &       &  &  \\
		&   & 5762.8+Z & (49/2$^{+}$) & 326.2   &       &                &      &       &  &  \\
		&   & 6145.2+Z & (51/2$^{+}$) & 382.4   &       &                &      &       &  &  \\
		& 4 & 5092.7+U & (45/2$^{-}$) &         &       &                &      &       & \cite{RN295,RN296} &  \\
		&   & 5331.8+U & (47/2$^{-}$) & 239.1   &       &                &      &       &  &  \\
		&   & 5597.4+U & (49/2$^{-}$) & 265.6   &       &                &      &       &  &  \\
		&   & 5926.9+U & (51/2$^{-}$) & 329.5   &       &                &      &       &  &  \\
		&   & 6302.5+U & (53/2$^{-}$) & 375.6   &       &                &      &       &  &  \\
		&   & 6715.4+U & (55/2$^{-}$) & 412.9   &       &                &      &       &  &  \\
		&   & 7154.6+U & (57/2$^{-}$) & 439.2   &       &                &      &       &  &  \\
		& 5 & 5825.3+V & (49/2$^{-}$) &         &       &                &      &       & \cite{RN295} &  \\
		&   & 6001.6+V & (51/2$^{-}$) & 176.3   &       &                &      &       &  &  \\
		&   & 6285.3+V & (53/2$^{-}$) & 283.7   &       &                &      &       &  &  \\
		&   & 6597.2+V & (55/2$^{-}$) & 311.9   &       &                &      &       &  &  \\
		&   & 6927.6+V & (57/2$^{-}$) & 330.4   &       &                &      &       &  &  \\
		&   & 7312.1+V & (59/2$^{-}$) & 384.5   &       &                &      &       &  &  \\
		&   & 7713.6+V & (61/2$^{-}$) & 401.5   &       &                &      &       &  & \\ \hline
		
		$^{194}$Pb & 1 & 4642.3   & 15$^{+}$   &       &       &                  &  &       & \cite{PhysRevC.79.014315,RN301,RN302,RN303,RN304,etde_184510} &  \\
		&   & 4700.9   & 16$^{+}$   & 58.3 &       &                  &  &       &  &  \\
		&   & 4766.4   & 17$^{+}$   & 65.5 &       &                  &  &       &  &  \\
		&   & 4929.4   & 18$^{+}$   & 163.0 &       &                  &  &       &  &  \\
		&   & 5232.4   & 19$^{+}$   & 303.0 &       &                  &  &       &  &  \\
		&   & 5629.2   & 20$^{+}$   & 396.8 & 699.8 &                  &  & 17($^{+3}_{-3}$) &  &  \\
		&   & 6005.5   & 21$^{+}$   & 376.3 & 773.1 &                  &  & 18($^{+4}_{-4}$) &  &  \\
		&   & 6368.9   & 22$^{+}$   & 363.4 & 739.7 &                  &  & 16($^{+3}_{-3}$) &  &  \\
		&   & 6629.6   & 23$^{+}$   & 260.7 &  624.1     &                  &  &       &  &  \\
		&   & 6841.9   & 24$^{+}$   & 212.3 &       &                  &  &       &  &  \\
		&   & 7069.5   & 25$^{+}$   & 227.6 &       &                  &  &       &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 7336.3   & 26$^{+}$   & 266.8 &       &                  &  &       &  &  \\
		&   & 7643.2   & 27$^{+}$   & 306.9 &       &                  &  &       &  &  \\
		&   & 8004.0   & 28$^{+}$   & 360.8 &       &                  &  &       &  &  \\
		&   & 8398.1   & 29$^{+}$   & 394.1 &       &                  &  &       &  &  \\
		&   & 8819.0   & (30$^{+}$)   & 420.9 &       &                  &  &       &  &  \\
		&   & 9260   & (31$^{+}$)   & 441 &       &                  &  &       &  &  \\
		&   & 9722   & (32$^{+}$)   & 462 &       &                  &  &       &  &  \\
		&   & 10206   & (33$^{+}$)   & 484 &       &                  &  &       &  &  \\
		& 2 & 4640.7   & (15$^{+}$)   &       &       &                  &  &       & \cite{PhysRevC.79.014315,RN301,RN302} &  \\		
		&  & 4725.7   & 16$^{+}$   &  (85) &       &                  &  &       &  &  \\
		&   & 4888.3   & 17$^{+}$  & 162.6 &       &                  &  &       &  &  \\
		&   & 5121.1   & 18$^{+}$   & 232.8 &       &                  &  &       &  &  \\
		&   & 5409.2   & 19$^{+}$   & 288.1 &       &                  &  &       &  &  \\
		&   & 5756.8   & 20$^{+}$   & 347.6 & 635.7 &                  &  & 8($^{+3}_{-3}$)  &  &  \\
		&   & 6131.0   & 21$^{+}$   & 374.2 & 721.8 &                  &  & 7($^{+3}_{-3}$)  &  &  \\
		&   & 6527.8   & 22$^{+}$   & 396.8 & 771.0 &                  &  & 6($^{+2}_{-2}$)  &  &  \\
		&   & 6905.0   & (23$^{+}$)  & 377.2 &       &                  &  &       &  &  \\
		&   & 7276.5   & (24$^{+}$)  & 371.5 &       &                  &  &       &  &  \\
		&   & 7637.5   & (25$^{+}$)  & 361.0 &       &                  &  &       &  &  \\
		& 3 & X        &       &       &       &                  &  &       & \cite{PhysRevC.79.014315,RN301} &  \\
		&   & 154.6+X  &       & 154.6 &       &                  &  &       &  &  \\
		&   & 456.4+X  &       & 301.8 &       &                  &  &       &  &  \\
		&   & 857.8+X &       & 401.4 &       &                  &  &       &  &  \\
		&   & 1245.5+X &       & 387.7 &       &                  &  &       &  &  \\
		&   & 1643.0+X &       & 397.5 &       &                  &  &       &  & \\
		&   & 1928.8+X &       & 285.8 &       &                  &  &       &  &  \\
		&   & 2152.1+X &       & 223.3 &       &                  &  &       &  &  \\
		&   & 2395.0+X &       & 242.9 &       &                  &  &       &  & \\
		& 4 & 4985.7   & 17$^{-}$   &       &       &                  &  &       &  \cite{PhysRevC.79.014315,RN301,RN302,RN303,etde_184510,RN304,RN327}&  \\
		&   & 5105.2   & 18$^{-}$   & 119.5 &       &                  &  &       &  &  \\
		&   & 5250.2   & 19$^{-}$   & 145.0 &       &                  &  &       &  &  \\
		&   & 5447.2   & 20$^{-}$   & 197.0 &       &                  &  &       &  &  \\
		&   & 5707.4   & 21$^{-}$   & 260.2 &       & 9.79($^{+2.55}_{-1.70}$)  &  &       &  &  \\
		&   & 6043.4   & 22$^{-}$   & 336.0 &  596.2    & 5.86($^{+0.56}_{-0.56}$) &  &       &  &  \\
		&   & 6419.4   & 23$^{-}$   & 376.0 & 712.0 & 5.13($^{+1.14}_{-1.43}$) &  & 18($^{+5}_{-5}$) &  &  \\
		&   & 6836.2   & 24$^{-}$   & 416.8 & 792.8 & 3.90($^{+0.87}_{-0.87}$)  &  & 13($^{+3}_{-3}$) &  &  \\
		&   & 7260.2   & 25$^{-}$   & 424.0 & 840.8 &                  &  &       &  &  \\
		&   & 7702.0   & 26$^{-}$   & 441.8 &   865.8    &                  &  &       &  &  \\
		&   & 8130.5   & 27$^{-}$   & 428.5 &       &                  &  &       &  &  \\
		&   & 8515.4  & (28$^{-}$) & 384.9 &       &                  &  &       &  &  \\
		&   & 8882.4   & (29$^{-}$) & 367.0 &       &                  &  &       &  &  \\
		&   & 9254.9   & (30$^{-}$) & 372.5 &       &                  &  &       &  &  \\
		
		& 5 & 5993.0   & 20$^{-}$ &       &       &                  &  &       & \cite{PhysRevC.79.014315,RN301} &  \\
		&   & 6122.2   & 21$^{-}$ & 129.2 &       &                  &  &       &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 6318.5   & 22$^{-}$ & 196.3 &       &                  &  &       &  &  \\
		&   & 6527.0   & 23$^{-}$ & 208.5 &       &                  &  &       &  &  \\
		&   & 6797.0   & 24$^{-}$ & 270.0 &       &                  &  &       &  &  \\
		&   & 7125.9   & 25$^{-}$ & 328.9 &       &                  &  &       &  &  \\
		&   & 7488.9   & 26$^{-}$ & 363.0 &       &                  &  &       &  &  \\
		&   & 7861.9   & 27$^{-}$ & 373.0 &       &                  &  &       &  &  \\
		&   & 8258.7   & 28$^{-}$ & 396.8 &       &                  &  &       &  &  \\
		&   & 8646.6   & 29$^{-}$ & 387.9 &       &                  &  &       &  &  \\
		&   & 9038.1   & (30$^{-}$) & 391.5 &       &                  &  &       &  &  \\
		&   & 9439.1   & (31$^{-}$) & 401.0 &       &                  &  &       &  &  \\
		& 6 & 4264.6   & 14$^{-}$   &       &       &                  &  &       & \cite{PhysRevC.79.014315,RN301} &  \\
		&   & 4407.8   & 15$^{-}$   & 143.2 &      &                  &  &       &  &  \\
		&   & 4691.7   & 16$^{-}$   & 283.9 &       &                  &  &       &  &  \\
		&   & 5052.7   & 17$^{-}$   & 361.0 &   644.9    &                  &  &       &  &  \\
		&   & 5433.2   & 18$^{-}$  & 380.5 &   741.5    &                  &  &       &  &  \\
		&   & 5818.0   & 19$^{-}$  & 384.8 &   765.3    &                  &  &       &  &  \\
		
		& 7  & 6307.9   & (21$^{-}$)   &       &       &                  &  &       & \cite{PhysRevC.79.014315,RN301} &  \\
		&   & 6510.0   & (22$^{-}$)   & 202.1 &       &                  &  &       &  &  \\
		&   & 6758.8   & (23$^{-}$)   & 248.8 &       &                  &  &       &  &  \\
		&   & 7034.8   & (24$^{-}$)   & 276.0 &       &                  &  &       &  &  \\
		&   & 7351.9   & (25$^{-}$)   & 317.1 &       &                  &  &       &  &  \\
		&   & 7715.1   & (26$^{-}$)   & 363.2 &       &                  &  &       &  &  \\
		&   & 8100.0   & (27$^{-}$)   & 384.9 &       &                  &  &       &  &  \\
		&   & 8513.0   & (28$^{-}$)  & 413.0 &       &                  &  &       &  &  \\  \hline
		
		$^{195}$Pb & 1 & 2968.3 & 27/2$^{-}$   &       &       &                  &  &       & \cite{RN307,RN308} &  \\
		&   & 3098.0 & 29/2$^{-}$   & 129.7 &       &                  &  &       &  &  \\
		&   & 3362.0 & 31/2$^{-}$   & 264.0 &       &                  &  &       &  &  \\
		&   & 3734.7 & 33/2$^{-}$   & 372.7 & 637.0 &                  &  & 16($^{+4}_{-4}$) &  &  \\
		&   & 4119.2 & 35/2$^{-}$   & 385.2 & 757.7 &                  &  & 18($^{+3}_{-3}$) &  &  \\
		&   & 4566.2 & (37/2$^{-}$) & 446.3 & 832.0 &                  &  & 13($^{+3}_{-3}$) &  &  \\
		&   & 4966.8 & (39/2$^{-}$) & 400.6 &       &                  &  &       &  &  \\
		& 2 & 5132.6 & (39/2$^{-}$) &       &       &                  &  &       & \cite{RN307,RN327,RN308} &  \\
		&   & 5270.4 & (41/2$^{-}$) & 146.8 &       &                  &  &       &  &  \\
		&   & 5467.7 & (43/2$^{-}$) & 197.3 &       &                  &  &       &  &  \\
		&   & 5702.5 & (45/2$^{-}$) & 234.8 &       &                  &  &       &  &  \\
		&   & 5978.4 & (47/2$^{-}$) & 275.9 &       & 7.01($^{+2.00}_{-1.25}$) &  &       &  &  \\
		&   & 6308.1 & (49/2$^{-}$) & 329.7 &       & 6.14($^{+0.88}_{-0.88}$) &  &       &  &  \\
		&   & 6674.2 & (51/2$^{-}$) & 366.1 &       & 4.48($^{+0.41}_{-0.61}$) &  &       &  &  \\
		&   & 7090.8 & (53/2$^{-}$) & 416.6 &       &                  &  &       &  &  \\
		&   & 7536.8 & (55/2$^{-}$) & (446.0) &       &                  &  &       &  &  \\
		& 3 & 4465.6 & (33/2$^{-}$) &       &       &                  &  &       & \cite{RN307,RN308} &  \\
		&   & 4560.4 & (35/2$^{-}$) & 94.8  &       &                  &  &       &  &  \\
		&   & 4693.9 & (37/2$^{-}$) & 133.5 &       &                  &  &       &  &  \\
		&   & 4866.5 & (39/2$^{-}$) & 172.6 &       &                  &  &       &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 5108.1 & (41/2$^{-}$) & 241.6 &       &                  &  &       &  &  \\
		&   & 5412.9 & (43/2$^{-}$) & 304.8 &       &                  &  &       &  &  \\
		&   & 5770.9 & (45/2$^{-}$) & 358.0 & 663.0 &                  &  & 17($^{+4}_{-4}$) &  &  \\
		&   & 6144.7 & (47/2$^{-}$) & 373.8 & 732.0 &                  &  & 23($^{+5}_{-5}$) &  &  \\
		&   & 6529.5 & (49/2$^{-}$) & 384.8 & 759.0 &                  &  & 13($^{+3}_{-3}$) &  &  \\
		&   & 6907.2 & (51/2$^{-}$) & 377.7 & 763.0 &                  &  & 10($^{+3}_{-3}$) &  &  \\
		&   & 7281.2 & (53/2$^{-}$) & 374.0 &       &                  &  &       &  & \\ \hline
		
		$^{196}$Pb & 1 & 4385.0     & 14$^{-}$   &         &        &                  &             &        & \cite{RN312} &  \\
		&   & 4561.2     & 15$^{-}$   & 176.2   &        &                  &                     &               &  &  \\
		&   & 4864.4     & 16$^{-}$   & 303.2   &        &                  &                     &               &  &  \\
		&   & 5212.3     & 17$^{-}$   & 347.9   & 651.1  &                  &                     & 12($^{+4}_{-4}$)         &  &  \\
		&   & 5558.8     & 18$^{-}$   & 346.5   & 694.4  &                  &                     & 14($^{+4}_{-4}$)         &  &  \\
		&   & 5896.2     & 19$^{-}$   & 337.4   & 683.9  &                  &                     & 9($^{+3}_{-3}$)          &  &  \\
		&   & 6160.3     & 20$^{-}$   & 264.1   &        &                  &                     &               &  &  \\
		&   & 6369.3      & 21$^{-}$   & 209.0   &        &                  &                     &               &  &  \\
		&   & 6602.1     & 22$^{-}$   & 232.8   &        &                  &                     &               &  &  \\
		&   & 6881.3     & 23$^{-}$   & 279.2   &        &                  &                     &               &  &  \\
		&   & 7211.7     & 24$^{-}$   & 330.4   &        &                  &                     &               &  &  \\
		&   & 7564.0     & 25$^{-}$   & 352.3   &        &                  &                     &               &  &  \\
		&   & 7940.5     & 26$^{-}$   & 376.5   &        &                  &                     &               &  &  \\
		&   & 8383.1     & 27$^{-}$   & 442.6   &        &                  &                     &               &  &  \\
		&   & 8850.8      & 28$^{-}$   & 467.7   &        &                  &                     &               &  &  \\
		&   & 9374.5     & 29$^{-}$   & 523.7   &        &                  &                     &               &  &  \\
		& 2 & 4658.2     & 14$^{+}$   &         &        &                  &                     &               & \cite{RN312} &  \\
		&   & 4748.2     & 15$^{+}$   & 90.0    &        &                  &                     &               &  &  \\
		&   & 4852.5     & 16$^{+}$   & 104.3   &        &                  &                     &               &  &  \\
		&   & 5035.2     & 17$^{+}$   & 182.7   &        &                  &                     &               &  &  \\
		&   & 5283.3     & 18$^{+}$   & 248.1   &        &                  &                     &               &  &  \\
		&   & 5577.2    & 19$^{+}$   & 293.9   & 542.0  &                  &                     & 15($^{+4}_{-4}$)         &  &  \\
		&   & 5934.0     & 20$^{+}$   & 356.8   & 650.7  &                  &                     & 13($^{+3}_{-3}$)         &  &  \\
		&   & 6294.1     & 21$^{+}$   & 360.1   & 716.9  &                  &                     & \textless{}16 &  &  \\
		&   & 6689.7     & 22$^{+}$   & 395.6   & 755.7  &                  &                     & 17($^{+5}_{-5}$)         &  &  \\
		&   & 7074.4     & 23$^{+}$   & 384.7   & 780.3  &                  &                     & 16($^{+5}_{-5}$)         &  &  \\
		&   & 7465.0     & 24$^{+}$   & 390.6   & 775.3  &                  &                     & 14($^{+5}_{-5}$)         &  &  \\
		&   & 7825.6     & 25$^{+}$   & 360.6   & 751.2  &                  &                     &               &  &  \\
		&   & 8166.3     & 26$^{+}$   & 340.7   &        &                  &                     &               &  &  \\
		&   & 8516.7     & 27$^{+}$   & 350.4   &        &                  &                     &               &  &  \\
		& 3 & 4995.4     & 17$^{+}$   &         &        &                  &                     &               & \cite{RN312,RN313,RN314,RN327,RN317,RN316,RN315} &  \\
		&   & 5188.1     & 18$^{+}$   & 192.7   &        & 2.4($^{+0.5}_{-0.3}$)    &                     &               &  &  \\
		&   & 5502.6     & 19$^{+}$   & 314.5   & 507.2  & 1.4($^{+0.4}_{-0.2}$)    &                     & 16($^{+4}_{-4}$)         &  &  \\
		&   & 5877.2     & 20$^{+}$   & 374.6   & 689.1  & 0.7($^{+0.4}_{-0.2}$)    &                     & 19($^{+4}_{-4}$)         &  &  \\
		&   & 6232.5     & 21$^{+}$   & 355.3   & 729.9  &                  &                     & 21($^{+4}_{-4}$)         &  &  \\
		&   & 6574.1     & 22$^{+}$   & 341.6   & 696.9  &                  &                     & 19($^{+5}_{-5}$)         &  &  \\
		&   & 6817.7     & 23$^{+}$   & 243.6   & 585.2  &                  &                     & 47($^{+12}_{-12}$)        &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 7027.5     & 24$^{+}$   & 209.8   & 453.4  &                  &                     & 42($^{+13}_{-13}$)        &  &  \\
		&   & 7266.9     & 25$^{+}$   & 239.4   & 449.2  &                  &                     &               &  &  \\
		&   & 7553.0     & 26$^{+}$   & 286.1   & 525.5  &    9.57($^{+2.01}_{-1.51}$)              &                     &               &  &  \\
		&   & 7891.7     & 27$^{+}$   & 338.7   & 624.8  & 7.05($^{+1.66}_{-1.24}$)                 &                     & 25($^{+7}_{-7}$)         &  &  \\
		&   & 8289.4    & 28$^{+}$   & 397.7   & 736.4  & 5.12($^{+0.80}_{-1.19}$)  & 0.269($^{+0.082}_{-0.094}$) & 19($^{+5}_{-5}$)         &  &  \\
		&   & 8738.1     & 29$^{+}$   & 448.7   & 846.4  & 3.24($^{+0.50}_{-0.50}$)   & 0.191($^{+0.063}_{-0.063}$) & 17($^{+5}_{-5}$)         &  &  \\
		&   & 9228.3     & 30$^{+}$   & 490.2   & 938.9  & 2.75($^{+0.66}_{-0.66}$) & 0.131($^{+0.054}_{-0.054}$) & 21($^{+7}_{-7}$)         &  &  \\
		&   & 9754.7     & 31$^{+}$   & 526.4   & 1016.6 & 1.80($^{+0.36}_{-0.36}$) & 0.078($^{+0.031}_{-0.031}$) & 23($^{+8}_{-8}$)         &  &  \\
		&   & 10310.6    & 32$^{+}$   & 555.9   & 1082.3 &                  &                     & 16($^{+8}_{-8}$)         &  &  \\
		&   & 10883.7   & 33$^{+}$   & 573.1   & 1129.0 &                  &                     &               &  &  \\
		&   & 11456.3    & 34$^{+}$   & 572.6   & 1145.7 &                  &                     &               &  &  \\
		&   & 12023.0    & 35$^{+}$   & 566.7   &        &                  &                     &               &  &  \\
		&   & 12585.5    & 36$^{+}$   & 562.5   &        &                  &                     &               &  &  \\
		& 4 & 5155.3     & 16$^{-}$   &         &        &                  &                     &               & \cite{RN312,RN319,RN317,RN316,RN315} &  \\
		&   & 5236.0     & 17$^{-}$   & 80.7    &        &                  &                     &               &  &  \\
		&   & 5342.9     & 18$^{-}$   & 106.9   &        &                  &                     &               &  &  \\
		&   & 5480.9     & 19$^{-}$   & 138.0   &        &                  &                     &               &  &  \\
		&   & 5684.8     & 20$^{-}$   & 203.9   &        &                  &                     &               &  &  \\
		&   & 5952.6     & 21$^{-}$   & 267.8   & 471.7  &                  &                     & 24($^{+6}_{-6}$)         &  &  \\
		&   & 6284.4     & 22$^{-}$   & 331.8   & 599.6  &                  &                     & 33($^{+9}_{-9}$)         &  &  \\
		&   & 6651.4     & 23$^{-}$   & 367.0   & 698.8  &                  &                     & 20($^{+5}_{-5}$)         &  &  \\
		&   & 7043.6     & 24$^{-}$   & 392.2   & 759.2  &                  &                     & 19($^{+5}_{-5}$)         &  &  \\
		&   & 7441.3     & 25$^{-}$   & 397.7   & 789.9  &                  &                     & 17($^{+4}_{-4}$)         &  &  \\
		&   & 7849.4     & 26$^{-}$   & 408.3   & 805.8  &                  &                     & 15($^{+4}_{-4}$)         &  &  \\
		&   & 8222.8     & 27$^{-}$   & 373.4   & 781.5  &                  &                     & 29($^{+8}_{-8}$)         &  &  \\
		&   & 8556.3     & 28$^{-}$   & 333.5   & 706.9  &                  &                     & 38($^{+9}_{-9}$)         &  &  \\
		&   & 8892.8     & 29$^{-}$   & 336.5   & 670.0  &                  &                     & 27($^{+10}_{-10}$)        &  &  \\
		&   & 9251.3     & 30$^{-}$   & 358.5   & 695.0  &                  &                     & 16($^{+5}_{-5}$)         &  &  \\
		&   & 9646.8     & 31$^{-}$   & 395.5   & 754.0  &                  &                     & 14($^{+5}_{-5}$)         &  &  \\
		&   & 10088.9    & 32$^{-}$   & 442.1   & 837.6  &                  &                     & 11($^{+4}_{-4}$)         &  &  \\
		&   & 10578.3    & 33$^{-}$   & 489.4   &        &                  &                     &               &  &  \\
		&   & 11111.8    & 34$^{-}$   & 533.5   &        &                  &                     &               &  &  \\
		&   & 11683.1    & 35$^{-}$   & 571.3   &        &                  &                     &               &  &  \\
		&   & 12282.6    & 36$^{-}$   & 599.5   &        &                  &                     &               &  &  \\
		& 5 & 5265.4     & 16$^{-}$   &         &        &                  &                     &               & \cite{RN312} &  \\
		&   & 5381.1     & 17$^{-}$   & 115.7   &        &                  &                     &               &  &  \\
		&   & 5658.6     & 18$^{-}$   & 277.5   &        &                  &                     &               &  &  \\
		&   & 5870.6     & 19$^{-}$   & 212.0   &        &                  &                     &               &  &  \\
		&   & 6196.7     & 20$^{-}$   & 326.1   &        &                  &                     &               &  &  \\
		&   & 6498.9     & 21$^{-}$  & 302.2   &        &                  &                     &               &  &  \\
		&   & 6857.9     & 22$^{-}$   & 359.0   &        &                  &                     &               &  &  \\
		&   & 7213.5     & 23$^{-}$   & 355.6   &        &                  &                     &               &  &  \\
		&   & 7593.2     & 24$^{-}$   & 379.7   &        &                  &                     &               &  &  \\
		& 6 & 5886.6     & 18$^{-}$   &         &        &                  &                     &               & \cite{RN312,RN317,RN316,RN315} &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 6041.6     & 19$^{-}$   & 155.0   &        &                  &                     &               &  &  \\
		&   & 6185.3     & 20$^{-}$   & 143.7   &        &                  &                     &               &  &  \\
		&   & 6349.4     & 21$^{-}$   & 164.1   &        &                  &                     &               &  &  \\
		&   & 6557.7     & 22$^{-}$   & 208.3   &        &                  &                     &               &  &  \\
		&   & 6807.9     & 23$^{-}$   & 250.2   &        &                  &                     &               &  &  \\
		&   & 7117.0     & 24$^{-}$  & 309.1   &        &                  &                     &               &  &  \\
		&   & 7492.1     & 25$^{-}$   & 375.1   &        &                  &                     &               &  &  \\
		&   & 7896.5     & 26$^{-}$   & 404.4   &        &                  &                     &               &  &  \\     
		&   & 8271.3     & 27$^{-}$   & 374.8   &        &                  &                     &               &  &  \\
		&   & 8666.3     & 28$^{-}$   & 395.0   &        &                  &                     &               &  &  \\
		&   & 9070.4     & 29$^{-}$   & 404.1   & 799.1  &                  &                     & 19($^{+5}_{-5}$)         &  &  \\
		&   & 9498.4     & 30$^{-}$   & 428.0   &        &                  &                     &               &  &  \\
		&   & 9951.0     & 31$^{-}$   & 452.6   & 880.6  &                  &                     & 14($^{+5}_{-5}$)         &  &  \\
		&   & 10438.6    & 32$^{-}$   & 487.6   &        &                  &                     &               &  &  \\
		&   & 10956.2    & 33$^{-}$   & 517.6   &        &                  &                     &               &  &  \\
		& 7 & 6780.1     & 22$^{+}$   &         &        &                  &                     &               & \cite{RN312,RN313,RN317,RN315} &  \\
		&   & 7041.8     & 23$^{+}$   & 261.7   &        &                  &                     &               &  &  \\
		&   & 7336.7     & 24$^{+}$   & 294.9   &        &                  &                     &               &  &  \\
		&   & 7634.6     & 25$^{+}$   & 297.9   &        &                  &                     &               &  &  \\
		&   & 7977.5     & 26$^{+}$   & 342.9   &        & 6.30($^{+1.11}_{-1.11}$) &                     &               &  &  \\
		&   & 8356.9     & 27$^{+}$   & 379.4   &        & 5.60($^{+0.75}_{-1.12}$) &                     &               &  &  \\
		&   & 8769.2     & 28$^{+}$  & 412.3   &        & 5.24($^{+0.81}_{-1.21}$) &                     &               &  &  \\
		&   & 8201.7     & 29$^{+}$   & 432.5   &        & 4.30($^{+0.61}_{-0.92}$) &                     &               &  &  \\
		&   & 9645.4     & 30$^{+}$   & 443.7   &        & 5.12($^{+0.93}_{-0.93}$) &                     &               &  &  \\
		&   & 10099.4    & 31$^{+}$   & 454.0   &        & 4.08($^{+0.63}_{-0.94}$) &                     &               &  &  \\
		&   & 10568.0    & 32$^{+}$   & 468.6   &        &                  &                     &               &  &  \\
		&   & 11059.4    & 33$^{+}$   & 491.4   &        &                  &                     &               &  &  \\
		&   & 11585.6    & 34$^{+}$   & 526.2   &        &                  &                     &               &  &  \\
		& 8 & 7912.0     & 26$^{(+)}$ &         &        &                  &                     &               & \cite{RN312,RN313} &  \\
		&   & 8201.0    & 27$^{(+)}$ & 289.0   &        & 6.84($^{+1.19}_{-1.19}$) &                     &               &  &  \\
		&   & 8540.3     & 28$^{(+)}$ & 339.3   &        & 7.37($^{+0.98}_{-1.47}$) &                     &               &  &  \\
		&   & 8939.8     & 29$^{(+)}$ & 399.5   &        & 5.68($^{+0.87}_{-0.87}$) &                     &               &  &  \\
		&   & 9403.9     & 30$^{(+)}$ & 464.1   &        & 3.57($^{+0.51}_{-0.77}$) &                     &               &  &  \\
		&   & 9917.1     & 31$^{(+)}$ & 513.2   &        & 2.72($^{+0.58}_{-0.58}$) &                     &               &  &  \\
		&   & 10461.7    & 32$^{(+)}$ & 544.6   &        &                  &                     &               &  &  \\
		&   & 11027.9    & 33$^{(+)}$ & 566.2   &        &                  &                     &               &  &  \\
		&   & 11625.1    & 34$^{(+)}$ & 597.2   &        &                  &                     &               &  &  \\
		& 9 & X          &       &         &        &                  &                     &               & \cite{RN312,RN313} &  \\
		&   & 150.3+X    &       & 150.3   &        &                  &                     &               &  &  \\
		&   & 331.3+X    &       & 181.0   &   &                  &                     &               &  &  \\
		&   & 529.9+X    &       & 198.6   &   &                  &                     &               &  &  \\
		&   & 774.2+X    &       & 244.3   &  &                  &                     &               &  &  \\
		&   & 1071.9+X   &       & 297.7   &  &                  &                     &               &  &  \\
		&   & 1420.7+X   &       & 348.8   &  & 6.45($^{+1.19}_{-1.59}$) &                     &               &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 1783.5+X   &       & 362.8   &  & 6.26($^{+1.25}_{-1.25}$) &                     &               &  &  \\
		&   & 2177.1+X   &       & 393.6   &  &  &                     &               &  &  \\
		&   & 2590.8+X   &       & 413.7   &  &  3.38($^{+0.56}_{-0.56}$)                &                     &               &  &  \\
		&   & 3011.6+X   &       & 420.8   &  &                  &                     &               &  &  \\
		&   & 3435.3+X   &       & 423.7   &  & 3.97($^{+0.75}_{-0.75}$) &                     &               &  &  \\
		&   & 3893.1+X   &       & 457.8   &  &                  &                     &               &  &  \\    
		&   & 4386.6+X   &       & 493.5   &  &                  &                     &               &  &  \\
		&   & 4906.8+X &       & (520.2) &        &                  &                     &               &  & \\  \hline
		$^{197}$Pb & 1 & 3283.4  & 27/2$^{-}$   &       &        &  &   &  & \cite{RN333,RN327,RN340,RN324,RN325,RN326,RN328,RN322} &  \\
		&   & 3436.0  & 29/2$^{-}$   & 152.6 &        & 3.8($^{+0.9}_{-0.9}$)           &                     &        &  &  \\
		&   & 3706.5  & 31/2$^{-}$   & 270.5 &        & 2.5($^{+0.4}_{-0.4}$)           &                     &        &  &  \\
		&   & 4065.6  & 33/2$^{-}$   & 359.1 & 629.8  & 1.6($^{+0.3}_{-0.3}$)           & 0.051($^{+0.015}_{-0.010}$) & 30($^{+11}_{-11}$) &  &  \\
		&   & 4435.4  & 35/2$^{-}$   & 369.8 & 729.0  & 1.8($^{+0.4}_{-0.4}$)           & 0.034($^{+0.010}_{-0.006}$) & 26($^{+8}_{-8}$)  &  &  \\
		&   & 4820.4  & 37/2$^{-}$   & 385.0 & 754.9  & 0.8($^{+0.4}_{-0.4}$)           & 0.039($^{+0.015}_{-0.008}$) & 21($^{+6}_{-6}$)  &  &  \\
		&   & 5185.6  & 39/2$^{-}$   & 365.2 & 750.2  & 1.1($^{+0.4}_{-0.4}$)           & 0.040($^{+0.012}_{-0.007}$) & 21($^{+6}_{-6}$)  &  &  \\
		&   & 5479.4  & 41/2$^{-}$   & 293.8 & 659.2  & 2.1($^{+0.5}_{-0.5}$)           & 0.050($^{+0.015}_{-0.010}$) & 54($^{+21}_{-21}$) &  &  \\
		&   & 5707.0  & 43/2$^{-}$   & 227.6 & 521.7  & 3.1($^{+1.2}_{-1.2}$)          &                     & 35($^{+11}_{-11}$) &  &  \\
		&   & 5952.4  & 45/2$^{-}$   & 245.4 & 473.2  &  &                     & 57($^{+29}_{-29}$) &  &  \\
		&   & 6237.6  & 47/2$^{-}$   & 285.2 & 531.0  & 4.59($^{+0.23}_{-0.23}$) &                     & 33($^{+15}_{-15}$) &  &  \\
		&   & 6564.8  & 49/2$^{-}$   & 327.2 & 612.4  & 4.53($^{+0.31}_{-0.47}$) &                     & 25($^{+10}_{-10}$) &  &  \\
		&   & 6903.7  & 51/2$^{-}$   & 338.9 & 666.1  & 7.05($^{+0.41}_{-0.83}$) &                     & 84($^{+43}_{-43}$) &  &  \\
		&   & 7257.0  & 53/2$^{-}$   & 353.3 & 692.1  &  6.35($^{+0.37}_{-0.75}$)                &                     & 68($^{+34}_{-34}$) &  &  \\
		&   & 7659.8  & 55/2$^{-}$   & 402.8 & 756.0  &                  &                     & 46($^{+23}_{-23}$) &  &  \\
		&   & 8120.1  & 57/2$^{-}$   & 460.3 & 862.8  &                  &                     & 41($^{+20}_{-20}$) &  &  \\
		&   & 8635.2  & 59/2$^{-}$   & 515.1 & 975.1  &                  &                     & 16($^{+6}_{-6}$)  &  &  \\
		&   & 9197.8  & 61/2$^{-}$   & 562.6 & 1077.4 &                  &                     & 18($^{+8}_{-8}$)  &  &  \\
		&   & 9793.8  & 63/2$^{-}$   & 596.0 & 1158.1 &                  &                     & 57($^{+29}_{-29}$) &  &  \\
		&   & 10405.5 & 65/2$^{-}$   & 611.7 & 1207.4 &                  &                     & 47($^{+25}_{-25}$) &  &  \\
		& 2 & 4794.0  & 37/2$^{+}$   &       &        &                  &                     &        & \cite{RN333,RN327,RN340,RN324,RN325,RN326,RN328,RN322} &  \\
		&   & 4906.4  & 39/2$^{+}$   & 112.4 &        &                  &                     &        &  &  \\
		&   & 5057.7  & 41/2$^{+}$   & 151.3 &        &     2.32($^{+2.32}_{-0.77}$)             &                     &        &  &  \\
		&   & 5258.3  & 43/2$^{+}$   & 200.6 &        &    3.66($^{+2.20}_{-1.00}$)              &                     &        &  &  \\
		&   & 5525.0  & 45/2$^{+}$   & 266.7 &        &   1.78($^{+1.18}_{-0.51}$)               &                     &        &  &  \\
		&   & 5861.7  & 47/2$^{+}$   & 336.7 &        & 7.18($^{+1.27}_{-1.27}$) &                     &        &  &  \\
		&   & 6265.6  & 49/2$^{+}$   & 403.9 & 740.7  & 5.88($^{+0.90}_{-1.36}$) &                     & 85($^{+47}_{-47}$) &  &  \\
		&   & 6711.7  & 51/2$^{+}$   & 446.1 & 849.9  & 3.72($^{+0.47}_{-0.47}$) &                     & 28($^{+11}_{-11}$) &  &  \\
		&   & 7178.8  & 53/2$^{+}$   & 467.1 & 913.3  & 1.90($^{+0.41}_{-0.34}$) &                     & 38($^{+17}_{-17}$) &  &  \\
		&   & 7612.5  & 55/2$^{+}$   & 433.7 & 900.6  &                  &                     & 65($^{+35}_{-35}$) &  &  \\
		&   & 7983.9  & 57/2$^{+}$   & 371.4 &        &                  &                     &        &  &  \\
		&   & 8371.5  & 59/2$^{+}$   & 387.6 &        &                  &                     &        &  &  \\
		&   & 8794.1  & 61/2$^{+}$   & 422.6 &        &                  &                     &        &  &  \\
		&   & 9245.8  & 63/2$^{+}$  & 451.7 &        &                  &                     &        &  &  \\
		&   & 9722.9  & 65/2$^{+}$   & 477.1 &        &                  &                     &        &  &  \\
		& 3 & 5232.6  & 39/2$^{(+)}$ &       &        &                  &                     &        & \cite{RN333,RN340,RN324} &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 5395.3  & 41/2$^{(+)}$ & 162.7 &        &                  &                     &        &  &  \\
		&   & 5614.1  & 43/2$^{(+)}$ & 218.8 &        &                  &                     &        &  &  \\
		&   & 5878.8  & 45/2$^{(+)}$ & 264.7 &        &                  &                     &        &  &  \\
		&   & 6195.4  & 47/2$^{(+)}$ & 316.6 &        &                  &                     &        &  &  \\
		&   & 6558.7  & 49/2$^{(+)}$ & 363.3 &        &                  &                     &        &  &  \\
		&   & 6912.5  & 51/2$^{(+)}$ & 353.8 &        &                  &                     &        &  &  \\
		&   & 7286.4  & 53/2$^{(+)}$ & 373.9 &        &                  &                     &        &  &  \\
		&   & 7677.5  & 55/2$^{(+)}$ & 391.1 &        &                  &                     &        &  &  \\
		&   & 8067.7  & 57/2$^{(+)}$ & 390.2 &        &                  &                     &        &  &  \\
		&   & 8438.7  & 59/2$^{(+)}$ & 371.0 &        &                  &                     &        &  &  \\
		&   & 8830.5  & 61/2$^{(+)}$ & 391.8 &        &                  &                     &        &  &  \\
		& 4 & 6014.1  & 43/2$^{-}$   &       &        &                  &                     &        & \cite{RN333} &  \\
		&   & 6202.1  & 45/2$^{-}$   & 188.0 &        &                  &                     &        &  &  \\
		&   & 6407.9  & 47/2$^{-}$   & 205.8 &        &                  &                     &        &  &  \\
		&   & 6659.3  & 49/2$^{-}$   & 251.4 &        &                  &                     &        &  &  \\
		&   & 6993.4  & 51/2$^{-}$   & 334.1 &        &                  &                     &        &  &  \\
		&   & 7406.6  & 53/2$^{-}$   & 413.2 &        &                  &                     &        &  &  \\
		&   & 7859.5  & 55/2$^{-}$   & 452.9 &   866.1     &                  &                     &    27($^{+10}_{-10}$)    &  &  \\
		&   & 8352.7  & 57/2$^{-}$   & 493.2 &   946.1     &                  &                     &   23($^{+9}_{-9}$)     &  &  \\
		&   & 8878.1  & 59/2$^{-}$   & 525.4 &        &                  &                     &        &  &  \\
		&   & 9441.0  & 61/2$^{-}$   & 562.9 &        &                  &                     &        &  &  \\
		&   & 10022.9 & 63/2$^{-}$   & 581.9 &        &                  &                     &        &  &  \\
		& 5 & 6262.6  & 45/2$^{(+)}$ &       &        &                  &                     &        & \cite{RN333} &  \\
		&   & 6517.9  & 47/2$^{(+)}$& 255.3 &        &                  &                     &        &  &  \\
		&   & 6806.5  & 49/2$^{(+)}$ & 288.6 &        &                  &                     &        &  &  \\
		&   & 7147.2  & 51/2$^{(+)}$ & 340.7 &        &                  &                     &        &  &  \\
		&   & 7550.8  & 53/2$^{(+)}$ & 403.6 &        &                  &                     &        &  &  \\
		&   & 8015.4  & 55/2$^{(+)}$ & 464.6 &   868.2     &                  &                    &    54($^{+23}_{-23}$)    &  &  \\
		&   & 8519.6  & 57/2$^{(+)}$ & 504.2 &    968.8    &                  &                     &   17($^{+8}_{-8}$)     &  &  \\
		&   & 9041.4  & 59/2$^{(+)}$ & 521.8 &        &                  &                     &        &  &  \\
		&   & 9581.3  & 61/2$^{(+)}$ & 539.9 &        &                  &                     &        &  & \\ \hline
		
		$^{198}$Pb & 1 & 4883.0   & (14$^{+}$) &       &        &                  &            &       & \cite{RN333,RN326,RN416,RN334,RN335} &  \\
		&   & 4976.1   & (15$^{+}$) & 93.0 &        &                  &                     &                  &  &  \\
		&   & 5092.6   & (16$^{+}$) & 116.5 &        &                  &                     &                  &  &  \\
		&   & 5249.3   & (17$^{+}$) & 156.7 &        &                  &                     &                  &  &  \\
		&   & 5476.9   & (18$^{+}$) & 227.6 &        &                  &                     &                  &  &  \\
		&   & 5812.9   & (19$^{+}$) & 336.0 &        &                  &                     &                  &  &  \\
		&   & 6241.4   & (20$^{+}$) & 428.5 &        &                  &                     &                  &  &  \\
		&   & 6659.8   & (21$^{+}$) & 418.4 &        &                  &                     &                  &  &  \\
		&   & 6866.3   & (22$^{+}$) & 206.5 &        &                  &                     &                  &  &  \\
		&   & 7073.1   & (23$^{+}$) & 206.5 &        & 1.34($^{+0.32}_{-0.21}$) &                     &                  &  &  \\
		&   & 7310.8   & (24$^{+}$) & 237.7 &        & 2.69($^{+1.43}_{-0.72}$) &                     &                  &  &  \\
		&   & 7590.3   & (25$^{+}$) & 279.5 &        & 1.43($^{+1.79}_{-0.54}$) &                     & \textgreater{}50 &  &  \\
		&   & 7915.9   & (26$^{+}$) & 325.6 &        & 1.97($^{+0.90}_{-0.54}$) &                     & 26($^{+6}_{-6}$)            &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 8290.3   & (27$^{+}$) & 374.4 & 700.2  & 5.90($^{+1.70}_{-1.28}$) & 0.384($^{+0.152}_{-0.133}$) & 76($^{+41}_{-41}$)           &  &  \\
		&   & 8712.0   & (28$^{+}$) & 421.7 & 796.1  & 3.36($^{+0.71}_{-0.54}$) & 0.081($^{+0.032}_{-0.030}$) & \textgreater{}91 &  &  \\
		&   & 9175.6   & (29$^{+}$) & 463.6 & 885.3  & 3.14($^{+0.84}_{-0.63}$) & 0.101($^{+0.034}_{-0.029}$) & \textgreater{}79 &  &  \\
		&   & 9680.9   & (30$^{+}$) & 505.3 & 968.9  & 1.85($^{+0.46}_{-0.46}$) & 0.048($^{+0.015}_{-0.015}$) & 68($^{+34}_{-34}$)           &  &  \\
		&   & 10230.3  & (31$^{+}$) & 549.4 & 1054.6 &                  &                     & 40($^{+24}_{-24}$)           &  &  \\
		&   & 10820.6  & (32$^{+}$) & 590.3 & 1139.7 &                  &                     & \textgreater{}35 &  &  \\
		&   & 11438.3  & (33$^{+}$) & 617.7 & 1208   &                  &                     & 9($^{+5}_{-5}$)             &  &  \\
		&   & 12059.3  & (34$^{+}$) & 621.0 & 1238.7 &                  &                     & \textgreater{}16 &  &  \\
		&   & 12698.8  & (35$^{+}$) & 639.5 &        &                  &                     &                  &  &  \\
		& 2 & 6519.1   & (20$^{-}$) &       &        &                  &                     &                  & \cite{RN333,RN334} &  \\
		&   & 6734.4   & (21$^{-}$) & 215.3 &        &                  &                     & 14($^{+4}_{-4}$)            &  &  \\
		&   & 7016.9   & (22$^{-}$) & 282.5 &        &                  &                     & 13($^{+4}_{-4}$)            &  &  \\
		&   & 7360.6   & (23$^{-}$) & 343.7 &        &                  &                     &                  &  &  \\
		&   & 7779.1   & (24$^{-}$) & 418.5 &        &                  &                     &                  &  &  \\
		&   & 8255.7   & (25$^{-}$) & 476.6 &        &                  &                     & 30($^{+8}_{-8}$)            &  &  \\
		&   & 8739.6   & (26$^{-}$) & 483.9 &        &                  &                     &                  &  &  \\
		&   & 9154.6   & (27$^{-}$) & 415.0 &        &                  &                     &                  &  &  \\
		& 3 & 5379.0   & 16$^{-}$   &       &        &                  &                     &                  & \cite{RN333,RN326,RN416,RN337,RN334,RN335} &  \\
		&   & 5492.6   & 17$^{-}$   & 113.6 &        &                  &                     &                  &  &  \\
		&   & 5648.3   & 18$^{-}$   & 155.7 &        & 6.2($^{+1.1}_{-0.9}$)    &                     &                  &  &  \\
		&   & 5863.3   & 19$^{-}$   & 215.0 &        & 3.8($^{+1.5}_{-0.5}$)    &                     & 10($^{+3}_{-3}$)            &  &  \\
		&   & 6141.7   & 20$^{-}$   & 278.4 &        & 4.9($^{+2.0}_{-1.5}$)    &                     & 30($^{+9}_{-9}$)            &  &  \\
		&   & 6483.9   & 21$^{-}$   & 342.2 & 621.0  & 5.82($^{+1.95}_{-2.59}$)    & 0.487($^{+0.218}_{-0.261}$) & 40($^{+17}_{-17}$)           &  &  \\
		&   & 6872.7   & 22$^{-}$   & 388.8 & 731.2  & 3.17($^{+0.64}_{-0.64}$) & 0.094($^{+0.037}_{-0.037}$) & 39($^{+17}_{-17}$)           &  &  \\
		&   & 7295.1   & 23$^{-}$   & 422.4 & 811.2  & 3.06($^{+0.64}_{-0.97}$) & 0.173($^{+0.044}_{-0.060}$) & 38($^{+17}_{-17}$)           &  &  \\
		&   & 7739.2   & 24$^{-}$   & 444.1 & 866.5  & 2.31($^{+0.63}_{-0.84}$) & 0.107($^{+0.033}_{-0.042}$) & 24($^{+7}_{-7}$)            &  &  \\
		&   & 8210.7   & 25$^{-}$   & 471.5 & 915.6  & 2.33($^{+0.62}_{-0.74}$) & 0.081($^{+0.025}_{-0.028}$) & 21($^{+6}_{-6}$)            &  &  \\
		&   & 8686.2   & 26$^{-}$   & 475.2 & 946.7  &  1.32($^{+0.61}_{-0.25}$)    &                     & 26($^{+10}_{-10}$)           &  &  \\
		&   & 9112.5   & 27$^{-}$   & 426.3 & 901.5  &                  &                     & 34($^{+14}_{-14}$)           &  &  \\
		&   & 9512.5   & 28$^{-}$   & 400.0 & 826.3  &                  &                     & 50($^{+16}_{-16}$)           &  &  \\
		&   & 9930.7   & 29$^{-}$   & 418.2 & 818.2  &                  &                     & \textgreater{}40 &  &  \\
		&   & 10380.5  & 30$^{-}$   & 449.8 &        &                  &                     &                  &  &  \\
		&   & 10869.5  & 31$^{-}$   & 489.0 &        &                  &                     &                  &  &  \\
		&   & 11398.9  & 32$^{-}$   & 529.4 &        &                  &                     &                  &  &  \\
		&   & 11971.0  & 33$^{-}$   & 572.1 &        &                  &                     &                  &  &  \\
		&   & 12580.0  & 34$^{-}$   & 609.0 &        &                  &                     &                  &  &  \\
		& 4 & (6393.8) & (18$^{-}$) &       &        &                  &                     &                  & \cite{RN333,RN334} &  \\
		&   & (6515.3) & (19$^{-}$) & 122.7 &        &                  &                     &                  &  &  \\
		&   & (6674.4) & (20$^{-}$) & 159.1 &        &                  &                     &                  &  &  \\
		&   & (6878.3) & (21$^{-}$) & 203.9 &        &                  &                     &                  &  &  \\
		&   & (7142.9) & (22$^{-}$) & 264.6 &        &                  &                     &                  &  &  \\
		&   & (7480.1) & (23$^{-}$) & 337.2 &        &                  &                     &                  &  &  \\
		&   & (7835.0)   & (24$^{-}$) & 354.9 &        &                  &                     &                  &  &  \\
		&   & (8243.5) & (25$^{-}$) & 408.5 &        &                  &                     &                  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & (8695.0)   & (26$^{-}$) & 451.5 &        &                  &                     &                  &  &  \\
		&   & (9146.5) & (27$^{-}$) & 451.5 & 903.0  &                  &                     &                  &  &  \\
		& 5 & 7333.4   & (23$^{+}$) &       &        &                  &                     &                  & \cite{RN333,RN334} &  \\
		&   & 7553.8   & (24$^{+}$) & 221.0 &        &                  &                     &                  &  &  \\
		&   & 7794.2   & (25$^{+}$) & 240.4 &        &                  &                     &                  &  &  \\
		&   & 8075.5   & (26$^{+}$) & 281.3 &        &                  &                     &                  &  &  \\   
		&   & 8407.6   & (27$^{+}$) & 332.1 &        &                  &                     &                  &  &  \\
		&   & 8799.1   & (28$^{+}$) & 391.5 &        &                  &                     &                  &  &  \\
		&   & 9254.3   & (29$^{+}$) & 455.2 &        &                  &                     &                  &  &  \\
		&   & 9769.5   & (30$^{+}$) & 515.2 & 969.8  &                  &                     &                  &  &  \\
		&   & 10328.5  & (31$^{+}$) &559.0&    &                  &            &                  &  &  \\
		&   & 10920.7  & (32$^{+}$) & 592.2 &        &                  &                     &                  &  & \\ \hline
		
		$^{199}$Pb & 1 & 3584.9+X   & (25/2$^{-}$) &       &        &                   &                  &  & \cite{RN339,RN340,RN341,RN416,article199} &  \\
		&   & 3674.8+X   & (27/2$^{-}$) & 89.9  &   &   &                  &        &  &  \\
		&   & 3848.7+X   & (29/2$^{-}$) & 173.9 &        &                   &                  &        &  &  \\
		&   & 4124.1+X   & (31/2$^{-}$) & 275.4 &        &                   &                  &        &  &  \\
		&   & 4483.5+X   & (33/2$^{-}$) & 359.4 & 634.8  &                   &                  &        &  &  \\
		&   & 4884.8+X   & (35/2$^{-}$) & 401.3 & 760.8  &                   &                  &        &  &  \\
		&   & 5305.6+X   & (37/2$^{-}$) & 420.7 & 822.1  &                   &                  &        &  &  \\
		&   & 5727.2+X   & (39/2$^{-}$) & 421.5 & 842.4  &                   &                  &        &  &  \\
		&   & 6055.7+X   & (41/2$^{-}$) & 328.6 & 750.1  &                   &                  &        &  &  \\
		&   & 6290.3+X   & (43/2$^{-}$) & 234.6 &        & 6.57($^{+24.90}_{-3.81}$) &                  &        &  &  \\
		&   & 6530.4+X   & (45/2$^{-}$) & 240.1 &        & 7.39($^{+23.80}_{-3.81}$) &                  &        &  &  \\
		&   & 6804.2+X   & (47/2$^{-}$) & 273.8 &        & 10.60($^{+3.44}_{-2.92}$) &                  &        &  &  \\
		&   & 7120.5+X   & (49/2$^{-}$) & 316.3 & 590.1  & 9.83($^{+2.52}_{-2.12}$)  & 0.28($^{+0.21}_{-0.20}$) & 35($^{+22}_{-20}$)     &  &  \\
		&   & 7483.7+X   & (51/2$^{-}$) & 363.1 & 679.5  & 7.21($^{+1.83}_{-1.25}$)  & 0.27($^{+0.21}_{-0.19}$) & 27($^{+18}_{-14}$)     &  &  \\
		&   & 7895.1+X   & (53/2$^{-}$) & 411.3 & 774.6  & 4.78($^{+1.26}_{-1.03}$)  & 0.18($^{+0.15}_{-0.13}$) & 27($^{+15}_{-18}$)     &  &  \\
		&   & 8354.5+X   & (55/2$^{-}$) & 459.3 & 870.9  & 4.94($^{+1.10}_{-1.01}$)  & 0.13($^{+0.09}_{-0.09}$) & 38($^{+20}_{-20}$)    &  &  \\
		&   & 8862.8+X   & (57/2$^{-}$) & 508.3 & 967.7  &                   &                  &        &  &  \\
		&   & 9417.5+X   & (59/2$^{-}$) & 554.8 & (1063.2) &                   &                  &        &  &  \\
		&   & 10022.4+X  & (61/2$^{-}$) & 604.7 & 1159.6 &                   &                  &        &  &  \\
		&   & 10659.5+X  & (63/2$^{-}$) & 636.9 & 1242.1 &                   &                  &        &  &  \\
		& 2 & Y        & (35/2$^{+}$) &       &        &                   &                  &        & \cite{RN339,RN340,RN341,RN343,RN416,article199} &  \\
		&   & 98.2+Y   & (37/2$^{+}$) & 98.2  &        &                   &                  &        &  &  \\
		&   & 223.2+Y  & (39/2$^{+}$) & 125.0 &        &                   &                  &        &  &  \\
		&   & 388.8+Y  & (41/2$^{+}$) & 165.6 &        &                   &                  &        &  &  \\
		&   & 603.4+Y  & (43/2$^{+}$) & 214.6 &        &                   &                  &        &  &  \\
		&   & 871.2+Y  & (45/2$^{+}$) & 267.8 &        &                   &                  &        &  &  \\
		&   & 1194.3+Y & (47/2$^{+}$) & 323.1 &        & 6.56($^{+4.68}_{-2.89}$)  &                  &        &  &  \\
		&   & 1571.4+Y & (49/2$^{+}$) & 377.1 & 700.1  & 5.97($^{+2.51}_{-1.87}$)  & 0.13($^{+0.12}_{-0.09}$) & 28($^{+9}_{-9}$)  &  &  \\
		&   & 2001.7+Y & (51/2$^{+}$) & 430.3 & 807.1  & 5.83($^{+1.61}_{-1.33}$)  & 0.14($^{+0.12}_{-0.11}$) & 49($^{+28}_{-28}$) &  &  \\
		&   & 2483.6+Y & (53/2$^{+}$) & 481.9 & 912.4  & 7.46($^{+1.75}_{-1.37}$)  & 0.12($^{+0.09}_{-0.08}$) & 52($^{+20}_{-20}$) &  &  \\
		&   & 3015.6+Y & (55/2$^{+}$) & 532.0 & 1014.2 & 2.78($^{+0.58}_{-0.46}$)  & 0.11($^{+0.08}_{-0.07}$) & 30($^{+9}_{-9}$)  &  &  \\
		&   & 3589.2+Y & (57/2$^{+}$) & 573.6 & 1105.7 &                   &                  & 34($^{+10}_{-10}$) &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 4207.7+Y & (59/2$^{+}$) & 618.5 & 1192.1 &                   &                  & 45($^{+11}_{-11}$) &  &  \\
		&   & 4546.9+Y & (61/2$^{+}$) & 339.2 &        &                   &                  &        &  &  \\
		&   & 4932.8+Y & (63/2$^{+}$) & 385.9 &        &                   &                  &        &  &  \\
		&   & 5353.8+Y & (65/2$^{+}$) & 421.0 &        &                   &                  &        &  &  \\
		&   & 5807.2+Y & (67/2$^{+}$) & 453.4 &        &                   &                  &        &  &  \\
		&   & 6303.7+Y & (69/2$^{+}$) & 496.5 &        &                   &                  &        &  &  \\  
		&   & 6846.2+Y & (71/2$^{+}$) & 542.5 &        &                   &                  &        &  &  \\
		&   & 7433.9+Y & (73/2$^{+}$) & 587.7 &        &                   &                  &        &  &  \\
		& 3 & Z        & (39/2$^{+}$) &       &        &                   &                  &        & \cite{RN339,RN340,RN341}  &  \\
		&   & 137.7+Z  & (41/2$^{+}$) & 137.7 &        &                   &                  &        &  &  \\
		&   & 302.3+Z  & (43/2$^{+}$) & 164.6 &        &                   &                  &        &  &  \\
		&   & 510.6+Z  & (45/2$^{+}$) & 208.3 &        &                   &                  &        &  &  \\
		&   & 781.6+Z  & (47/2$^{+}$) & 271.0 &        &                   &                  &        &  &  \\
		&   & 1123.6+Z & (49/2$^{+}$) & 342.0  &        &                   &                  &        &  &  \\
		&   & 1540.6+Z & (51/2$^{+}$) & 417.0 &        &                   &                  &        &  &  \\
		&   & 2023.3+Z & (53/2$^{+}$) & 482.7 & 900.0  &                   &                  &        &  &  \\
		&   & 2560.1+Z & (55/2$^{+}$) & 536.8 & 1019.6 &                   &                  &        &  &  \\
		&   & 3145.3+Z & (57/2$^{+}$) & 585.2 & 1122.0 &                   &                  &        &  &  \\
		& 4 & U        &         &       &        &                   &                  &        & \cite{RN340,RN341} &  \\
		&   & 97.7+U   &         & 97.7  &        &                   &                  &        &  &  \\
		&   & 232.9+U  &         & 135.2 &        &                   &                  &        &  &  \\
		&   & 426.1+U  &         & 193.2 &        &                   &                  &        &  &  \\
		&   & 673.5+U  &         & 247.4 &        &                   &                  &        &  &  \\
		&   & 967.6+U  &         & 294.1 & 541.4  &                   &                  &        &  &  \\
		&   & 1349.7+U &         & 382.1 & 676.2  &                   &                  &        &  &  \\
		&   & 1743.9+U &         & 394.2 & 776.4  &                   &                  &        &  &  \\
		&   & 2227.4+U &         & 483.5 & 877.6  &                   &                  &        &  &  \\
		&   & 2737.9+U &         & 510.5 & 994.2  &                   &                  &        &  &  \\
		&   & 3256.7+U &         & 518.8 & 1029.4 &                   &                  &        &  &  \\
		&   & 3594.9+U &         & 338.2 &        &                   &                  &        &  &  \\
		& 5 & V        &         &       &        &                   &                  &        &\cite{RN341}  &  \\
		&   & 242.9+V  &         & 242.9 &        &                   &                  &        &  &  \\
		&   & 550.2+V  &         & 307.3 &        &                   &                  &        &  &  \\
		&   & 863.2+V  &         & 313.0 & 620.5  &                   &                  &        &  &  \\
		&   & 1247.8+V &         & 384.6 & 697.6  &                   &                  &        &  &  \\
		&   & 1661.8+V &         & 414.0 & 798.7  &                   &                  &        &  &  \\
		&   & 2148.8+V &         & 487.0 & 901.4  &                   &                  &        &  & \\ \hline
		
		$^{200}$Pb & 1 & X        &  &       &          &  &  &  & \cite{RN341} &  \\
		&   & 100.6+X  &  & 100.6 &          &  &  &  &  &  \\
		&   & 223.9+X  &  & 123.3 &          &  &  &  &  &  \\
		&   & 384.2+X  &  & 160.3 &          &  &  &  &  &  \\
		&   & 592.8+X  &  & 208.6 &          &  &  &  &  &  \\
		&   & 855.3+X  &  & 262.5 &          &  &  &  &  &  \\
		&   & 1174.8+X &  & 319.5 &          &  &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 1549.5+X &  & 374.7 &          &  &  &  &  &  \\
		&   & 1978.9+X &  & 429.4 &          &  &  &  &  &  \\
		&   & 2459.5+X &  & 480.6 &          &  &  &  &  &  \\
		&   & 2992.5+X &  & 533.0 & (1014.2) &  &  &  &  &  \\
		&   & 3574.6+X &  & 582.1 &          &  &  &  &  &  \\
		&   & 4207.0+X   &  & 632.4 & 1214.3   &  &  &  &  &  \\  
		& 2 & Y        &  &       &          &  &  &  & \cite{RN341} &  \\
		&   & 212.5+Y  &  & 212.5 &          &  &  &  &  &  \\
		&   & 452.8+Y  &  & 240.3 &          &  &  &  &  &  \\
		&   & 736.1+Y  &  & 283.3 &          &  &  &  &  &  \\
		&   & 1065.7+Y &  & 329.6 &          &  &  &  &  &  \\
		&   & 1445.8+Y &  & 380.1 &          &  &  &  &  &  \\
		&   & 1884.6+Y &  & 438.8 &          &  &  &  &  &  \\
		& 3 & Z        &  &       &          &  &  &  & \cite{RN341} &  \\
		&   & 237.5+Z  &  & 237.5 &          &  &  &  &  &  \\
		&   & 518.8+Z  &  & 281.3 &          &  &  &  &  &  \\
		&   & 853.4+Z  &  & 334.6 &          &  &  &  &  &  \\
		&   & 1234.8+Z &  & 381.4 &          &  &  &  &  &  \\
		&   & 1658.3+Z &  & 423.5 &          &  &  &  &  & \\ \hline
		
		$^{201}$Pb & 1 & X        &      &       &        &  &  &  & \cite{RN363} &  \\
		&   & 109.2+X  &      & 109.2 &        &  &  &  &  &  \\
		&   & 290.8+X  &      & 181.6 &        &  &  &  &  &  \\
		&   & 554.6+X  &      & 263.8 &        &  &  &  &  &  \\
		&   & 895.4+X  &      & 340.8 &        &  &  &  &  &  \\
		&   & 1299.4+X &      & 404.0 & 744.6  &  &  &  &  &  \\
		&   & 1758.4+X &      & 459.0 & 862.8  &  &  &  &  &  \\
		&   & 2264.1+X &      & 505.7 & 964.7  &  &  &  &  &  \\
		&   & 2822.6+X &      & 558.5 &        &  &  &  &  &  \\
		& 2 & 6146.0+Y   & 35/2 &       &        &  &  &  & \cite{RN363} &  \\
		&   & 6247.7+Y   & 37/2 & 101.7 &        &  &  &  &  &  \\
		&   & 6377.4+Y   & 39/2 & 129.7 &        &  &  &  &  &  \\
		&   & 6549.0+Y     & 41/2 & 171.6 &        &  &  &  &  &  \\
		&   & 6769.5+Y   & 43/2 & 220.5 &        &  &  &  &  &  \\
		&   & 7045.4+Y   & 45/2 & 275.9 &        &  &  &  &  &  \\
		&   & 7380.0+Y     & 47/2 & 334.6 &        &  &  &  &  &  \\
		&   & 7773.3+Y   & 49/2 & 393.3 &        &  &  &  &  &  \\
		&   & 8227.2+Y   & 51/2 & 453.9 &        &  &  &  &  &  \\
		& 3 & Z        &      &       &        &  &  &  & \cite{RN363} &  \\
		&   & 139.6+Z  &      & 139.6 &        &  &  &  &  &  \\
		&   & 315.4+Z  &      & 175.8 &        &  &  &  &  &  \\
		&   & 537.7+Z  &      & 222.3 &        &  &  &  &  &  \\
		&   & 814.1+Z  &      & 276.4 &        &  &  &  &  &  \\
		&   & 1146.4+Z &      & 332.3 &        &  &  &  &  &  \\
		&   & 1534.5+Z &      & 388.1 &        &  &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 1975.8+Z &      & 441.3 & 829.4  &  &  &  &  &  \\
		&   & 2467.5+Z &      & 491.7 & 933.1  &  &  &  &  &  \\
		&   & 3007.3+Z &      & 539.8 & 1031.4 &  &  &  &  &  \\
		& 4 & U        &      &       &        &  &  &  &\cite{RN363}  &  \\
		&   & 176.5+U  &      & 176.5 &        &  &  &  &  &  \\
		&   & 402.2+U  &      & 225.7 &        &  &  &  &  &  \\
		&   & 680.4+U  &      & 278.2 &        &  &  &  &  &  \\
		&   & 1007.1+U &      & 326.7 &        &  &  &  &  &  \\
		&   & 1387.5+U &      & 380.4 &        &  &  &  &  &  \\
		&   & 1817.2+U &      & 429.7 &        &  &  &  &  &  \\
		&   & 2300.3+U &      & 483.1 &        &  &  &  &  &  \\
		&   & 2830.5+U &      & 530.2 &        &  &  &  &  &  \\
		& 5 & V        &      &       &        &  &  &  &\cite{RN363}  &  \\
		&   & 152.9+V  &      & 152.9 &        &  &  &  &  &  \\
		&   & 351.5+V  &      & 198.6 &        &  &  &  &  &  \\
		&   & 601.5+V  &      & 250.0 &        &  &  &  &  &  \\
		&   & 913.5+V  &      & 312.0 &        &  &  &  &  &  \\
		&   & 1287.9+V &      & 374.4 &        &  &  &  &  &  \\
		&   & 1723.9+V &      & 436.0 &        &  &  &  &  &  \\
		&   & 2217.3+V &      & 493.4 &        &  &  &  &  & \\ \hline
		
		$^{202}$Pb & 1 & X        &  &       &  &  &  &  & \cite{RN362,RN363} &  \\
		&   & 161.3+X  &  & 161.3 &  &  &  &  &  &  \\
		&   & 404.6+X  &  & 243.3 &  &  &  &  &  &  \\
		&   & 737.5+X  &  & 332.9 &  &  &  &  &  &  \\
		&   & 1145.1+X &  & 407.6 &  &  &  &  &  &  \\
		&   & 1611.6+X &  & 466.5 &  &  &  &  &  &  \\
		&   & 2129.3+X &  & 517.7 &  &  &  &  &  &  \\
		& 2 & Y        &  &       &  &  &  &  & \cite{RN362} &  \\
		&   & 130.0+Y    &  & 130.0 &  &  &  &  &  &  \\
		&   & 321.7+Y    &  & 191.7 &  &  &  &  &  &  \\
		&   & 591.5+Y  &  & 269.8 &  &  &  &  &  &  \\
		&   & 940.9+Y  &  & 349.4 &  &  &  &  &  &  \\
		&   & 1357.3+Y &  & 416.4 &  &  &  &  &  &  \\
		&   & 1835.2+Y &  & 477.9 &  &  &  &  &  &  \\
		&   & 2358.6+Y &  & 523.4 &  &  &  &  &  & \\ \hline
		
		$^{194}$Bi & 1 & 2428   & (16$^{+}$) &     &     &  &  &  & \cite{RN300} &  \\
		&   & 2613   & (17$^{+}$) & 184.5 &     &  &  &  &  &  \\
		&   & 2967   & (18$^{+}$) & 354.5 &     &  &  &  &  &  \\
		&   & 3411   & (19$^{+}$) & 444.2 &     &  &  &  &  &  \\
		&   & 3844   &       & 433.2 &     &  &  &  &  &  \\
		&   & 4302   &       & 457.9 &     &  &  &  &  &  \\
		& 2 & X      & (16)  &     &     &  &  &  & \cite{RN300} &  \\
		&   & 139+X  & (17)  & 139.4 &     &  &  &  &  &  \\
		&   & 281+X  & (18)  & 141.3 &     &  &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 447+X  & (19)  & 165.9 &     &  &  &  &  &  \\
		&   & 648+X  & (20)  & 201.7 &     &  &  &  &  &  \\
		&   & 891+X  & (21)  & 242.7 & 444.1 &  &  &  &  &  \\
		&   & 1166+X & (22)  & 274.8 & 517.9 &  &  &  &  &  \\
		&   & 1469+X & (23)  & 303.2 & 577.6 &  &  &  &  &  \\
		&   & 1799+X & (24)  & 330.3 &     &  &  &  &  &  \\
		&   & 2117+X & (25)  & 318.0 &     &  &  &  &  &  \\
		&   & 2403+X & (26)  & 285.8 &     &  &  &  &  &  \\
		&   & 2670+X & (27)  & 267.3 &     &  &  &  &  &  \\
		& 3 & Y      & (I)   &     &     &  &  &  & \cite{RN300} &  \\
		&   & 125+Y  & (I+1) & 124.8 &     &  &  &  &  &  \\
		&   & 336+Y  & (I+2) & 211.1 &     &  &  &  &  &  \\
		&   & 595+Y  & (I+3) & 259.2 &     &  &  &  &  &  \\
		&   & 958+Y  & (I+4) & 363.4 &     &  &  &  &  &  \\
		&   & 1397+Y & (I+5) & 438.1 &     &  &  &  &  & \\ \hline
		
		$^{195}$Bi & 1 & 3409 & (33/2$^{-}$) &       &  &  &  &  & \cite{RN218} &  \\
		&   & 3595 & (35/2$^{-}$) & 186.6 &  &  &  &  &  &  \\
		&   & 3725 & (37/2$^{-}$) & 129.6 &  &  &  &  &  &  \\
		&   & 3954 & (39/2$^{-}$) & 228.9 &  &  &  &  &  &  \\
		&   & 4256 & (41/2$^{-}$) & 302.0 &  &  &  &  &  &  \\
		&   & 4637 & (43/2$^{-}$) & 380.9 &  &  &  &  &  & \\ \hline
		
		$^{197}$Bi & 1 & 4019.2   & (37/2) &       &  &  &  &  & \cite{RN320} &  \\
		&   & 4237.4   & (39/2) & 218.2 &  &  &  &  &  &  \\
		&   & 4492.2   & (41/2) & 254.8 &  &  &  &  &  &  \\
		&   & 4784.5   & (43/2) & 292.3 &  &  &  &  &  &  \\
		&   & 5111.9   & (45/2) & 327.4 &  &  &  &  &  &  \\
		&   & 5376.1   & (47/2) & 264.2 &  &  &  &  &  &  \\
		&   & 5678.3   & (49/2) & 302.2 &  &  &  &  &  &  \\
		&   & 6033.8   & (51/2) & 355.5 &  &  &  &  &  &  \\
		&   & (6429.8) &        & (396.0) &  &  &  &  &  & \\ \hline
		
		$^{198}$Bi & 1 & 3635.8+X  & 19$^{+}$   &   &   &  &  &  & \cite{RN332,RN330} &  \\
		&   & 3966.6+X & 20$^{+}$   & 330.6 &       &  &  &  &  &  \\
		&   & 4192.5+X & (21$^{+}$) & 226.2 &       &  &  &  &  &  \\
		&   & 4482.8+X & (22$^{+}$) & 290.3 &       &  &  & >17 &  &  \\
		&   & 4845.7+X & (23$^{+}$) & 362.9 &       &  &  & >9 &  &  \\
		&   & 5272.2+X & (24$^{+}$) & 426.5 &       &  &  & >20 &  &  \\
		&   & 5767.8+X   & (25$^{+}$) & 495.5 &       &  &  & >15 &  &  \\
		&   & 5971.3+X & (26$^{+}$) & 203.5 &       &  &  &  &  &  \\
		&   & 6486.4+X & (27$^{+}$) & 515.1 &       &  &  &  &  &  \\
		& 2 & 2596.0+Y & 17$^{-}$   &       &       &  &  &  & \cite{RN332,RN330} &  \\
		&   & 2838.2+Y & (18$^{-}$) & 242.2 &       &  &  & >8 &  &  \\
		&   & 3132.3+Y & (19$^{-}$) & 294.1 &       &  &  & 6.5($^{+0.3}_{-0.3}$) &  &  \\
		&   & 3429.3+Y & (20$^{-}$) & 296.6 & 591.3 &  &  & 5.7($^{+0.3}_{-0.3}$) &  &  \\
		&   & 3747.0+Y & (21$^{-}$) & 317.5 & 615.2 &  &  & >5 &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 4126.8+Y & (22$^{-}$) & 379.8 &       &  &  &  &  &  \\
		&   & 4339.7+Y & (23$^{-}$) & 212.9 &       &  &  & >8 &  &  \\
		&   & 4627.5+Y & (24$^{-}$) & 287.8 &       &  &  &  &  &  \\
		&   & 4856.7+Y & (25$^{-}$) & 229.2 &       &  &  &  &  & \\ 
		& 3 & (2290+Z)       & (16$^{+}$) &       &  &  &  &  & \cite{RN332,RN330} &  \\
		&   & 2724.4+Z  & 17$^{+}$ & (434) &  &  &  &  &  &  \\
		&   & 3301.2+Z  &18$^{+}$  & 576.7 &  &  &  &  &  &  \\
		&   & 3763.7+Z & 19$^{+}$ & 462.5 &  &  &  &  &  &  \\
		&   & 4065.5+Z & (20$^{+}$) & 301.8 &  &  &  &  &  &  \\
		&   & 4385.3+Z & (21$^{+}$) & 319.8 &  &  &  &  &  &  \\
		&   & 4646.6+Z & (22$^{+}$) & 261.2 &  &  &  &  &  &  \\
		& 4 & U        &  &       &  &  &  &  & \cite{RN417} &  \\
		&   & 165+U    &  & 165   &  &  &  &  &  &  \\
		&   & 416+U    &  & 251   &  &  &  &  &  &  \\
		&   & 731+U    &  & 315   &  &  &  &  &  &  \\
		&   & 1108+U   &  & 377   &  &  &  &  &  &  \\
		&   & 1517+U   &  & 409   &  &  &  &  &  & \\ \hline
		
		$^{199}$Bi & 1 & X        &  &       &  &  &  &  & \cite{RN417} &  \\
		&   & 184.4+X  &  & 184.4 &  &  &  &  &  &  \\    
		&   & 400.2+X  &  & 215.8 &  &  &  &  &  &  \\
		&   & 642.0+X  &  & 241.8 &  &  &  &  &  &  \\
		&   & 923.2+X  &  & 281.2 &  &  &  &  &  &  \\
		&   & 1236.7+X &  & 313.5 &  &  &  &  &  &  \\
		&   & 1590.3+X &  & 353.6 &  &  &  &  &  &  \\
		&   & 1950.8+X &  & 360.5 &  &  &  &  &  &  \\
		&   & 2316.7+X &  & 365.9 &  &  &  &  &  & \\ \hline
		
		$^{200}$Bi & 1 & X        &  &       &  &  &  &  & \cite{RN417} &  \\
		&   & 193+X    &  & 193   &  &  &  &  &  &  \\
		&   & 431+X    &  & 238   &  &  &  &  &  &  \\
		&   & 720+X    &  & 289   &  &  &  &  &  &  \\
		&   & 1056+X   &  & 336   &  &  &  &  &  &  \\
		&   & 1432+X   &  & 376   &  &  &  &  &  &  \\
		&   & 1855+X   &  & 423   &  &  &  &  &  &  \\
		& 2 & Y        &  &       &  &  &  &  & \cite{RN417} &  \\
		&   & 199.0+Y  &  & 199.0 &  &  &  &  &  &  \\
		&   & 446.2+Y  &  & 247.2 &  &  &  &  &  &  \\
		&   & 740.7+Y  &  & 294.5 &  &  &  &  &  &  \\
		&   & 1083.8+Y &  & 343.1 &  &  &  &  &  &  \\
		&   & 1475.2+Y &  & 391.4 &  &  &  &  &  &  \\
		&   & 1918.8+Y &  & 443.6 &  &  &  &  &  &  \\
		&   & 2417.8+Y &  & 499.0 &  &  &  &  &  &  \\
		&   & 2940.7+Y &  & 522.9 &  &  &  &  &  &  \\
		&   & 3547.7+Y &  & 607.0 &  &  &  &  &  & \\ 	\hline
		$^{202}$Bi & 1 & X      &  &     &  &  &  &  & \cite{RN361} &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & 164+X  &  & 164 &  &  &  &  &  &  \\
		&   & 423+X  &  & 259 &  &  &  &  &  &  \\
		&   & 775+X  &  & 352 &  &  &  &  &  &  \\
		&   & 1199+X &  & 424 &  &  &  &  &  &  \\
		&   & 1680+X &  & 481 &  &  &  &  &  &  \\
		&   & 2210+X &  & 530 &  &  &  &  &  &  \\
		&   & 2780+X &  & 570 &  &  &  &  &  &  \\
		& 2 & Y      &  &     &  &  &  &  & \cite{RN361} &  \\
		&   & 180+Y  &  & 180 &  &  &  &  &  &  \\
		&   & 394+Y  &  & 214 &  &  &  &  &  &  \\
		&   & 659+Y  &  & 265 &  &  &  &  &  &  \\
		&   & 984+Y  &  & 325 &  &  &  &  &  &  \\
		&   & 1374+Y &  & 390 &  &  &  &  &  &  \\
		& 3 & Z      &  &     &  &  &  &  & \cite{RN361} &  \\
		&   & 250+Z  &  & 250 &  &  &  &  &  &  \\
		&   & 550+Z  &  & 300 &  &  &  &  &  &  \\
		&   & 907+Z  &  & 357 &  &  &  &  &  &  \\
		&   & 1320+Z &  & 413 &  &  &  &  &  &  \\
		&   & 1785+Z &  & 465 &  &  &  &  &  &  \\  
		&   & 2302+Z &  & 517 &  &  &  &  &  & \\ \hline
		
		$^{203}$Bi & 1 & X      &  &     &  &  &  &  & \cite{RN417} &  \\
		&   & 175+X  &  & 175 &  &  &  &  &  &  \\
		&   & 421+X  &  & 246 &  &  &  &  &  &  \\
		&   & 759+X  &  & 338 &  &  &  &  &  &  \\
		&   & 1201+X &  & 442 &  &  &  &  &  &  \\
		&   & 1718+X &  & 517 &  &  &  &  &  &  \\
		&   & 2295+X &  & 577 &  &  &  &  &  & \\ \hline
		
		$^{201}$At & 1 & (2290) & (23/2$^{-}$) &       &  &  &  &                  & \cite{RN135} &  \\
		&   & (3135) & (25/2$^{-}$) & 145.0 &  &  &  &                  &  &  \\
		&   & (3380) & (27/2$^{-}$) & 244.4 &  &  &  & \textgreater{}30 &  &  \\
		&   & (3667) & (29/2$^{-}$) & 286.9 &  &  &  & \textgreater{}25 &  &  \\
		&   & (3984) & (31/2$^{-}$) & 317.3 &  &  &  & \textgreater{}30 &  &  \\
		&   & (4256) & (33/2$^{-}$) & 272.3 &  &  &  & \textgreater{}35 &  &  \\
		&   & (4454) & (35/2$^{-}$) & 197.9 &  &  &  & \textgreater{}8  &  &  \\
		&   & (4791) & (37/2$^{-}$) & 335.0 &  &  &  & \textgreater{}2  &  & \\ \hline
		
		$^{203}$At & 1 & (3486) & (27/2$^{+}$) &       &  &  &  &  & \cite{RN364} &  \\
		&   & (3620) & (29/2$^{+}$) & 133.8 &  &  &  &                  &  &  \\
		&   & (3843) & (31/2$^{+}$) & 223.4 &  &  &  & \textgreater{}10 &  &  \\
		&   & (4102) & (33/2$^{+}$) & 259.4 &  &  &  & \textgreater{}20 &  &  \\
		&   & (4386) & (35/2$^{+}$) & 283.3 &  &  &  & \textgreater{}30 &  &  \\
		&   & (4639) & (37/2$^{+}$) & 253.4 &  &  &  & \textgreater{}25 &  &  \\
		&   & (4818) & (39/2$^{+}$) & 178.8 &  &  &  & \textgreater{}15 &  &  \\
		&   & (5011) & (41/2$^{+}$) & 193.6 &  &  &  & \textgreater{}2  &  &  \\
		
		&   & (5333) & (43/2$^{+}$) & 321.7 &  &  &  & \textgreater{}3  &  &  \\	Nuclei & band & $E$ & $I$$^{\pi}$ & $E$$_{\gamma}(M1)$& $E_{\gamma}(E2)$ & $B(M1)$ & $B(E2)$ & $B(M1)/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV & keV & $\mu_{N}^{2}$ & (eb)$^{2}$ & ($\mu_{N}$/eb)$^{2}$ &  &  \\ \hline
		
		&   & (5714) & (45/2$^{+}$) & 381.0 &  &  &  & \textgreater{}5  &  & \\ \hline
		$^{204}$At & 1 & X & I   &         &  &  &  &                   & \cite{RN214} &  \\
		&   & 131.4+X & I+1 & 131.4   &  &  &  &                   &  &  \\
		&   & 415.8+X & I+2 & 284.4   &  &  &  & \textgreater{}5.7 &  &  \\
		&   & 714.4+X & I+3 & 298.6   &  &  &  & \textgreater{}37  &  &  \\
		&   & 1009.5+X & I+4 & 295.1   &  &  &  & \textgreater{}34  &  &  \\
		&   & 1255.4+X & I+5 & 245.9   &  &  &  & \textgreater{}27  &  &  \\
		&   & 1432.8+X & I+6 & 177.4   &  &  &  & \textgreater{}7.7 &  &  \\
		&   & (1629.0+X) & I+7 & (196.2) &  &  &  &                   &  & \\ \hline
		
		$^{205}$Rn & 1 & 1680.0+X & (21/2$^{+}$) &       &  &  &  &   & \cite{RN366} &  \\
		&   & 1796.7+X & (23/2$^{+}$) & 116.7 &  &  &  &                  &  &  \\
		&   & 1966.9+X & (25/2$^{+}$) & 170.2 &  &  &  &                  &  &  \\
		&   & 2124.8+X & (27/2$^{+}$) & 157.9 &  &  &  & 2.0($^{+0.2}_{-0.2}$)           &  &  \\
		&   & 2246.0+X & (29/2$^{+}$) & 121.2 &  &  &  & \textgreater{}4  &  &  \\
		&   & 2494.0+X & (31/2$^{+}$) & 248.0 &  &  &  & \textgreater{}7  &  &  \\
		&   & 2861.7+X & (33/2$^{+}$) & 367.7 &  &  &  & \textgreater{}10 &  &  \\
		&   & 3164.1+X & (35/2$^{+}$) & 302.4 &  &  &  & \textgreater{}33 &  &  \\
		&   & 3452.3+X & (37/2$^{+}$) & 288.2 &  &  &  & \textgreater{}18 &  &  \\
		&   & 3653.6+X & (39/2$^{+}$) & 201.3 &  &  &  &                  &  &  \\   
		&   & 4059.4+X & (41/2$^{+}$) & 405.8 &  &  &  &                  &  & \\ \hline
		
		$^{206}$Fr & 1 & X & I   &         &  &  &  &                   & \cite{RN214} &  \\
		&   & 140.4+X & I+1 & 140.4   &  &  &  &                   &  &  \\
		&   & 407.9+X & I+2 & 267.5   &  &  &  & \textgreater{}5.9 &  &  \\
		&   & 670.3+X & I+3 & 262.4   &  &  &  & \textgreater{}17  &  &  \\
		&   & 964.4+X & I+4 & 294.1   &  &  &  & \textgreater{}31  &  &  \\
		&   & 1242.0+X & I+5 & 277.6   &  &  &  & \textgreater{}16  &  &  \\
		&   & 1484.6+X & I+6 & 242.6   &  &  &  & \textgreater{}17  &  &  \\
		&   & 1683.1+X & I+7 & 198.5   &  &  &  & \textgreater{}10  &  &  \\
		&   & 1909.7+X & I+8 & 226.6   &  &  &  & \textgreater{}8.6 &  &  \\
		&   & 2214.1+X & I+9 & (304.4) &  &  &  &                   &  & \\ \hline

	\end{longtable}
\begin{longtable}{@{\extracolsep\fill}ccccccccc@{}}
		\hline
		Nuclei & band & $E$ & $I$$^{\pi}$ &  $E_{\gamma}(E2)$ & $B(E2)$ & $\mathcal{J}^{(2)}/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV  & (eb)$^{2}$ & $\hbar^{2}$MeV$^{-1}$(eb)$^{-2}$ &  &  \\ \hline
		\endfirsthead
		\hline\\
		\endhead
		
		$^{58}$Fe & 1 & 5086.7  & 6     &      &  &  & \cite{RN9058,RN132} &    \\
		&   & 6033.8  & 8     & 947.1  &  &  &  &    \\
		&   & 7457.0  & 10    & 1423.1 &  &  &  &    \\
		&   & 9444.6  & 12    & 1987.5 &  &  &  &    \\
		&   & 11852.7 & (14)  & 2408.4 &  &  &  &    \\
		&   & 14265.0 & (16)  & 2412.0 &  &  &  &    \\
		& 2 & 8424.1  & (10$^{+}$) &      &  &  & \cite{RN9058,RN132} &    \\
		&   & 9983.0  & 12($^{+}$) & 1558.9 &  &  &  &    \\
		&   & 11906.6 & 14($^{+}$) & 1924.2 &  &  &  &    \\
		&   & 14314.5 & (16$^{+}$) & 2407.9 &  &  &  &  \\ \hline
		
		$^{61}$Ni & 1 & 3297.6  & 11/2$^{+}$    &      &  &  & \cite{PhysRevC.107.014307} &    \\
		&   & 4476.0  & 15/2$^{+}$    & 1178.4  &  &  &  &    \\
		&   & 6065.0  & 19/2$^{+}$    & 1587.7 &  &  &  &    \\
		&   & 7603.6  & 23/2$^{+}$    & 1538.6 &  &  &  &    \\
		&   & 9104.4  & 27/2$^{+}$    & 1500.8 &  &  &  &    \\ \hline
		
		$^{99}$Pd & 1 & 4014  &   23/2$^{-}$    &      &           &        & \cite{Sihotra2022PossibleAR,PhysRevC.83.024313} &  \\
		&   & 4773  & 27/2$^{-}$   & 758.5 &  &  &  &  \\
		&   & 5781  & 31/2$^{-}$   & 1007.8  &  &  &  &  \\
		&   & 6803  & 35/2$^{-}$   & 1022.7 &   &   &  &  \\
		&   & 8183 & 39/2$^{-}$   & 1379.5 &      &  &  &  \\
		&   & 9513 & (43/2$^{-}$)   & 1330.2 &      &  &  &  \\
		&   & 11457 & (47/2$^{-}$) & 1944.1 &           &        &  & \\ \hline
		
		$^{100}$Pd & 1 & 5666  &   13$^{-}$    &      &           &        & \cite{RN372,RN371,MA2021122319} &  \\
		&   & 6701  & 15$^{-}$   & 1035 & 0.053($^{+0.015}_{-0.015}$) & -794 &  &  \\
		&   & 7641  & 17$^{-}$   & 940  & 0.140($^{+0.007}_{-0.007}$)  & 218  &  &  \\
		&   & 8712  & 19$^{-}$   & 1071 & 0.096($^{+0.008}_{-0.008}$)  & 131  &  &  \\
		&   & 10100 & 21$^{-}$   & 1388 & 0.075     & 275  &  &  \\
		&   & 11682 & 23$^{(-)}$ & 1582 &           &        &  & \\ 
		&   & 13434 & 25$^{(-)}$ & 1752 &           &        &  & \\ \hline
		
		$^{101}$Pd& 1 & 4442 & 27/2$^{-}$ &    &      &    & \cite{RN377,RN378,RN373,RN374,RN375,RN376} &  \\
		&   & 5413 & 31/2$^{-}$ & 971.3  & 0.165($^{+0.015}_{-0.015}$) & 404($^{+37}_{-37}$) &  &  \\
		&   & 6487 & 35/2$^{-}$ & 1074.1 & 0.124($^{+0.011}_{-0.011}$) & 313($^{+28}_{-28}$) &  &  \\
		&   & 7615 & 39/2$^{-}$ & 1127.5 & 0.093($^{+0.009}_{-0.009}$)  & 797($^{+77}_{-77}$) &  &  \\
		&   & 9037 & 43/2$^{-}$ & 1421.8 & 0.031     & 439     &  & \\ 
		&   & 10628 & (47/2)$^{-}$ & (1591.0) &      &     &  & \\ \hline

		$^{102}$Pd& 1 & 8419  & 18$^{+}$ &  &  &  & \cite{RN87102,RN375,JERRESTAM1996203} &    \\
		&   & 9544  & 20$^{+}$ & 1125 &  &  &  &    \\
		&   & 10793 & 22$^{+}$ & 1249 &  &  &  &    \\
		&   & 12074 & 24$^{+}$ & 1281 &  &  &  &    \\
		&   & 13590 & 26$^{+}$ & 1516 &  &  &  &   \\
		&   & 15253 & 28$^{+}$ & 1663 &  &  &  &   \\
		&   & 16959 & 30$^{+}$ & 1706 &  &  &  &    \\
		&   & 18827 & 32$^{+}$ & 1868 &  &  &  &  \\ 
		
		Nuclei & band & $E$ & $I$$^{\pi}$ &  $E_{\gamma}(E2)$ & $B(E2)$ & $\mathcal{J}^{(2)}/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV  & (eb)$^{2}$ & $\hbar^{2}$MeV$^{-1}$(eb)$^{-2}$ &  &  \\ \hline
		
		$^{103}$Pd & 1 & 2823 & 23/2$^{-}$ &  &    &      & \cite{RN379,RN380,RN375} &  \\
		&   & 3793 & 27/2$^{-}$ & 970  & 0.20($^{+0.03}_{-0.03}$)   & 161($^{+22}_{-23}$)    &  &  \\
		&   & 4887 & 31/2$^{-}$ & 1094 & 0.12($^{+0.02}_{-0.02}$)   & 495($^{+63}_{-63}$)    &  &  \\
		&   & 6049 & 35/2$^{-}$ & 1162 & 0.11($^{+0.01}_{-0.01}$)   & 358($^{+50}_{-50}$)    &  &  \\
		&   & 7316 & 39/2$^{-}$ & 1267 & 0.09($^{+0.02}_{-0.02}$)   & 524($^{+101}_{-96}$)   &  &  \\
		&   & 8668 & 43/2$^{-}$ & 1352 & \textgreater{}0.05 & \textless{}532 &  & \\
		&   & 10119 & 47/2$^{-}$ & 1451 &  & &  & \\
		&   & 11638 & 51/2$^{-}$ & 1519 &  & &  & \\
		
		& 2 & 4160  & 25/2$^{+}$ &   &  &  & \cite{Pan_2022,PhysRevC.60.024307} &    \\
		&   & 5025  & 29/2$^{+}$ & 865 &  &  &  &    \\
		&   & 5984 & 33/2$^{+}$ & 959 &  &  &  &    \\
		&   & 7056 & 37/2$^{+}$ & 1072 &  &  &  &    \\
		&   & 8212 & 41/2$^{+}$ & 1156 &  &  &  &   \\
		&   & 9442 & 45/2$^{+}$ & 1230 &  &  &  &   \\
		&   & 10741 & 49/2$^{+}$ & 1299 &  &  &  &    \\
		&   & 12208 & 53/2$^{+}$& 1467 &  &  &  &  \\ 
		&   & 13798 & 57/2$^{+}$ & 1590 &  &  &  &   \\
		&   & 15487 & 61/2$^{+}$ & 1689 &  &  &  &   \\
		&   & 17357 & 65/2$^{+}$ & 1870 &  &  &  &    \\
		& 3 & 4587  & 27/2$^{+}$ &   &  &  & \cite{Pan_2022,PhysRevC.60.024307} &    \\
		&   & 5458  & 31/2$^{+}$ & 871 &  &  &  &    \\
		&   & 6452 & 35/2$^{+}$ & 994 &  &  &  &    \\
		&   & 7593 & 39/2$^{+}$ & 1141 &  &  &  &    \\
		&   & 8831 & 43/2$^{+}$ & 1238 &  &  &  &   \\
		&   & 10190 & 47/2$^{+}$ & 1359 &  &  &  &   \\
		&   & 11643 & 51/2$^{+}$ & 1453 &  &  &  &    \\
		&   & 13240 & 55/2$^{+}$& 1597 &  &  &  &  \\
		&   & 14932 & 59/2$^{+}$ & 1692 &  &  &  &    \\  \hline
		
		$^{104}$Pd & 1 & 6360  & 16$^{+}$ &  &  &  & \cite{RN382,RN381,RN375,Majumder_2020} &  \\
		&   & 7424  & 18$^{+}$ & 1064 & 0.22($^{+0.04}_{-0.04}$) & 141($^{+13}_{-13}$) &  &  \\
		&   & 8617  & 20$^{+}$ & 1193 & 0.19($^{+0.04}_{-0.04}$) & 334($^{+35}_{-35}$) &  &  \\
		&   & 9873  & 22$^{+}$ & 1256 & 0.13($^{+0.04}_{-0.04}$) & 283($^{+22}_{-22}$) &  &  \\
		&   & 11239 & 24$^{+}$ & 1365 & 0.07($^{+0.02}_{-0.02}$) & 554($^{+80}_{-80}$) &  &  \\
		&   & 12707 & 26$^{+}$ & 1468 & 0.02           &         &  & \\ \hline
		
		$^{105}$Pd & 1 & 3874  & 27/2$^{+}$ &      &  &  & \cite{Pan_2022,RN92105,article105} &  \\
		&   & 4669  & 31/2$^{+}$ & 795  &  &  &  &  \\
		&   & 5683  & 35/2$^{+}$ & 1014 & 0.20($^{+0.01}_{-0.01}$) & 123 &  &  \\
		&   & 6859  & 39/2$^{+}$ & 1176 & 0.20($^{+0.01}_{-0.01}$) & 222 &  &  \\
		&   & 8125  & 43/2$^{+}$ & 1266 & 0.19($^{+0.01}_{-0.01}$) & 490 &  &  \\
		&   & 9434  & 47/2$^{+}$ & 1309 & 0.16($^{+0.02}_{-0.02}$) & 208 &  &  \\
		&   & 10863 & 51/2$^{+}$ & 1429 & 0.09($^{+0.01}_{-0.01}$) & 208 &  &  \\
		&   & 12393 & 55/2$^{+}$ & 1530 & >0.05 &  &  &  \\
		& 2 & 3528  & 25/2$^{+}$ &      &  &  & \cite{Pan_2022,RN92105,article105}  &  \\
		&   & 4255  & 29/2$^{+}$ & 727  &  &  & &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ &  $E_{\gamma}(E2)$ & $B(E2)$ & $\mathcal{J}^{(2)}/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV  & (eb)$^{2}$ & $\hbar^{2}$MeV$^{-1}$(eb)$^{-2}$ &  &  \\ \hline
		
		&   & 5256  & 33/2$^{+}$ & 1001 & 0.19($^{+0.01}_{-0.01}$) & 145 &  &  \\
		&   & 6402  & 37/2$^{+}$ & 1146 & 0.19($^{+0.01}_{-0.01}$) & 213 &  &  \\
		&   & 7647  & 41/2$^{+}$ & 1245 & 0.18($^{+0.02}_{-0.02}$) & 304 &  &  \\
		&   & 8965  & 45/2$^{+}$ & 1318 & 0.16($^{+0.01}_{-0.01}$) & 231 &  &  \\
		&   & 10391 & 49/2$^{+}$ & 1426 & 0.08($^{+0.01}_{-0.01}$) & 610 &  &  \\
		&   & 11899 & 53/2$^{+}$ & 1508 & >0.04 &  &  & \\ \hline
		
		$^{105}$Cd & 1  & 3343.0  & 23/2$^{-}$ &  &  &  & \cite{RN383,RN426} &  \\
		&   & 4248.0  & 27/2$^{-}$ & 905.0 & 0.126($^{+0.012}_{-0.019}$) & 229 &  &  \\
		&  & 5291.7  & 31/2$^{-}$ & 1043.7 & 0.106($^{+0.082}_{-0.082}$) & 278 &  &  \\
		&   & 6471.3  & 35/2$^{-}$ & 1179.6 & 0.089($^{+0.007}_{-0.010}$) & 297 &  &  \\
		&   & 7802.3  & 39/2$^{-}$ & 1331.0 & 0.094($^{+0.013}_{-0.014}$) & 325 &  &  \\
		&   & 9264.1  & 43/2$^{-}$ & 1461.8 & 0.052($^{+0.011}_{-0.010}$) & 648 &  &  \\
		&   & 10844.6 & 47/2$^{-}$ & 1580.5 &                     &     &  & \\ \hline
		
		$^{106}$Cd & 1 & 7119.0 & 16$^{+}$ & & & &
		\cite{RN389,RN386,RN388,RN387} &\\	
		&   & 8099.8  & 18$^{+}$ & 980.8  & 0.15($^{+0.01}_{-0.01}$) & 158($^{+11}_{-11}$) &  &  \\
		&   & 9250.4  & 20$^{+}$ & 1150.6 & 0.14($^{+0.02}_{-0.02}$) & 177($^{+25}_{-25}$) &  &  \\
		&   & 10561.0 & 22$^{+}$ & 1310.6 & 0.07($^{+0.01}_{-0.01}$) & 274($^{+39}_{-39}$) &  &  \\
		&   & 12048.6 & 24$^{+}$ & 1487.6 & 0.05($^{+0.01}_{-0.01}$) & 354($^{+70}_{-70}$) &  &  \\
		&   & 13726.2 & 26$^{+}$ & 1677.6 & 0.07     &             &  & \\ \hline
		
		$^{107}$Cd & 1 & 4191.0  & 25/2$^{+}$ &        &                     &     &\cite{RN390,RN103}  &  \\
		&   & 4877.0  & 29/2$^{+}$ & 686  &                     &     &  &  \\
		&   & 5816.0  & 33/2$^{+}$ & 939.0  & 0.183($^{+0.010}_{-0.009}$) & 130 &  &  \\
		&   & 6922.6  & 37/2$^{+}$ & 1106.6 & 0.155($^{+0.006}_{-0.005}$) & 162 &  &  \\
		&   & 8188.1  & 41/2$^{+}$ & 1265.5 & 0.128($^{+0.009}_{-0.012}$) & 185 &  &  \\
		&   & 9622.1  & 45/2$^{+}$ & 1434.0 & 0.094($^{+0.007}_{-0.008}$) & 245 &  &  \\	
		&   & 11230.1 & 49/2$^{+}$ & 1608.0 & 0.034($^{+0.007}_{-0.007}$) &     &  &  \\
		& 2 & 4009.0  & 23/2$^{+}$ &        &                     &     & \cite{RN390,RN103}  &  \\
		&   & 4502.0  & 27/2$^{+}$ & 493  &                     &     &  &  \\
		&   & 5230.9  & 31/2$^{+}$ & 728.9  & 0.208($^{+0.022}_{-0.024}$) & 86  &  &  \\
		&   & 6183.2  & 35/2$^{+}$ & 952.3  & 0.165($^{+0.006}_{-0.007}$) & 134 &  &  \\
		&   & 7316.4  & 39/2$^{+}$ & 1133.2 & 0.131($^{+0.005}_{-0.006}$) & 139 &  &  \\
		&   & 8669.2  & 43/2$^{+}$ & 1352.8 & 0.106($^{+0.005}_{-0.007}$) & 189 &  &  \\
		&   & 10221.7 & 47/2$^{+}$ & 1552.5 & 0.044($^{+0.007}_{-0.007}$) & 1173    &  & \\
		&   & 11851.7 & (51/2$^{+}$) & (1630) &  &     &  & \\ \hline
		
		$^{108}$Cd & 1& 5503.0 &14$^{+}$ & & & &\cite{RN389,RN391,RN388,RN73} & \\
		&   & 6468.3  & 16$^{+}$   & 965.3    & 0.15($^{+0.01}_{-0.01}$) & 158($^{+19}_{-19}$) &  &  \\
		&   & 7573.6  & 18$^{+}$   & 1105.3   & 0.14($^{+0.01}_{-0.01}$) & 184($^{+20}_{-20}$) &  &  \\	
		&   & 8833.9  & (20$^{+}$) & 1260.3   & 0.09($^{+0.01}_{-0.01}$) & 175($^{+40}_{-40}$) &  &  \\
		&   & 10303.0 & (22$^{+}$) & 1469.1   & 0.03     &         &  &  \\
		&   & 11924.1 & (24$^{+}$) & (1621.1) &          &         &  & \\ \hline
		
		$^{109}$Cd & 1 & 5048  & 31/2$^{-}$ &    &   &  &\cite{RN83,RN397,RN395}  &  \\
		&  & 5969  & 35/2$^{-}$ &  920.0  &  0.33($^{+0.03}_{-0.03}$) & 102 &  &  \\
		&   & 7007  & 39/2$^{-}$ & 1038.4 & 0.166($^{+0.004}_{-0.006}$) & 158  &  &  \\
		&   & 8199  & 43/2$^{-}$ & 1191.2 & 0.181($^{+0.007}_{-0.006}$) & 126  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ &  $E_{\gamma}(E2)$ & $B(E2)$ & $\mathcal{J}^{(2)}/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV  & (eb)$^{2}$ & $\hbar^{2}$MeV$^{-1}$(eb)$^{-2}$ &  &  \\ \hline
		
		&   & 9566  & 47/2$^{-}$ & 1366.4 & 0.096($^{+0.002}_{-0.002}$) & 211  &  &  \\
		&   & 11130 & (51/2$^{-}$) & 1564.0  &                     &      &  & \\
		& 2 & 3940 & 27/2$^{+}$ &   &  &  & \cite{Pan_2022,JUUTINEN1994727} &    \\
		&   & 4725  & 31/2$^{+}$ & 785.1 &  &  &  &    \\
		&   & 5776 & 35/2$^{+}$ & 1050.6 &  &  &  &    \\
		&   & 7078 & 39/2$^{+}$ & 1302.0 &  &  &  &    \\
		&   & 8599 & 43/2$^{+}$ & 1521.4 &  &  &  &   \\
		& 3 & 3525  & 25/2$^{+}$ &   &  &  & \cite{Pan_2022,JUUTINEN1994727} &    \\
		&   & 4247  & 29/2$^{+}$ & 722.0 &  &  &  &    \\
		&   & 5264 & 33/2$^{+}$ & 1014.8 &  &  &  &    \\
		&   & 6519 & 37/2$^{+}$ & 1257.3 &  &  &  &    \\
		&   & 7909 & 41/2$^{+}$ & 1390.4 &  &  &  &   \\
		&   & 9378 & (45/2$^{+}$) & 1468.9 &  &  &  &   \\  \hline
		
		$^{110}$Cd& 1  & 7325  & 18$^{+}$ &  &  &  & \cite{RN389,RN115} &  \\		
		&   & 8648  & 20$^{+}$ & 1323.0 & 0.11($^{+0.02}_{-0.02}$) & $-$4086 &  &  \\
		&   & 9962  & 22$^{+}$ & 1314.1 & 0.09($^{+0.03}_{-0.03}$) & 1012  &  &  \\
		&   & 11320 & 24$^{+}$ & 1358.0  & 0.06($^{+0.02}_{-0.02}$) & 784   &  &  \\
		&   & 12763 & 26$^{+}$ & 1443 &          &       &  & \\ 
		&   & 14206 & 28$^{+}$ & 1443 &          &       &  & \\ \hline
		
		$^{111}$Cd & 1 & 4556 & 31/2$^{-}$ &        &  &  & \cite{RN397,PhysRevC.49.1885} &  \\
		&   & 5502 & 35/2$^{-}$ & 945.8  &  &  &  &  \\
		&   & 6649 & 39/2$^{-}$ & 1147.1 &  &  &  &  \\
		&   & 7951 & 43/2$^{-}$ & 1302.3 &  &  &  &  \\
		&   & 9407 & 47/2$^{-}$ & 1456.0 &  &  &  & \\ \hline
		
		$^{108}$In & 1 & 1861.0 & 8$^{(-)}$  &        &  &  & \cite{RN394,RN78} &  \\
		&   & 2438.9 & 10$^{(-)}$ & 577.9  &  &  &  &  \\
		&   & 3273.6 & 12$^{(-)}$ & 834.7  &  &  &  &  \\
		&   & 4265.1 & 14$^{(-)}$ & 991.5  &  &  &  &  \\
		& 2  & 5707.2 & 11    &   &  &  & \cite{RN394,RN78} &  \\
		&   & 6611.4 & 13    & 553.1  &  &  &  &  \\
		&   & 6611.4 & 15    & 777.8  &  &  &  &  \\
		&   & 5707.2 & 17    & 828.3 &  &  &  &  \\
		&   & 6611.4 & 19    & 904.2  &  &  &  &  \\
		&   & 7613.8 & 21    & 1002.4 &  &  &  &  \\
		&   & 8792.8 & (23)  & 1179.0 &  &  &  & \\ \hline
		
		$^{109}$In & 1 & 4299.2 & 21/2$^{(+)}$ &        &  &  & \cite{RN398} &  \\
		&   & 4742.8 & 25/2$^{(+)}$ & 443.6  &  &  &  &  \\
		&   & 5396.8 & 29/2$^{(+)}$ & 654.0  &  &  &  &  \\
		&   & 6261.6 & 33/2$^{(+)}$ & 864.8  &  &  &  &  \\
		&   & 7286.4 & (37/2$^{+}$) & 1024.8 &  &  &  &  \\
		&   & 8460.8 & (41/2$^{+}$) & 1174.4 &  &  &  &  \\
		& 2 & 4755.7 & 23/2$^{+}$   &        &  &  & \cite{RN398} &  \\
		&   & 5218.7 & 27/2$^{+}$   & 463.0  &  &  &  &  \\
		&   & 5849.8 & 31/2$^{+}$   & 631.1  &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ &  $E_{\gamma}(E2)$ & $B(E2)$ & $\mathcal{J}^{(2)}/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV  & (eb)$^{2}$ & $\hbar^{2}$MeV$^{-1}$(eb)$^{-2}$ &  &  \\ \hline
		
		&   & 6666.1 & 35/2$^{+}$   & 816.3  &  &  &  &  \\
		&   & 7639.1 & 39/2$^{+}$   & 973.0  &  &  &  &  \\
		&   & 8782.5 & 43/2$^{+}$   & 1143.4 &  &  &  & \\ \hline
		
		$^{110}$In&  1 & 6061.5  & 8$^{-}$   &   &                     &      & \cite{RN394,RN78} &  \\
		&   & 6061.5  & 10$^{-}$   &  584.4 &                     &      &  &  \\
		&   & 6061.5  & 12$^{-}$   &  878.0 &                     &      &  &  \\
		&   & 6061.5  & 14$^{-}$   &  1076.5 &                     &      &  &  \\
		&   & 6061.5  & 16$^{-}$   &  1024.3 &                     &      &  &  \\
		&   & 6061.5  & 18$^{-}$   &  881.3 &                     &      &  &  \\
		&   & 6998.6  & (20$^{-}$) & 937.1  &                     &      &  &  \\
		&   & 8087.2  & (22$^{-}$) & 1088.6 &                     &      &  &  \\
		&   & 9397.6  & (24$^{-}$) & 1310.4 &                     &      &  &  \\
		&  2 & 5556.0  & 9$^{(-)}$ &  &  &  & \cite{RN394,RN78}  &  \\
		&   & 5556.0  & 11$^{(-)}$ & 578.0 &  &  &   &  \\
		&   & 5556.0  & 13$^{(-)}$ & 830.6 &  &  &   &  \\
		&   & 5556.0  & 15$^{(-)}$ & 977.0 &  &  &   &  \\
		&   & 5556.0  & 17$^{(-)}$ & 950.4 & 0.136($^{+0.016}_{-0.016}$) & -480 &   &  \\
		&   & 6445.1  & 19$^{(-)}$ & 889.1  & 0.265($^{+0.021}_{-0.027}$) & 264  &  &  \\
		&   & 7391.3  & 21$^{(-)}$ & 946.2  & 0.266($^{+0.013}_{-0.015}$) & 120  &  &  \\
		&   & 8463.3  & (23$^{-}$) & 1072.0 & 0.281($^{+0.021}_{-0.023}$) & 87   &  &  \\
		&   & 9698.2  & (25$^{-}$) & 1234.9 &                     &      &  &  \\	
		&   & 11117.3 & (27$^{-}$) & 1419.1 &                     &      &  &  \\
		&   & 12744.1 & (29$^{-}$) & 1626.8 &                     &      &  & \\ \hline
		
		$^{112}$In & 1 & 4390 & (17$^{-}$) &      &  &  & \cite{RN400,RN414} &  \\
		&   & 5234 & (19$^{-}$) & 845  & 0.26($^{+0.06}_{-0.06}$) & 205 &  &  \\
		&   & 6155 & (21$^{-}$) & 920  & 0.21($^{+0.05}_{-0.05}$) & 265 &  &  \\
		&   & 7147 & (23$^{-}$) & 992  & 0.16($^{+0.02}_{-0.02}$) & 133 &  &  \\ 
		&   & 8327 & (25$^{-}$) & 1180  &  & 133 &  &  \\\hline
		
		$^{113}$In& 1 & 3966  & 23/2$^{+}$   &   &  &  & \cite{RN402} &  \\
		&   & 4605  & 27/2$^{+}$   & 638.1  &  &  &  &  \\
		&   & 5314  & (31/2$^{+}$) & 708.7  &  &  &  &  \\
		&   & 6230  & (35/2$^{+}$) & 916.7  &  &  &  &  \\
		&   & 7291  & (39/2$^{+}$) & 1061.1 &  &  &  &  \\
		&   & 8439  & (43/2$^{+}$) & 1147.6 &  &  &  &  \\
		&   & 9667  & (47/2$^{+}$) & 1227.8 &  &  &  &  \\ 
		&   & 10938 & (51/2$^{+}$) & 1271.0 &  &  &  & \\ \hline
		$^{127}$Xe & 1 & 2307 &19/2$^{+}$  &       &  &  & \cite{RN404} &  \\
		&   & 2778.8 & 23/2$^{+}$ & 472.1 &  &  &  &  \\
		&   & 3425.4 & 27/2$^{+}$ & 646.6 &  &  &  &  \\
		&   & 4237.9 & 31/2$^{+}$ & 812.5 &  &  &  &  \\
		&   & 5197.4 & 35/2$^{+}$ & 959.5 &  &  &  &  \\
		&   & 6276.4 & 39/2$^{+}$ & 1079.0  &  &  &  &\\ \hline
		
		$^{130}$Ba & 1 & 5713.8 & 15$^{-}$   &       &  &  & \cite{RN235,PETRACHE2019241} &  \\
		&   & 6587.5 & 17$^{-}$   & 873.7 &  &  &  &  \\
		
		Nuclei & band & $E$ & $I$$^{\pi}$ &  $E_{\gamma}(E2)$ & $B(E2)$ & $\mathcal{J}^{(2)}/B(E2)$ & References &\\
		&  & keV & $\hbar$ & keV  & (eb)$^{2}$ & $\hbar^{2}$MeV$^{-1}$(eb)$^{-2}$ &  &  \\ \hline
		
		&   & 7561.1 & (19$^{-}$) & 973.6 &  &  &  & \\ \hline
		
		$^{137}$Nd & 1 & 6072  & (35/2$^{-}$) &        &      &     & \cite{RN411} &  \\
		&   & 7036  & (39/2$^{-}$) & 964    &  &   &  &  \\
		&   & 8094  & (43/2$^{-}$) & 1058   &  &  &  &  \\
		&   & 9254  & (47/2$^{-}$) & 1160   &  &   &  &  \\
		&   & 10514 & (51/2$^{-}$) & 1260   &  &   &  &  \\
		&   & 11878 & (55/2$^{-}$) & 1364   &  &   &  &  \\
		&   & 13351 & (59/2$^{-}$) & 1473   &  &  &  &  \\
		&   & 14936 & (63/2$^{-}$) & 1585   &  & &  &  \\
		&   & 16633 & (67/2$^{-}$) & 1697   &  &  &  &  \\
		&   & 18437 & (71/2$^{-}$) & 1804   &  &     &  &  \\
		&   & 20350 & (75/2$^{-}$) & (1913) &  &     &  & \\ \hline
		
		$^{142}$Eu & 1 & 3578.0 & 17$^{-}$   &        &   &    & \cite{RN405} &  \\
		&   & 4110.0 & 19$^{-}$   & 532.0  & 0.23($^{+0.03}_{-0.03}$)   & 66.95($^{+8.73}_{-8.73}$)    &  &  \\
		&   & 4930.1 & 21$^{-}$   & 820.1  & 0.18($^{+0.03}_{-0.02}$)   & 92.94($^{+15.49}_{-10.33}$)  &  &  \\	
		&   & 6005.9 & 23$^{-}$   & 1075.8 & 0.12($^{+0.02}_{-0.02}$)   & 158.17($^{+26.36}_{-26.36}$) &  &  \\
		&   & 7286.9 & 25$^{-}$   & 1281.0 & \textgreater{}0.05 & \textless{}414.70     &  &  \\
		&   & 8750.9 & 27$^{(-)}$ & 1464.0 &                    &                 &  & \\ \hline
		
		$^{143}$Eu & 1 & 7389.0  & 43/2$^{+}$   &   &     &   & \cite{RN406} &  \\
		&  & 8003.8  & 47/2$^{+}$   &  614.8 &   0.34($^{+0.05}_{-0.04}$)   & 47($^{+8}_{-7}$  &  &  \\
		&   & 8870.3  & 51/2$^{+}$   & 866.5  & 0.25($^{+0.05}_{-0.04}$) & 66($^{+13}_{-11}$)  &  &  \\
		&   & 9977.8  & 55/2$^{+}$   & 1107.5 & 0.13($^{+0.03}_{-0.02}$) & 216($^{+50}_{-33}$) &  &  \\
		&   & 11227.5 & 59/2$^{+}$   & 1249.7 & 0.06($^{+0.01}_{-0.01}$) & 444($^{+74}_{-74}$) &  &  \\
		
		&   & 12627.5 & (63/2$^{+}$) & 1400.0 &                  &             &  &  \\
		&  2 & 12018.4 & 63/2$^{+}$   &   &  &   & \cite{RN406} &  \\
		&   & 12974.0 & 67/2$^{+}$   & 955.6  & 0.23($^{+0.04}_{-0.03}$) & 76($^{+13}_{-10}$)  &  &  \\
		&   & 14159.7 & 71/2$^{+}$   & 1185.7 & >0.09            & <216        &  & \\ \hline
		
		$^{144}$Dy & 1 & 3172.4 & 10$^{+}$ &       &  &  & \cite{RN280} &  \\
		&   & 3836.5 & 12$^{+}$ & 664.1 &  &  &  &  \\
		&   & 4560.3 & 14$^{+}$ & 723.8 &  &  &  &  \\
		&   & 5320.7 & 16$^{+}$ & 760.4 &  &  &  &  \\
		&   & 6092.1 & 18$^{+}$ & 771.4 &  &  &  &  \\ 
		&   & 6552.3 &  & 460.2 &  &  &  &  \\ \hline

	\end{longtable}
